The $q-$state Potts model from the Nonperturbative Renormalization Group

We study the $q$-state Potts model for $q$ and the space dimension $d$ arbitrary real numbers using the Derivative Expansion of the Nonperturbative Renormalization Group at its leading order, the local potential approximation (LPA and LPA'). We determine the curve $q_c(d)$ separating the first ($q>q_c(d)$) and second ($q<q_c(d)$) order phase transition regions for $2.8<d\leq 4$. At small $\epsilon=4-d$ and $\delta=q-2$ the calculation is performed in a double expansion in these parameters and we find $q_c(d)=2+a \epsilon^2$ with $a\simeq 0.1$. For finite values of $\epsilon$ and $\delta$, we obtain this curve by integrating the LPA and LPA' flow equations. We find that $q_c(d=3)=2.11(7)$ which confirms that the transition is of first order in $d=3$ for the three-state Potts model.

==> suplementary-equations.txt <==
dtr = r (-2 + eta) + (-(((2 + n) u)/(6 (1 + r)^2)) + (
    2 (-1 + n) v3^2)/((1 + n) (1 + r)^3)) (1 - eta/(2 + d));
    
dtv3 = 1/2 v3 (-6 + d + 
    3 eta) + (-((
     6 (-2 + n) v3^3)/((1 + n) (1 + r)^4)) - ((6 + n) v5)/(
    20 (1 + r)^2) + (
    2 v3 (u + (3 (-2 + n) w4)/(2 + n)))/(1 + r)^3) (1 - eta/(2 + d)
    );
    
    
dtu = u (-4 + d + 2 eta) + ((
    48 (-1 + n) (-4 + 3 n) v3^4)/((1 + n)^2 (2 + n) (1 + r)^5) + (
    1/10 (-4 - n) u6 - (6 (-1 + n) v6)/(
     5 (2 + 3 n + n^2)))/(1 + r)^2 + (-((
      12 (-1 + n) (6 + n) u v3^2)/((1 + n) (2 + n))) - (
     144 (-2 + n) (-1 + n) v3^2 w4)/((1 + n) (2 + n)^2))/(1 + r)^4 + (
    1/3 (8 + n) u^2 + (12 (-1 + n) (6 + n) v3 v5)/(
     5 (1 + n) (2 + n)) + (
     24 (-2 + n) (-1 + n) w4^2)/((1 + n) (2 + n)^2))/(1 + 
      r)^3) (1 - eta/(2 + d));
      
dtw4 = w4 (-4 + d + 2 eta) + ((
    24 (-3 + n) v3^4)/((1 + n) (1 + r)^5) + (-12 u v3^2 + 
     36 (-1 + 1/(1 + n) + 4/(2 + n)) v3^2 w4)/(1 + r)^4 + (-((3 v6)/
      10) + 1/30 (-8 - n) w6)/(1 + r)^2 + (
    4 u w4 + (6 + 12/(1 + n) - 48/(2 + n)) w4^2 + 
     v3 ((12 v5)/5 + (8 (-3 + n) (2 + n) x5)/((1 + n) (6 + n))))/(1 + 
      r)^3) (1 - eta/(2 + d));
      
dtv5 = v5 (-5 + (3 d)/2 + (5 eta)/
    2) + (-((
     1200 (-2 + n) (-3 + 2 n) v3^5)/((1 + n)^2 (6 + n) (1 + 
        r)^6)) + ((80 (-36 + n (20 + n)) u v3^3)/((1 + n) (6 + n)) + (
     4320 (-2 + n)^2 v3^3 w4)/((2 + n) (6 + 7 n + n^2)))/(1 + r)^5 + (
    1/21 (-8 - n) v7 - (24 (-2 + n) w7)/(
     7 (2 + n) (6 + n)))/(1 + r)^2 + (
    4 u6 v3 + 1/3 (26 + n) u v5 + (
     6 (-2 + n) (18 + n) v5 w4)/((2 + n) (6 + n)) + 
     v3 ((4 - 32/(1 + n) + 72/(6 + n)) v6 + (4 - 48/(2 + n) + 64/(
           6 + n)) w6) + (
     240 (-3 + n) (-2 + n) w4 x5)/((1 + n) (6 + n)^2))/(1 + 
      r)^3 + (-40 u^2 v3 - (
     60 (-2 + n) (18 + n) u v3 w4)/((2 + n) (6 + n)) - (
     720 (12 + n^2 (-7 + 2 n)) v3 w4^2)/((1 + n) (2 + n)^2 (6 + n)) + 
     v3^2 (6 (-4 + 35/(1 + n) - 72/(6 + n)) v5 - (
        720 (-3 + n) (-2 + n) x5)/((1 + n) (6 + n)^2)))/(1 + 
      r)^4) (1 - eta/(2 + d));
      
dtx5 = x5 (-5 + (3 d)/2 + (5 eta)/
    2) + (-((120 (-4 + n) v3^5)/((1 + n) (1 + r)^6)) + (
    80 u v3^3 + (
     240 (-6 + (-3 + n) n) v3^3 w4)/((1 + n) (2 + n)))/(1 + 
      r)^5 + (-60 u v3 w4 + 90 (-1 - 1/(1 + n) + 8/(2 + n)) v3 w4^2 + 
     v3^2 (-18 v5 + 12 (-5 + 9/(1 + n) + 36/(6 + n)) x5))/(1 + 
      r)^4 + (-((2 w7)/7) + 1/42 (-10 - n) x7)/(1 + r)^2 + (
    6 v5 w4 + (20 u x5)/3 + 
     4 (5 + 6/(1 + n) - 20/(2 + n) - 36/(6 + n)) w4 x5 + 
     v3 (3 v6 + (8 w6)/3 + (
        10 (-4 + n) (1 + n) (6 + n) y6)/((2 + n) (12 + 
           n (17 + n)))))/(1 + r)^3) (1 - eta/(2 + d));
           
dtu6 = u6 (-6 + 2 d + 3 eta) + ((
    2880 (-1 + n) (96 + 
       n (196 + n (-374 + n (121 + 15 n)))) v3^6)/((1 + n)^3 (2 + 
       n)^2 (12 + n (17 + n)) (1 + r)^7) + (-((
      1200 (-1 + n) (-192 + 
         n (-272 + n (226 + n (73 + 3 n)))) u v3^4)/((1 + n)^2 (2 + 
         n)^2 (12 + n (17 + n)))) - (
     28800 (-2 + n) (-1 + n) (-12 + 
        n (-65 + n (-8 + n (28 + 3 n)))) v3^4 w4)/((1 + n)^3 (2 + 
        n)^3 (12 + n (17 + n))))/(1 + r)^6 + (
    1/((1 + r)^5))((
      40 (-1 + n) (46 + 3 n) u^2 v3^2)/((1 + n) (2 + n)) + (
      960 (-2 + n) (-1 + n) (60 + 
         n (211 + n (74 + 3 n))) u v3^2 w4)/((1 + n)^2 (2 + n)^2 (12 +
          n (17 + n))) + (
      2880 (-2 + n) (-1 + n) (-48 + 
         n (-266 + n (89 + 15 n))) v3^2 w4^2)/((1 + n)^2 (2 + 
         n)^3 (12 + n (17 + n))) + 
      v3^3 ((288 (-1 + n) (-192 + 
            n (-272 + n (226 + n (73 + 3 n)))) v5)/((1 + n)^2 (2 + 
            n)^2 (12 + n (17 + n))) + (
         11520 (-3 + n) (-2 + n) (-1 + n) n (22 + n (7 + n)) x5)/((1 +
             n)^3 (2 + n)^2 (6 + n) (12 + n (17 + n))))) + (
    1/14 (-6 - n) u8 - (9 (-1 + n) v8)/(14 (2 + 3 n + n^2)) - (
     48 (-2 + n) (-1 + n) n (5 + n) w8b)/(
     7 (1 + n)^2 (2 + n)^2 (12 + n (17 + n))) + (
     270 (-3 + n) (-2 + n) (-1 + n) n x8)/(
     7 (1 + n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n))))/(1 + r)^2 + (
    1/((1 + r)^3))((9 (-1 + n) (14 + n) v5^2)/(5 (1 + n) (2 + n)) + 
      u ((14 + n) u6 + (12 (-1 + n) v6)/(2 + 3 n + n^2)) + (
      288 (-2 + n) (-1 + n) (3 + n (8 + n)) v6 w4)/((1 + n)^2 (2 + 
         n)^2 (12 + n (17 + n))) - (
      1728 (-3 + n) (-2 + n) (-1 + n) n v5 x5)/((1 + n)^2 (2 + 
         n)^2 (6 + n) (12 + n (17 + n))) + (
      480 (-3 + n) (-2 + n) (-1 + n) n (60 + 
         n (88 + n (13 + n))) x5^2)/((1 + n)^3 (2 + n)^2 (6 + 
         n)^2 (12 + n (17 + n))) + 
      v3 ((12 (-1 + n) (10 + n) v7)/(7 (1 + n) (2 + n)) + (
         576 (-2 + n) (-1 + n) n (5 + n) w7)/(
         7 (1 + n)^2 (2 + n)^2 (12 + n (17 + n))) - (
         2880 (-3 + n) (-2 + n) (-1 + n) n x7)/(
         7 (1 + n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)))) + 
      w4 ((48 (-2 + n) (-1 + n) (12 + n (49 + n (22 + n))) w6)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))) - (
         4320 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n y6)/((1 + n) (2 + 
            n)^3 (12 + n (17 + n))^2))) + (
    1/((1 + r)^4))(-(5/3) (26 + n) u^3 - (
      18 (-1 + n) (10 + n) u6 v3^2)/((1 + n) (2 + n)) - (
      1440 (-1 + n) (24 + 
         n (82 + n (45 + n (-60 + n (3 + 2 n))))) w4^3)/((1 + 
         n)^3 (2 + n)^3 (12 + n (17 + n))) + 
      v3 (-((432 (-2 + n) (-1 + n) (24 + 
             n (76 + n (25 + n))) v5 w4)/((1 + n)^2 (2 + n)^2 (12 + 
             n (17 + n)))) - (
         8640 (-3 + n) (-2 + n) (-1 + n) n (32 + 
            n (42 + n (9 + n))) w4 x5)/((1 + n)^3 (2 + n)^3 (6 + 
            n) (12 + n (17 + n)))) + 
      u (-((360 (-2 + n) (-1 + n) (12 + 
             n (59 + n (24 + n))) w4^2)/((1 + n)^2 (2 + n)^2 (12 + 
             n (17 + n)))) + 
         v3 (-((36 (-1 + n) (14 + n) v5)/((1 + n) (2 + n))) + (
            17280 (-3 + n) (-2 + n) (-1 + n) n x5)/((1 + n)^2 (2 + 
               n)^2 (6 + n) (12 + n (17 + n))))) + 
      v3^2 (-((
          216 (-1 + n) (-24 + n (-40 + n (41 + 5 n))) v6)/((1 + 
             n)^2 (2 + n)^2 (12 + n (17 + n)))) - (
         144 (-2 + n) (-1 + n) (12 + n (49 + n (22 + n))) w6)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))) + (
         12960 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n y6)/((1 + n) (2 +
             n)^3 (12 + n (17 + n))^2)))) (1 - eta/(2 + d));
             
dtw6 = w6 (-6 + 2 d + 3 eta) + ((
    4320 (48 + n (92 + n (-87 + n (2 + 5 n)))) v3^6)/((1 + n)^2 (2 + 
       n) (12 + n (17 + n)) (1 + r)^7) + (-((
      600 (-168 + n (-298 + n (63 + n (42 + n)))) u v3^4)/((1 + 
         n) (2 + n) (12 + n (17 + n)))) - (
     3600 (192 + 
        n (632 + n (34 + n (-249 + 7 n (1 + 2 n))))) v3^4 w4)/((1 + 
        n)^2 (2 + n)^2 (12 + n (17 + n))))/(1 + r)^6 + (
    1/((1 + r)^5))(400 u^2 v3^2 + 
      240 (3 - 87/(1 + n) + 20/(2 + n) + (120 (6 + n))/(
         12 + n (17 + n))) u v3^2 w4 + (
      720 (384 + 
         n (1600 + 
            n (706 + n (-631 + n (-58 + 39 n))))) v3^2 w4^2)/((1 + 
         n)^2 (2 + n)^2 (12 + n (17 + n))) + 
      v3^3 (144 (1 - 38/(1 + n) + 20/(2 + n) + (40 (6 + n))/(
            12 + n (17 + n))) v5 + (
         3840 (-3 + n) (-24 + 
            n (-100 + n (-22 + n (8 + 3 n)))) x5)/((1 + n)^2 (2 + 
            n) (6 + n) (12 + n (17 + n))))) + (-((9 v8)/56) + 
     1/28 (-10 - n) w8a - (36 n (-8 + (-3 + n) n) w8b)/(
     7 (1 + n) (2 + n) (12 + n (17 + n))) - (
     15 (-3 + n) (24 + n (82 + n (25 + 4 n))) x8)/(
     14 (1 + n) (2 + n) (6 + n) (12 + n (17 + n))))/(1 + r)^2 + (
    1/((1 + r)^4))(-36 u6 v3^2 - 120 u^2 w4 - (
      1080 (24 + n (70 + n (51 + n (-20 + n (-7 + 2 n))))) w4^3)/((1 +
          n)^2 (2 + n)^2 (12 + n (17 + n))) + 
      v3 (108 (-1 + 30/(1 + n) - 8/(2 + n) - (40 (6 + n))/(
            12 + n (17 + n))) v5 w4 - (
         720 (-3 + n) (-96 + 
            n (-664 + 
               n (-756 + n (-142 + n (27 + 11 n))))) w4 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)))) + 
      u (90 (-1 + 16/(1 + n) + 12/(2 + n) - (40 (6 + n))/(
            12 + n (17 + n))) w4^2 + 
         v3 (-108 v5 - (
            120 (-3 + n) (12 + n (5 + n)) (12 + n (32 + n)) x5)/((1 + 
               n) (2 + n) (6 + n) (12 + n (17 + n))))) + 
      v3^2 (54 (17/(1 + n) - 10/(2 + n) - (20 (6 + n))/(
            12 + n (17 + n))) v6 + (-42 + 672/(1 + n) - 48/(2 + n) - (
            960 (6 + n))/(12 + n (17 + n))) w6 - (
         360 (-4 + n) (-3 + n) (24 + n (82 + n (25 + 4 n))) y6)/((2 + 
            n)^2 (12 + n (17 + n))^2))) + (
    1/((1 + r)^3))((27 v5^2)/5 + 12 u6 w4 + 
      72 (-(4/(1 + n)) + 2/(2 + n) + (5 (6 + n))/(
         12 + n (17 + n))) v6 w4 + u (3 v6 + 1/3 (38 + n) w6) + (
      12 (-3 + n) (12 + n (5 + n)) (12 + n (32 + n)) v5 x5)/((1 + 
         n) (2 + n) (6 + n) (12 + n (17 + n))) + (
      360 (-3 + n) n (-96 + n (-148 + n (-28 + n + n^2))) x5^2)/((1 + 
         n)^2 (2 + n) (6 + n)^2 (12 + n (17 + n))) + 
      v3 ((24 v7)/7 + (12 (-120 + (-2 + n) n (175 + n (64 + n))) w7)/(
         7 (1 + n) (2 + n) (12 + n (17 + n))) + (
         40 (-3 + n) (96 + n (280 + n (134 + n (29 + n)))) x7)/(
         7 (1 + n) (2 + n) (6 + n) (12 + n (17 + n)))) + 
      w4 ((12 (-4 + n) (6 + n (43 + n (30 + n))) w6)/((1 + n) (2 + 
            n) (12 + n (17 + n))) + (
         120 (-4 + n) (-3 + n) (24 + n (82 + n (25 + 4 n))) y6)/((2 + 
            n)^2 (12 + n (17 + n))^2)))) (1 - eta/(2 + d));
            
dtv6 = v6 (-6 + 2 d + 3 eta) + ((
    1440 (-2 + n) (-36 + n (13 + n (-17 + 10 n))) v3^6)/((1 + 
       n)^2 (2 + n) (12 + n (17 + n)) (1 + r)^7) + (-((
      3600 (-2 + n) (4 + 3 n (1 + n)) u v3^4)/((1 + n) (2 + n) (12 + 
         n (17 + n)))) - (
     7200 (48 + n (-20 + 10 n - 13 n^3 + 5 n^4)) v3^4 w4)/((1 + 
        n)^2 (2 + n)^2 (12 + n (17 + n))))/(1 + r)^6 + (
    80 u^2 v3^2 + (
     960 (-2 + n) (12 + n (5 + 13 n)) u v3^2 w4)/((1 + n) (2 + 
        n) (12 + n (17 + n))) + (
     1440 (-2 + n) (-48 + n (40 + n (-37 + 15 n))) v3^2 w4^2)/((1 + 
        n) (2 + n)^2 (12 + n (17 + n))) + 
     v3^3 ((48 (-2 + n) (96 + n (100 + n (73 + n))) v5)/((1 + n) (2 + 
           n) (12 + n (17 + n))) + (
        2880 (-3 + n) (-2 + n) (8 + n (-6 + n (5 + 3 n))) x5)/((1 + 
           n)^2 (2 + n) (6 + n) (12 + n (17 + n)))))/(1 + r)^5 + (
    1/56 (-12 - n) v8 + (12 (8 + n (2 - 3 (-1 + n) n)) w8b)/(
     7 (1 + n) (2 + n) (12 + n (17 + n))) - (
     45 (-3 + n) (-2 + n) n (4 + n) x8)/(
     14 (1 + n) (2 + n) (6 + n) (12 + n (17 + n))))/(1 + r)^2 + (
    1/((1 + r)^4))(-((
       360 (-2 + n) (-1 + n) n (-4 + n (-7 + 5 n)) w4^3)/((1 + 
          n)^2 (2 + n)^2 (12 + n (17 + n)))) + 
      v3 (-((36 (-2 + n) (48 + n (32 + n (69 + n))) v5 w4)/((1 + 
             n) (2 + n) (12 + n (17 + n)))) - (
         2160 (-3 + n) (-2 + n) (16 + 
            3 n (4 + n^2 (3 + n))) w4 x5)/((1 + n)^2 (2 + n)^2 (6 + 
            n) (12 + n (17 + n)))) + 
      u (-((540 (-2 + n) (4 + 3 n (1 + n)) w4^2)/((1 + n) (2 + 
             n) (12 + n (17 + n)))) + 
         v3 (-48 v5 - (
            1440 (-3 + n) (-2 + n) n (4 + n) x5)/((1 + n) (2 + n) (6 +
                n) (12 + n (17 + n))))) + 
      v3^2 (18 (-2 - 21/(1 + n) + 20/(2 + n) - (20 (-12 + n))/(
            12 + n (17 + n))) v6 - (
         144 (-2 + n) (4 + 3 n (1 + n)) w6)/((1 + n) (2 + n) (12 + 
            n (17 + n))) - (
         1080 (-4 + n) (-3 + n) (-2 + n) n (4 + n) y6)/((2 + 
            n)^2 (12 + n (17 + n))^2))) + (
    1/((1 + r)^3))((3 + n/10) v5^2 + 10 u v6 + (
      12 (-2 + n) (12 + n (17 + n (30 + n))) v6 w4)/((1 + n) (2 + 
         n) (12 + n (17 + n))) + (
      144 (-3 + n) (-2 + n) n (4 + n) v5 x5)/((1 + n) (2 + n) (6 + 
         n) (12 + n (17 + n))) + (
      120 (-3 + n) (-2 + n) (48 + 
         n (68 + n (16 + 3 n (5 + n)))) x5^2)/((1 + n)^2 (2 + n) (6 + 
         n)^2 (12 + n (17 + n))) + 
      v3 ((8 v7)/7 + (24 (-2 + n) (36 + n (47 + n (36 + n))) w7)/(
         7 (1 + n) (2 + n) (12 + n (17 + n))) + (
         240 (-3 + n) (-2 + n) n (4 + n) x7)/(
         7 (1 + n) (2 + n) (6 + n) (12 + n (17 + n)))) + 
      w4 ((48 (-2 + n) (4 + 3 n (1 + n)) w6)/((1 + n) (2 + n) (12 + 
            n (17 + n))) + (
         360 (-4 + n) (-3 + n) (-2 + n) n (4 + n) y6)/((2 + n)^2 (12 +
             n (17 + n))^2)))) (1 - eta/(2 + d));
             
dty6 = y6 (-6 + 2 d + 3 eta) + ((
    720 (-5 + n) v3^6)/((1 + n) (1 + r)^7) + (-600 u v3^4 - (
     1800 (-8 + (-4 + n) n) v3^4 w4)/((1 + n) (2 + n)))/(1 + r)^6 + (
    720 u v3^2 w4 + (1080 (-6 + n) v3^2 w4^2)/(2 + n) + 
     v3^3 (144 v5 + (480 (-6 + n) (3 + n) x5)/((1 + n) (6 + n))))/(1 +
       r)^5 + (-((90 (-4 + (-6 + n) n) w4^3)/((1 + n) (2 + n))) + 
     u (-90 w4^2 - 120 v3 x5) + 
     v3 (-108 v5 w4 + 
        72 (-5 - 1/(1 + n) + 20/(2 + n) + 36/(6 + n)) w4 x5) + 
     v3^2 (-27 v6 - 24 w6 + 
        30 (-3 + 3/(1 + n) + 4/(2 + n) + (48 + 44 n)/(
           12 + n (17 + n))) y6))/(1 + r)^4 + (-((2 w8b)/7) - (15 x8)/
     56 + 1/56 (-12 - n) y8)/(1 + r)^2 + (
    9 v6 w4 + 12 v5 x5 + (20 + 8/(1 + n) - 288/(6 + n)) x5^2 + 
     10 u y6 + 
     w4 (8 w6 + (
        30 (-24 + (-7 + n) n (10 + n (9 + n))) y6)/((1 + n) (2 + 
           n) (12 + n (17 + n)))) + 
     v3 ((24 w7)/7 + (20 x7)/7 + (
        12 (-5 + n) (2 + n) (12 + n (17 + n)) z7)/((1 + n) (120 + 
           n (206 + n (45 + n))))))/(1 + r)^3) (1 - eta/(2 + d));
         
dtz7 = z7 (-7 + (5 d)/2 + (7 eta)/
    2) + (-((5040 (-6 + n) v3^7)/((1 + n) (1 + r)^8)) + (
    5040 u v3^5 + (
     15120 (-10 + (-5 + n) n) v3^5 w4)/((1 + n) (2 + n)))/(1 + 
      r)^7 + (-8400 u v3^3 w4 - (
     12600 (-8 + (-6 + n) n) v3^3 w4^2)/((1 + n) (2 + n)) + 
     v3^4 (-1260 v5 - (
        4200 (-24 + (-4 + n) n) x5)/((1 + n) (6 + n))))/(1 + r)^6 + ((
     2520 (-6 + (-7 + n) n) v3 w4^3)/((1 + n) (2 + n)) + 
     u (2520 v3 w4^2 + 1680 v3^2 x5) + 
     v3^2 (1512 v5 w4 + (
        5040 (-36 + n (-36 + (-3 + n) n)) w4 x5)/((1 + n) (2 + n) (6 +
            n))) + v3^3 (252 v6 + 224 w6 + (
        840 (-6 + (-7 + n) n) (12 + n (9 + n)) y6)/((1 + n) (2 + 
           n) (12 + n (17 + n)))))/(1 + r)^5 + (
    1/((1 + r)^3))(21 v6 x5 + (56 w6 x5)/3 + 21 v5 y6 + (
      70 (-144 + n (-444 + n (4 + n) (-109 + n^2))) x5 y6)/((1 + 
         n) (2 + n) (6 + n) (12 + n (17 + n))) + 
      v3 ((14 (-6 + n) (1 + n) (120 + n (206 + n (45 + n))) s8)/((2 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) + 4 w8b + (
         15 x8)/4 + 3 y8) + 14 u z7 + 
      w4 (12 w7 + 10 x7 + 
         6 (7 + 10/(1 + n) - 28/(2 + n) - (20 (60 + n (85 + 11 n)))/(
            120 + n (206 + n (45 + n)))) z7)) + (
    1/((1 + r)^4))(-189 v5 w4^2 - (
      630 (-24 + n (-40 + (-4 + n) n)) w4^2 x5)/((1 + n) (2 + n) (6 + 
         n)) + u (-420 w4 x5 - 210 v3 y6) + 
      v3 (-189 v6 w4 - 252 v5 x5 + 
         84 (-5 + 3/(1 + n) + 72/(6 + n)) x5^2 + 
         w4 (-168 w6 - (
            630 (-48 + n (-116 + (-8 + n) n (9 + n))) y6)/((1 + 
               n) (2 + n) (12 + n (17 + n))))) + 
      v3^2 (-36 w7 - 30 x7 + 
         18 (-7 + 11/(1 + n) + (20 (60 + n (85 + 11 n)))/(
            120 + n (206 + n (45 + n)))) z7)) + (
    c9 (-1 + 1/(1 + n)) - (5 x9b)/18 - y9/4 + 
     1/72 (-14 - n) z9)/(1 + r)^2) (1 - eta/(2 + d));
     
dtv7 = v7 (-7 + (5 d)/2 + (7 eta)/
    2) + (-((
     423360 (-2 + n) (240 + 
        n (292 + n (-374 + n (-102 + n (119 + 5 n))))) v3^7)/((1 + 
        n)^3 (2 + n) (6 + n) (120 + n (206 + n (45 + n))) (1 + 
        r)^8)) + ((
     10080 (15840 + 
        n (14952 + 
           n (-20964 + 
              n (-5954 + n (4841 + n (599 + 10 n)))))) u v3^5)/((1 + 
        n)^2 (2 + n) (6 + n) (120 + n (206 + n (45 + n)))) + (
     60480 (-2 + n) (5760 + 
        n (11448 + 
           n (-8632 + n (-3224 + n (2077 + 95 n))))) v3^5 w4)/((1 + 
        n)^2 (2 + n)^2 (6 + n) (120 + n (206 + n (45 + n)))))/(1 + 
      r)^7 + (1/((1 + 
      r)^6))(-((
       1400 (-192 + n (40 + n (58 + n))) u^2 v3^3)/((1 + n) (2 + 
          n) (6 + n))) - (
      50400 (-2 + n) (-2880 + 
         n (-5424 + 
            n (620 + n (1536 + n (181 + 3 n))))) u v3^3 w4)/((1 + 
         n) (2 + n)^2 (6 + n) (120 + n (206 + n (45 + n)))) - (
      50400 (-2 + n) (7200 + 
         n (26280 + 
            n (8428 + 
               n (-12950 + 
                  n (-2145 + n (1793 + 86 n)))))) v3^3 w4^2)/((1 + 
         n)^2 (2 + n)^3 (6 + n) (120 + n (206 + n (45 + n)))) + 
      v3^4 (-((
          840 (50400 + 
             n (45240 + 
                n (-68320 + 
                   n (-16922 + 
                    n (15598 + n (1943 + 33 n)))))) v5)/((1 + 
             n)^2 (2 + n) (6 + n) (120 + n (206 + n (45 + n))))) - (
         201600 (-3 + n) (-2 + n) (-120 + 
            n (-686 + n (93 + n (119 + 6 n)))) x5)/((1 + n)^2 (2 + 
            n) (6 + n)^2 (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^5))((3640 u^3 v3)/3 + (
      168 (-60 + n (36 + n)) u6 v3^3)/((1 + n) (6 + n)) + (
      840 (-2 + n) (46 + n) u^2 v3 w4)/((2 + n) (6 + n)) + (
      20160 (-2 + n) (2880 + 
         n (11544 + 
            n (8372 + 
               n (-3946 + 
                  n (-1991 + n (694 + 39 n)))))) v3 w4^3)/((1 + 
         n)^2 (2 + n)^3 (6 + n) (120 + n (206 + n (45 + n)))) + 
      v3^2 ((1008 (-2 + n) (-28800 + 
            n (-51840 + 
               n (8036 + n (14932 + n (1735 + 29 n))))) v5 w4)/((1 + 
            n) (2 + n)^2 (6 + n) (120 + n (206 + n (45 + n)))) + (
         40320 (-3 + n) (-2 + n) (-960 + 
            n (-7288 + 
               n (-5404 + n (886 + n (625 + 33 n))))) w4 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n)^2 (120 + n (206 + n (45 + n))))) + 
      u ((40320 (-2 + n) (-600 + 
            n (-1720 + 
               n (-478 + n (363 + n (58 + n))))) v3 w4^2)/((1 + 
            n) (2 + n)^2 (6 + n) (120 + n (206 + n (45 + n)))) + 
         
         v3^2 (168 (4 - 115/(1 + n) + 60/(2 + n) + 192/(6 + n)) v5 + (
            6720 (-3 + n) (-2 + n) (1200 + 
               n (4220 + n (1392 + n (181 + 3 n)))) x5)/((1 + n) (2 + 
               n) (6 + n)^2 (120 + n (206 + n (45 + n)))))) + 
      v3^3 ((672 (9360 + 
            n (5928 + 
               n (-15646 + 
                  n (-803 + n (3697 + n (269 + 3 n)))))) v6)/((1 + 
            n)^2 (2 + n) (6 + n) (120 + n (206 + n (45 + n)))) + (
         672 (-2 + n) (-3120 + 
            n (-4516 + n (2556 + n (475 + 9 n)))) w6)/((1 + n) (2 + 
            n) (6 + n) (120 + n (206 + n (45 + n)))) + (
         120960 (-4 + n) (-3 + n) (-2 + n) n (90 + 
            n (9 + n)) y6)/((2 + n)^2 (6 + n) (12 + n (17 + n)) (120 +
             n (206 + n (45 + n)))))) + (
    1/((1 + r)^3))(6 u8 v3 + 7/10 (46 + n) u6 v5 + (
      6 (-2 + n) (30 + n) v7 w4)/((2 + n) (6 + n)) + 
      u (2/3 (29 + n) v7 + (48 (-2 + n) w7)/((2 + n) (6 + n))) + (
      4032 (-3 + n) (-2 + n) (30 + n (89 + n (18 + n))) v6 x5)/((1 + 
         n) (2 + n) (6 + n)^2 (120 + n (206 + n (45 + n)))) + (
      336 (-3 + n) (-2 + n) (240 + 
         n (932 + n (368 + n (55 + n)))) w6 x5)/((1 + n) (2 + n) (6 + 
         n)^2 (120 + n (206 + n (45 + n)))) + (
      10080 (-4 + n) (-3 + n) (-2 + n) n (300 + 
         n (224 + n (15 + n))) x5 y6)/((2 + n)^2 (6 + n)^2 (12 + 
         n (17 + n)) (120 + n (206 + n (45 + n)))) + 
      v5 ((42 (-114 + n (65 + n (30 + n))) v6)/(
         5 (1 + n) (2 + n) (6 + n)) + (42 (-2 + n) (34 + n) w6)/(
         5 (2 + n) (6 + n)) - (
         60480 (-4 + n) (-3 + n) (-2 + n) n (1 + n) y6)/((2 + 
            n)^2 (6 + n) (12 + n (17 + n)) (120 + 
            n (206 + n (45 + n))))) + 
      v3 ((3 - 48/(1 + n) + 36/(2 + n) + 54/(6 + n)) v8 + (3 - 60/(
            2 + n) + 96/(6 + n)) w8a + (
         288 (-2 + n) n (-140 + n (15 + n) (-4 + 3 n)) w8b)/((1 + 
            n) (2 + n)^2 (6 + n) (120 + n (206 + n (45 + n)))) + (
         540 (-3 + n) (-2 + n) n (50 + n (9 + n)) x8)/((1 + n) (2 + 
            n) (6 + n)^2 (120 + n (206 + n (45 + n)))) - (
         8640 (-4 + n) (-3 + n) (-2 + n) n (1 + n) y8)/((2 + n)^2 (6 +
             n) (12 + n (17 + n)) (120 + n (206 + n (45 + n))))) + 
      w4 ((48 (-2 + n) (-1080 + 
            n (-1914 + n (1205 + n (108 + n)))) w7)/((1 + n) (2 + 
            n) (6 + n) (120 + n (206 + n (45 + n)))) + (
         
         240 (-3 + n) (-2 + n) (240 + 
            n (832 + n (350 + n (53 + n)))) x7)/((1 + n) (2 + n) (6 + 
            n)^2 (120 + n (206 + n (45 + n)))) - (
         120960 (-5 + n) (-4 + n) (-3 + n) (-2 + n) n z7)/((2 + 
            n) (6 + n) (120 + n (206 + n (45 + n)))^2))) + (
    1/((1 + r)^4))(-(7/2) (86 + n) u^2 v5 - (
      126 (-2 + n) (30 + n) u6 v3 w4)/((2 + n) (6 + n)) - (
      252 (-2 + n) (-9360 + 
         n (-23028 + 
            n (-4160 + n (5039 + n (752 + 13 n))))) v5 w4^2)/((1 + 
         n) (2 + n)^2 (6 + n) (120 + n (206 + n (45 + n)))) - (
      30240 (-3 + n) (-2 + n) (4 + n) (-60 + 
         n (-268 + n (-239 + n (58 + 5 n)))) w4^2 x5)/((1 + n)^2 (2 + 
         n)^2 (6 + n)^2 (120 + n (206 + n (45 + n)))) + 
      u (-294 u6 v3 - (
         126 (-2 + n) (42 + n) v5 w4)/((2 + n) (6 + n)) - (
         5040 (-3 + n) (-2 + n) (240 + 
            n (1132 + n (404 + n (59 + n)))) w4 x5)/((1 + n) (2 + 
            n) (6 + n)^2 (120 + n (206 + n (45 + n)))) + 
         v3 (((9072 - 84 n (60 + n (29 + n))) v6)/((1 + n) (2 + 
               n) (6 + n)) - (
            84 (-2 + n) (34 + n) w6)/((2 + n) (6 + n)) + (
            604800 (-4 + n) (-3 + n) (-2 + n) n (1 + n) y6)/((2 + 
               n)^2 (6 + n) (12 + n (17 + n)) (120 + 
               n (206 + n (45 + n)))))) + 
      v3 (63/5 (-5 + 125/(1 + n) - 78/(2 + n) - 180/(6 + n)) v5^2 - (
         1008 (-2 + n) (-2880 + 
            n (-4614 + 
               n (2041 + n (1568 + n (104 + n))))) v6 w4)/((1 + 
            n) (2 + n)^2 (6 + n) (120 + n (206 + n (45 + n)))) - (
         3024 (-3 + n) (-2 + n) (480 + 
            n (1544 + n (494 + n (61 + n)))) v5 x5)/((1 + n) (2 + 
            n) (6 + n)^2 (120 + n (206 + n (45 + n)))) - (
         30240 (-3 + n) (-2 + n) n (-1200 + 
            n (-896 + n (138 + n (47 + 3 n)))) x5^2)/((1 + n)^2 (2 + 
            n) (6 + n)^3 (120 + n (206 + n (45 + n)))) + 
         w4 (-((4032 (-2 + n) (-480 + 
                n (-1364 + n (-446 + n (280 + n (53 + n))))) w6)/((1 +
                 n) (2 + n)^2 (6 + n) (120 + 
                n (206 + n (45 + n))))) - (
            90720 (-4 + n) (-3 + n) (-2 + n) n (140 + 
               n (128 + n (11 + n))) y6)/((2 + n)^3 (6 + n) (12 + 
               n (17 + n)) (120 + n (206 + n (45 + n)))))) + 
      v3^2 (6 (-5 + 77/(1 + n) - 24/(2 + n) - 144/(6 + n)) v7 - (
         144 (-2 + n) (-2160 + 
            n (-4188 + n (1732 + n (1691 + n (116 + n))))) w7)/((1 + 
            n) (2 + n)^2 (6 + n) (120 + n (206 + n (45 + n)))) - (
         720 (-3 + n) (-2 + n) (240 + 
            n (832 + n (350 + n (53 + n)))) x7)/((1 + n) (2 + n) (6 + 
            n)^2 (120 + n (206 + n (45 + n)))) + (
         362880 (-5 + n) (-4 + n) (-3 + n) (-2 + n) n z7)/((2 + 
            n) (6 + n) (120 + n (206 + n (45 + n)))^2))) + (
    1/((1 + r)^2))(-((
       420 c9 n^2 (24 + n (48 + n (56 + n (27 + n)))))/((1 + n)^3 (2 +
           n) (6 + n) (120 + n (206 + n (45 + n))))) + 
      1/24 (-10 - n) v9a + ((3 - 3 n) v9b)/(
      4 + 6 n + 
       2 n^2) + (-(1/4) + 9/(4 (1 + n)) - 2/(2 + n) - 4/(
         6 + n)) w9 - (5 n (10 + n) x9a)/(6 (1 + n) (6 + n)) - (
      5 n (80 + n (616 + n (1796 + n (952 + n (71 + n))))) x9b)/((1 + 
         n)^2 (2 + n) (6 + n) (120 + n (206 + n (45 + n)))) - (
      5 n (48 + n (608 + n (2524 + n (1422 + n (89 + n))))) y9)/(
      2 (1 + n)^2 (2 + n) (6 + n) (120 + n (206 + n (45 + n)))) - (
      35 n (112 + n (392 + n (632 + n (342 + n (45 + n))))) z9)/(
      2 (1 + n)^2 (2 + n) (6 + n) (120 + 
         n (206 + n (45 + n)))))) (1 - eta/(2 + d));
         
dtw7 = w7 (-7 + (5 d)/2 + (7 eta)/
    2) + (-((
     70560 (-3 + n) (-2 + n) (20 + n (11 + 5 n)) v3^7)/((1 + 
        n)^2 (120 + n (206 + n (45 + n))) (1 + r)^8)) + ((
     30240 (-80 + n (-44 + n (5 + 11 n))) u v3^5)/((1 + n) (120 + 
        n (206 + n (45 + n)))) + (
     30240 (-2 + n) (-600 + 
        n (-470 + n (-162 + n (9 + 35 n)))) v3^5 w4)/((1 + n)^2 (2 + 
        n) (120 + n (206 + n (45 + n)))))/(1 + r)^7 + (
    1/((1 + r)^6))(-1400 u^2 v3^3 - (
      8400 (-720 + 
         n (-716 + n (-320 + n (119 + 65 n)))) u v3^3 w4)/((1 + 
         n) (2 + n) (120 + n (206 + n (45 + n)))) - (
      12600 (-2 + n) (-1680 + 
         n (-2364 + 
            n (-1268 + n (-407 + n (93 + 70 n))))) v3^3 w4^2)/((1 + 
         n)^2 (2 + n)^2 (120 + n (206 + n (45 + n)))) + 
      v3^4 (-((
          420 (-1800 + (-2 + n) n (645 + n (242 + n))) v5)/((1 + 
             n) (120 + n (206 + n (45 + n))))) - (
         16800 (-3 + 
            n) (-360 + (-2 + n) n (-11 + n (54 + 17 n))) x5)/((1 + 
            n)^2 (6 + n) (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^5))(560 u^2 v3 w4 + (
      5040 (-2 + n) (-480 + 
         n (-824 + 
            n (-474 + n (-263 + 7 n (2 + 5 n))))) v3 w4^3)/((1 + 
         n)^2 (2 + n)^2 (120 + n (206 + n (45 + n)))) + 
      v3^2 ((504 (-2400 + 
            n (2 + n) (-1460 + n (-44 + n (235 + n)))) v5 w4)/((1 + 
            n) (2 + n) (120 + n (206 + n (45 + n)))) + (
         6720 (-3 + n) (-1680 + 
            n (-1204 + 
               n (-208 + n (-365 + n (118 + 51 n))))) w4 x5)/((1 + 
            n)^2 (2 + n) (6 + n) (120 + n (206 + n (45 + n))))) + 
      u ((1680 (-960 + 
            n (2 + n) (-464 + n (-37 + 97 n))) v3 w4^2)/((1 + n) (2 + 
            n) (120 + n (206 + n (45 + n)))) + 
         v3^2 (840 v5 + (
            8960 (-3 + n) (60 + n (-2 + n (54 + 11 n))) x5)/((1 + 
               n) (6 + n) (120 + n (206 + n (45 + n)))))) + 
      v3^3 (168 (2 + 1/(1 + n) + (90 (-20 + (-5 + n) n))/(
            120 + n (206 + n (45 + n)))) v6 + 
         56 (1 + 21/(1 + n) + (240 (-20 + (-5 + n) n))/(
            120 + n (206 + n (45 + n)))) w6 + (
         3360 (-4 + n) (-3 + n) (120 + 
            n (-94 + n (67 + 15 n))) y6)/((2 + n) (12 + 
            n (17 + n)) (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^4))(63 (-1 - 38/(1 + n) + 32/(2 + n) - (
         180 (-20 + (-5 + n) n))/(
         120 + n (206 + n (45 + n)))) v5 w4^2 - (
      2520 (-3 + n) (-240 - 292 n + 
         n^3 (-193 + n (24 + 17 n))) w4^2 x5)/((1 + n)^2 (2 + n) (6 + 
         n) (120 + n (206 + n (45 + n)))) + 
      u (-168 v5 w4 - (
         5040 (-3 + n) (40 + n (22 + n (29 + 5 n))) w4 x5)/((1 + 
            n) (6 + n) (120 + n (206 + n (45 + n)))) + 
         v3 (-210 v6 - 70 w6 - (
            8400 (-4 + n) (-3 + n) n (1 + n) (8 + n) y6)/((2 + 
               n) (12 + n (17 + n)) (120 + n (206 + n (45 + n)))))) + 
      v3 (-((819 v5^2)/10) - (
         252 (-3 + n) (280 + 
            n (554 + n (451 + n (94 + n)))) v6 w4)/((1 + n) (2 + 
            n) (120 + n (206 + n (45 + n)))) - (
         84 (-3 + n) (960 + 
            n (88 + n (1070 + n (221 + n)))) v5 x5)/((1 + n) (6 + 
            n) (120 + n (206 + n (45 + n)))) - (
         2520 (-3 + n) (-960 + 
            n (-688 + n (-24 + n (-154 + n (27 + 11 n))))) x5^2)/((1 +
             n)^2 (6 + n)^2 (120 + n (206 + n (45 + n)))) + 
         w4 (42 (-1 - 36/(1 + n) + 20/(2 + n) - (
               240 (-20 + (-5 + n) n))/(
               120 + n (206 + n (45 + n)))) w6 - (
            2520 (-4 + n) (-3 + n) (240 + 
               n (92 + n (-20 + 3 n (29 + 5 n)))) y6)/((2 + n)^2 (12 +
                n (17 + n)) (120 + n (206 + n (45 + n)))))) + 
      v3^2 (-12 v7 + 
         18 (-3 - 7/(1 + n) + 8/(2 + n) - (120 (-20 + (-5 + n) n))/(
            120 + n (206 + n (45 + n)))) w7 - (
         360 (-3 + n) (40 + n (22 + n (29 + 5 n))) x7)/((1 + n) (6 + 
            n) (120 + n (206 + n (45 + n)))) - (
         5040 (-5 + n) (-4 + n) (-3 + n) n (8 + n) z7)/(120 + 
           n (206 + n (45 + n)))^2)) + (
    1/((1 + r)^3))(4 v7 w4 + 14 u w7 + (
      28 (-3 + n) (240 + n (112 + n (422 + n (89 + n)))) v6 x5)/((1 + 
         n) (6 + n) (120 + n (206 + n (45 + n)))) + (
      224 (-3 + n) (40 + n (22 + n (29 + 5 n))) w6 x5)/((1 + n) (6 + 
         n) (120 + n (206 + n (45 + n)))) + (
      840 (-4 + n) (-3 + n) (240 + 
         n (172 + n (36 + n (39 + 5 n)))) x5 y6)/((2 + n) (6 + 
         n) (12 + n (17 + n)) (120 + n (206 + n (45 + n)))) + 
      v5 ((231 v6)/10 + 7/30 (38 + n) w6 + (
         840 (-4 + n) (-3 + n) n (1 + n) (8 + n) y6)/((2 + n) (12 + 
            n (17 + n)) (120 + n (206 + n (45 + n))))) + 
      v3 (3 v8 + w8a + 
         6 (1 + 4/(1 + n) - 4/(2 + n) + (40 (-20 + (-5 + n) n))/(
            120 + n (206 + n (45 + n)))) w8b + (
         
         5 (-3 + n) (5 + n) (120 + n (122 + n (87 + n))) x8)/((1 + 
            n) (6 + n) (120 + n (206 + n (45 + n)))) + (
         120 (-4 + n) (-3 + n) n (1 + n) (8 + n) y8)/((2 + n) (12 + 
            n (17 + n)) (120 + n (206 + n (45 + n))))) + 
      w4 (6 (3 + 28/(1 + n) - 36/(2 + n) + (120 (-20 + (-5 + n) n))/(
            120 + n (206 + n (45 + n)))) w7 + (
         120 (-3 + n) (40 + n (22 + n (29 + 5 n))) x7)/((1 + n) (6 + 
            n) (120 + n (206 + n (45 + n)))) + (
         1680 (-5 + n) (-4 + n) (-3 + n) n (8 + n) z7)/(120 + 
           n (206 + n (45 + n)))^2)) + (-((
      70 c9 n^2 (8 + n (3 + n)))/((1 + n)^2 (120 + 
         n (206 + n (45 + n))))) - (3 v9b)/8 + 
     1/72 (-14 - n) w9 + ((1200 - 
        5 n (268 + n (326 + n (113 + n)))) x9b)/(
     18 (1 + n) (120 + n (206 + n (45 + n)))) - (
     5 n (456 + n (4 + n) (83 + n)) y9)/(
     12 (1 + n) (120 + n (206 + n (45 + n)))) - (
     35 n (14 + n) (8 + n (3 + n)) z9)/(
     36 (1 + n) (120 + n (206 + n (45 + n)))))/(1 + 
      r)^2) (1 - eta/(2 + d));
      
dtx7 = x7 (-7 + (5 d)/2 + (7 eta)/
    2) + (-((
     70560 (-4 + n) (-2 + n) (15 + n) (1 + 3 n) v3^7)/((1 + 
        n)^2 (120 + n (206 + n (45 + n))) (1 + r)^8)) + ((
     5040 (-960 + n (-1696 + n (476 + n (79 + n)))) u v3^5)/((1 + 
        n) (120 + n (206 + n (45 + n)))) + (
     60480 (600 + 
        n (2230 + n (139 + n (-740 + n (89 + 10 n))))) v3^5 w4)/((1 + 
        n)^2 (2 + n) (120 + n (206 + n (45 + n)))))/(1 + r)^7 + (
    1/((1 + r)^6))(-4200 u^2 v3^3 - (
      8400 (-1440 + 
         n (2 + n) (-2004 + n (308 + n (75 + n)))) u v3^3 w4)/((1 + 
         n) (2 + n) (120 + n (206 + n (45 + n)))) - (
      12600 (3360 + 
         n (17576 + 
            n (14396 + 
               n (-2422 + 
                  n (-2701 + n (317 + 38 n)))))) v3^3 w4^2)/((1 + 
         n)^2 (2 + n)^2 (120 + n (206 + n (45 + n)))) + 
      v3^4 (-((
          1260 (-960 + n (-1696 + n (476 + n (79 + n)))) v5)/((1 + 
             n) (120 + n (206 + n (45 + n))))) - (
         25200 (720 + 
            n (2988 + n (-404 + n (-411 + n (41 + 6 n))))) x5)/((1 + 
            n)^2 (6 + n) (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^5))(336 u6 v3^3 + 2800 u^2 v3 w4 + (
      10080 (720 + 
         n (3660 + 
            n (4136 + 
               n (261 + n (-725 + 51 n + 9 n^2))))) v3 w4^3)/((1 + 
         n)^2 (2 + n)^2 (120 + n (206 + n (45 + n)))) + 
      v3^2 (504 (3 - 60/(1 + n) - 32/(2 + n) + (
            180 (36 + n (23 + n)))/(
            120 + n (206 + n (45 + n)))) v5 w4 + (
         3360 (7200 + 
            n (49992 + 
               n (37340 + 
                  n (-8074 + 
                    n (-3629 + n (304 + 51 n)))))) w4 x5)/((1 + 
            n)^2 (2 + n) (6 + n) (120 + n (206 + n (45 + n))))) + 
      u (840 (3 - 27/(1 + n) - 80/(2 + n) + (180 (36 + n (23 + n)))/(
            120 + n (206 + n (45 + n)))) v3 w4^2 + 
         v3^2 (1344 v5 + 
            112 (15 - 307/(1 + n) - 288/(6 + n) + (
               900 (36 + n (23 + n)))/(
               120 + n (206 + n (45 + n)))) x5)) + 
      v3^3 (504 (-(11/(1 + n)) + (30 (36 + n (23 + n)))/(
            120 + n (206 + n (45 + n)))) v6 + 
         112 (3 - 34/(1 + n) - 36/(2 + n) + (120 (36 + n (23 + n)))/(
            120 + n (206 + n (45 + n)))) w6 + (
         1680 (-4 + n) (-1440 + 
            n (-4944 + n (230 + n (151 + 15 n)))) y6)/((2 + n) (12 + 
            n (17 + n)) (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^4))(-252 u6 v3 w4 + 
      189 (-1 + 11/(1 + n) + 24/(2 + n) - (60 (36 + n (23 + n)))/(
         120 + n (206 + n (45 + n)))) v5 w4^2 - 280 u^2 x5 - (
      10080 (720 + 
         n (3660 + 
            n (5288 + 
               n (1815 + 
                  n (-432 + n (-143 + 2 n (5 + n))))))) w4^2 x5)/((1 +
          n)^2 (2 + n)^2 (6 + n) (120 + n (206 + n (45 + n)))) + 
      u (-378 v5 w4 + 
         84 (-5 + 42/(1 + n) + 80/(2 + n) + 108/(6 + n) - (
            300 (36 + n (23 + n)))/(
            120 + n (206 + n (45 + n)))) w4 x5 + 
         v3 (-63 v6 - 196 w6 - (
            210 (-4 + n) (1 + n) (2160 + 
               n (5076 + n (816 + n (71 + n)))) y6)/((2 + n) (12 + 
               n (17 + n)) (120 + n (206 + n (45 + n)))))) + 
      v3 (-((189 v5^2)/2) + 
         756 (5/(1 + n) + 1/(2 + n) - (15 (36 + n (23 + n)))/(
            120 + n (206 + n (45 + n)))) v6 w4 - (
         252 (-4 + n) (900 + 
            n (2442 + n (736 + n (77 + n)))) v5 x5)/((1 + n) (6 + 
            n) (120 + n (206 + n (45 + n)))) - (
         2520 n (9216 + n (14 + 5 n) (-84 + (-1 + n) n)) x5^2)/((1 + 
            n) (6 + n)^2 (120 + n (206 + n (45 + n)))) + 
         w4 (84 (-3 + 15/(1 + n) + 64/(2 + n) - (
               120 (36 + n (23 + n)))/(
               120 + n (206 + n (45 + n)))) w6 - (
            2520 (-4 + n) (-720 + 
               n (-4524 + 
                  n (-3680 + n (-47 + n (60 + 7 n))))) y6)/((2 + 
               n)^2 (12 + n (17 + n)) (120 + 
               n (206 + n (45 + n)))))) + 
      v3^2 (-36 v7 + 
         72 (7/(1 + n) + 6/(2 + n) - (30 (36 + n (23 + n)))/(
            120 + n (206 + n (45 + n)))) w7 + (-66 + 648/(1 + n) + 
            864/(6 + n) - (1800 (36 + n (23 + n)))/(
            120 + n (206 + n (45 + n)))) x7 - (
         2520 (-5 + n) (-4 + n) (72 + n (186 + n (17 + n))) z7)/(120 +
            n (206 + n (45 + n)))^2)) + (
    1/((1 + r)^3))(12 v7 w4 + 28 u6 x5 + (
      168 (-360 + n (-894 + n (59 + n (51 + 4 n)))) v6 x5)/((1 + 
         n) (6 + n) (120 + n (206 + n (45 + n)))) + 
      28/5 (5 - 26/(1 + n) - 60/(2 + n) - 84/(6 + n) + (
         200 (36 + n (23 + n)))/(120 + n (206 + n (45 + n)))) w6 x5 + 
      u (4 w7 + 1/3 (52 + n) x7) + (
      1680 n (4608 + n (3192 + n (-802 - 87 n + n^3))) x5 y6)/((2 + 
         n) (6 + n) (12 + n (17 + n)) (120 + n (206 + n (45 + n)))) + 
      v5 ((63 v6)/10 + (98 w6)/5 + (
         21 (-4 + n) (1 + n) (2160 + 
            n (5076 + n (816 + n (71 + n)))) y6)/((2 + n) (12 + 
            n (17 + n)) (120 + n (206 + n (45 + n))))) + 
      v3 ((9 v8)/4 + 4 w8a + (
         24 n (-296 + n (-230 + n (29 + 5 n))) w8b)/((1 + n) (2 + 
            n) (120 + n (206 + n (45 + n)))) + (3/2 - 69/(1 + n) - 
            54/(6 + n) + (225 (36 + n (23 + n)))/(
            120 + n (206 + n (45 + n)))) x8 + (
         15 (-4 + n) (1 + n) (1296 + 
            n (2844 + n (612 + n (59 + n)))) y8)/(
         2 (2 + n) (12 + n (17 + n)) (120 + n (206 + n (45 + n))))) + 
      w4 (48 (-(3/(1 + n)) - 4/(2 + n) + (15 (36 + n (23 + n)))/(
            120 + n (206 + n (45 + n)))) w7 + 
         4 (5 - 18/(1 + n) - 50/(2 + n) - 72/(6 + n) + (
            150 (36 + n (23 + n)))/(
            120 + n (206 + n (45 + n)))) x7 + (
         840 (-5 + n) (-4 + n) (72 + n (186 + n (17 + n))) z7)/(120 + 
           n (206 + n (45 + n)))^2)) + (-((
      42 c9 n^2 (-4 + n (15 + n)))/((1 + n)^2 (120 + 
         n (206 + n (45 + n))))) - w9/6 + (-(1/3) - n/36) x9a - (
     n (-160 + n (1256 + n (115 + n))) x9b)/(
     6 (1 + n) (120 + n (206 + n (45 + n)))) + ((60 - 
        5 (-1 + n) n (29 + 2 n)) y9)/((1 + n) (120 + 
        n (206 + n (45 + n)))) - (
     7 n (32 + n (206 + n (37 + n))) z9)/(
     6 (1 + n) (120 + n (206 + n (45 + n)))))/(1 + r)^2) (1 - eta/(
    2 + d));
    
dtu8 = u8 (-8 + 3 d + 4 eta) + ((
    322560 (-1 + n) (-69120 + 
       n (10944 + 
          n (-531888 + 
             n (-390808 + 
                n (1925316 + 
                   n (-1352384 + 
                    n (135523 + 
                    n (75543 + n (8849 + 105 n))))))))) v3^8)/((1 + 
       n)^4 (2 + n)^3 (12 + n (17 + n)) (360 + 
       n (9 + n) (122 + n (93 + n))) (1 + r)^9) + (
    1/((1 + r)^8))(-((
       188160 (-1 + n) (138240 + 
          n (608832 + 
             n (912144 + 
                n (-198904 + 
                   n (-1438944 + 
                    n (291118 + 
                    n (251251 + 
                    n (41379 + n (1829 + 15 n))))))))) u v3^6)/((1 + 
          n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
          n (9 + n) (122 + n (93 + n))))) - (
      2257920 (-2 + n) (-1 + n) (17280 + 
         n (-9216 + 
            n (285288 + 
               n (658408 + 
                  n (-364128 + 
                    n (-313897 + 
                    n (122378 + 
                    n (36420 + n (3742 + 45 n))))))))) v3^6 w4)/((1 + 
         n)^4 (2 + n)^4 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n))))) + (
    1/((1 + r)^7))((
      20160 (-1 + n) (-672 + 
         n (-960 + n (954 + n (187 + 5 n)))) u^2 v3^4)/((1 + n)^2 (2 +
          n)^2 (12 + n (17 + n))) + (
      967680 (-2 + n) (-1 + n) (-12960 + 
         n (-84528 + 
            n (-246414 + 
               n (-225231 + 
                  n (122720 + 
                    n (77673 + 
                    n (13169 + n (606 + 5 n)))))))) u v3^4 w4)/((1 + 
         n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + (
      1451520 (-2 + n) (-1 + n) (17280 + 
         n (-42336 + 
            n (414000 + 
               n (1243772 + 
                  n (-90804 + 
                    n (-617269 + 
                    n (84770 + 
                    n (38088 + 
                    n (5074 + 65 n))))))))) v3^4 w4^2)/((1 + n)^4 (2 +
          n)^4 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      v3^5 ((48384 (-1 + n) (138240 + 
            n (608832 + 
               n (912144 + 
                  n (-198904 + 
                    n (-1438944 + 
                    n (291118 + 
                    n (251251 + 
                    n (41379 + n (1829 + 15 n))))))))) v5)/((1 + 
            n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         3870720 (-3 + n) (-2 + n) (-1 + n) n (13680 + 
            n (-22476 + 
               n (-96280 + 
                  n (13945 + 
                    n (14790 + n (3246 + 5 n (74 + n))))))) x5)/((1 + 
            n)^4 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^6))(-((5600 (-1 + n) (38 + n) u^3 v3^2)/(
       3 (1 + n) (2 + n))) - (
      10080 (-1 + n) (-96 + 
         n (-144 + n (5 + n) (26 + n))) u6 v3^4)/((1 + n)^2 (2 + 
         n)^2 (12 + n (17 + n))) - (
      67200 (-2 + n) (-1 + n) (36 + 
         n (153 + n (38 + n))) u^2 v3^2 w4)/((1 + n)^2 (2 + n)^2 (12 +
          n (17 + n))) - (
      1612800 (-2 + n) (-1 + n) (4320 + 
         n (-7704 + 
            n (107808 + 
               n (380278 + 
                  n (114592 + 
                    n (-172973 + 
                    n (6522 + 
                    n (6542 + n (1238 + 17 n))))))))) v3^2 w4^3)/((1 +
          n)^4 (2 + n)^4 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      v3^3 (-((
          80640 (-2 + n) (-1 + n) (-34560 + 
             n (-221328 + 
                n (-618204 + 
                   n (-541712 + 
                    n (312583 + 
                    n (190743 + 
                    n (31889 + n (1457 + 12 n)))))))) v5 w4)/((1 + 
             n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n))))) - (
         3225600 (-3 + n) (-2 + n) (-1 + n) n (50400 + 
            n (-34152 + 
               n (-403404 + 
                  n (-264814 + 
                    n (34701 + 
                    n (28322 + 
                    n (5814 + n (644 + 9 n)))))))) w4 x5)/((1 + 
            n)^4 (2 + n)^4 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      u (-((403200 (-2 + n) (-1 + n) (-8640 + 
             n (-58032 + 
                n (-246792 + 
                   n (-335084 + 
                    n (17772 + 
                    n (50643 + 
                    n (11455 + n (593 + 5 n)))))))) v3^2 w4^2)/((1 + 
             n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n))))) + 
         v3^3 (-((
             13440 (-1 + n) (-384 + 
                n (-532 + n (536 + n (107 + 3 n)))) v5)/((1 + 
                n)^2 (2 + n)^2 (12 + n (17 + n)))) - (
            537600 (-3 + n) (-2 + n) (-1 + n) n (11520 + 
               n (103344 + 
                  n (193940 + 
                    n (60672 + 
                    n (16059 + n (2423 + n (121 + n))))))) x5)/((1 + 
               n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^4 (-((
          40320 (-1 + n) (17280 + 
             n (55584 + 
                n (97728 + 
                   n (-8216 + 
                    n (-217242 + 
                    n (75581 + 
                    n (25997 + n (2931 + 37 n)))))))) v6)/((1 + 
             n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n))))) - (
         53760 (-2 + n) (-1 + n) (-4320 + 
            n (-33696 + 
               n (-109278 + 
                  n (-110075 + 
                    n (42888 + 
                    n (37939 + 
                    n (6987 + n (352 + 3 n)))))))) w6)/((1 + n)^3 (2 +
             n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         1612800 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n (-7560 + 
            n (-15594 + 
               n (20633 + 
                  n (53844 + 
                    n (22822 + 
                    n (-7 + n (-16 + n (37 + n)))))))) y6)/((1 + 
            n)^4 (2 + n)^4 (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^5))(140/9 (80 + n) u^4 + (
      2688 (-2 + n) (-1 + n) (84 + 
         n (335 + n (94 + 3 n))) u6 v3^2 w4)/((1 + n)^2 (2 + 
         n)^2 (12 + n (17 + n))) + (
      80640 (-2 + n) (-1 + n) (8640 + 
         n (32112 + 
            n (138432 + 
               n (373526 + 
                  n (230055 + 
                    n (-126545 + 
                    n (4414 + 
                    n (3612 + n (1019 + 15 n))))))))) w4^4)/((1 + 
         n)^4 (2 + n)^4 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      v3 ((16128 (-2 + n) (-1 + n) (-34560 + 
            n (-229968 + 
               n (-841548 + 
                  n (-1047584 + 
                    n (84261 + 
                    n (161926 + 
                    n (35112 + n (1786 + 15 n)))))))) v5 w4^2)/((1 + 
            n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         645120 (-3 + n) (-2 + n) (-1 + n) n (53280 + 
            n (-36792 + 
               n (-552652 + 
                  n (-560558 + 
                    n (-37927 + 
                    n (20197 + 
                    n (5567 + n (793 + 12 n)))))))) w4^2 x5)/((1 + 
            n)^4 (2 + n)^4 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      u^2 ((6720 (-2 + n) (-1 + n) (12 + 
            n (129 + n (38 + n))) w4^2)/((1 + n)^2 (2 + n)^2 (12 + 
            n (17 + n))) + 
         v3 ((224 (-1 + n) (98 + 3 n) v5)/((1 + n) (2 + n)) - (
            1075200 (-3 + n) (-2 + n) (-1 + n) n x5)/((1 + n)^2 (2 + 
               n)^2 (6 + n) (12 + n (17 + n))))) + 
      u ((224 (-1 + n) (74 + 3 n) u6 v3^2)/((1 + n) (2 + n)) + (
         53760 (-2 + n) (-1 + n) (-4320 + 
            n (-14976 + 
               n (-96054 + 
                  n (-183295 + 
                    n (-46670 + 
                    n (4602 + 
                    n (3522 + n (229 + 2 n)))))))) w4^3)/((1 + 
            n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         v3 ((5376 (-2 + n) (-1 + n) (120 + 
               n (446 + n (109 + 3 n))) v5 w4)/((1 + n)^2 (2 + 
               n)^2 (12 + n (17 + n))) + (
            107520 (-3 + n) (-2 + n) (-1 + n) n (-2880 + 
               n (218880 + 
                  n (551636 + 
                    n (230588 + 
                    n (52683 + 
                    n (7129 + n (361 + 3 n))))))) w4 x5)/((1 + 
               n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n))))) + 
         v3^2 ((2688 (-1 + n) (-120 + 
               n (-140 + n (187 + 19 n))) v6)/((1 + n)^2 (2 + 
               n)^2 (12 + n (17 + n))) + (
            1792 (-2 + n) (-1 + n) (60 + 
               n (311 + n (94 + 3 n))) w6)/((1 + n)^2 (2 + n)^2 (12 + 
               n (17 + n))) - (
            53760 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n (-6840 + 
               n (4194 + 
                  n (82447 + 
                    n (100538 + 
                    n (21104 + n (1588 + 9 n)))))) y6)/((1 + n)^3 (2 +
                n)^3 (12 + n (17 + n))^2 (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^2 ((6048 (-1 + n) (-384 + 
            n (-512 + n (530 + 3 n (35 + n)))) v5^2)/(
         5 (1 + n)^2 (2 + n)^2 (12 + n (17 + n))) + (
         32256 (-2 + n) (-1 + n) (-8640 + 
            n (-39672 + 
               n (-119946 + 
                  n (-110471 + 
                    n (102238 + 
                    n (30336 + n (3548 + 47 n))))))) v6 w4)/((1 + 
            n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         32256 (-3 + n) (-2 + n) (-1 + n) n (41760 + 
            n (337032 + 
               n (617092 + 
                  n (199678 + 
                    n (51543 + 
                    n (7487 + n (365 + 3 n))))))) v5 x5)/((1 + 
            n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         107520 (-3 + n) (-2 + n) (-1 + n) n (457920 + 
            n (61200 + 
               n (-2285616 + 
                  n (-1253240 + 
                    n (136240 + 
                    n (72663 + 
                    n (12275 + 7 n (191 + 3 n)))))))) x5^2)/((1 + 
            n)^4 (2 + n)^3 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         w4 ((10752 (-2 + n) (-1 + n) (-17280 + 
               n (-134064 + 
                  n (-577644 + 
                    n (-796256 + 
                    n (-12495 + 
                    n (127234 + 
                    n (30684 + n (1726 + 15 n)))))))) w6)/((1 + 
               n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))) + (
            322560 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n (-35280 + 
               n (-47916 + 
                  n (131180 + 
                    n (176449 + 
                    n (14155 + n (941 + 3 n (75 + 2 n))))))) y6)/((1 +
                n)^3 (2 + n)^4 (12 + n (17 + n))^2 (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^3 ((1152 (96 + 
            n (48 + n (-274 + n (99 + n (30 + n))))) v7)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))) + (
         18432 (-2 + n) (-1 + n) n (1440 + 
            n (-11760 + 
               n (-23906 + 
                  n (12689 + n (4337 + n (631 + 9 n)))))) w7)/((1 + 
            n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         15360 (-3 + n) (-2 + n) (-1 + n) n (10080 + 
            n (68808 + 
               n (121816 + 
                  n (46132 + 
                    n (13069 + n (2059 + n (115 + n))))))) x7)/((1 + 
            n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         645120 (-5 + n) (-4 + n) (-3 + n) (-2 + n) (-1 + 
            n) n (-2448 + 
            n (-6588 + 
               n (584 + 
                  n (8851 + n (2875 + n (305 + 21 n)))))) z7)/((1 + 
            n)^4 (2 + n)^3 (12 + n (17 + n)) (120 + 
            n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^4))(-((
       24 (-1 + n) (14 + n) u8 v3^2)/((1 + n) (2 + n))) + 
      u^2 (-14 (44 + n) u6 - (168 (-1 + n) v6)/(2 + 3 n + n^2)) - (
      3024 (-2 + n) (-1 + n) (48 + n (5 + n) (31 + n)) v5^2 w4)/(
      5 (1 + n)^2 (2 + n)^2 (12 + n (17 + n))) - (
      24192 (-2 + n) (-1 + n) (-2160 + 
         n (-10188 + 
            n (-28038 + 
               n (-28448 + 
                  n (10617 + 
                    n (3709 + n (501 + 7 n))))))) v6 w4^2)/((1 + 
         n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) - (
      24192 (-3 + n) (-2 + n) (-1 + n) n (2880 + 
         n (85632 + 
            n (197276 + 
               n (81240 + 
                  n (18483 + 
                    n (2447 + n (121 + n))))))) v5 w4 x5)/((1 + 
         n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) - (
      161280 (-3 + n) (-2 + n) (-1 + n) n (77760 + 
         n (18000 + 
            n (-724944 + 
               n (-1076032 + 
                  n (-356488 + 
                    n (-33217 + 
                    n (1982 + 
                    n (1166 + n (170 + 3 n))))))))) w4 x5^2)/((1 + 
         n)^4 (2 + n)^4 (6 + n)^2 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      u6 (-((1008 (-2 + n) (-1 + n) (12 + 
             n (89 + n (30 + n))) w4^2)/((1 + n)^2 (2 + n)^2 (12 + 
             n (17 + n)))) + 
         v3 (-((504 (-1 + n) (22 + n) v5)/(5 (1 + n) (2 + n))) + (
            96768 (-3 + n) (-2 + n) (-1 + n) n x5)/((1 + n)^2 (2 + 
               n)^2 (6 + n) (12 + n (17 + n))))) + 
      w4^2 (-((
          8064 (-2 + n) (-1 + n) (-4320 + 
             n (-20016 + 
                n (-90594 + 
                   n (-153625 + 
                    n (-44618 + 
                    n (4458 + n (3210 + n (223 + 2 n)))))))) w6)/((1 +
              n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n))))) - (
         241920 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n (-2520 + 
            n (-5214 + 
               n (15767 + 
                  n (49944 + 
                    n (37711 + 
                    n (4670 + n (401 + n (40 + n)))))))) y6)/((1 + 
            n)^4 (2 + n)^4 (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v3^2 ((161280 (-6 + n) (-5 + n) (-4 + n) (-3 + n) (-2 + n) (-1 +
             n) n (360 + 
            n (930 + n (-221 + n (-1270 + n (-163 + 4 n))))) s8)/((1 +
             n)^2 (2 + n)^4 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))^2) - (
         216 (-1 + n) (-24 + n (-40 + n (41 + 5 n))) v8)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))) - (
         144 (-2 + n) (-1 + n) (12 + n (3 + n) (23 + n)) w8a)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))) - (
         2304 (-2 + n) (-1 + n) n (5040 + 
            n (-3660 + 
               n (-23820 + 
                  n (3841 + n (1613 + n (419 + 7 n)))))) w8b)/((1 + 
            n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         4320 (-3 + n) (-2 + n) (-1 + n) n (-2880 + 
            n (3768 + 
               n (18426 + 
                  n (-1561 + n (-188 + n (73 + 2 n)))))) x8)/((1 + 
            n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         12960 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n (-312 + 
            n (242 + 
               n (4103 + 
                  n (5338 + n (1536 + n (132 + n)))))) y8)/((1 + 
            n)^3 (2 + n)^3 (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      u (-((252 (-1 + n) (30 + n) v5^2)/(5 (1 + n) (2 + n))) - (
         8064 (-2 + n) (-1 + n) (3 + n (8 + n)) v6 w4)/((1 + n)^2 (2 +
             n)^2 (12 + n (17 + n))) + (
         145152 (-3 + n) (-2 + n) (-1 + n) n v5 x5)/((1 + n)^2 (2 + 
            n)^2 (6 + n) (12 + n (17 + n))) - (
         13440 (-3 + n) (-2 + n) (-1 + n) n (-77760 + 
            n (154800 + 
               n (808752 + 
                  n (502600 + 
                    n (201884 + 
                    n (34515 + 
                    n (3003 + n (125 + n)))))))) x5^2)/((1 + n)^3 (2 +
             n)^3 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         w4 (-((1344 (-2 + n) (-1 + n) (12 + 
                n (99 + n (32 + n))) w6)/((1 + n)^2 (2 + n)^2 (12 + 
                n (17 + n)))) + (
            120960 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n (-1320 + 
               n (-2122 + 
                  n (4985 + 
                    n (8668 + n (2094 + n (174 + n)))))) y6)/((1 + 
               n)^3 (2 + n)^3 (12 + n (17 + n))^2 (360 + 
               n (9 + n) (122 + n (93 + n))))) + 
         v3 (-((48 (-1 + n) (22 + n) v7)/((1 + n) (2 + n))) - (
            2304 (-2 + n) (-1 + n) n (5 + n) w7)/((1 + n)^2 (2 + 
               n)^2 (12 + n (17 + n))) + (
            46080 (-3 + n) (-2 + n) (-1 + n) n x7)/((1 + n)^2 (2 + 
               n)^2 (6 + n) (12 + n (17 + n))) + (
            
            322560 (-5 + n) (-4 + n) (-3 + n) (-2 + n) (-1 + 
               n) n (360 + 
               n (930 + 
                  n (-221 + n (-1270 + n (-163 + 4 n))))) z7)/((1 + 
               n)^3 (2 + n)^3 (12 + n (17 + n)) (120 + 
               n (206 + n (45 + n))) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3 (-((576 (-2 + n) (-1 + n) (36 + 
             n (123 + n (32 + n))) v7 w4)/((1 + n)^2 (2 + n)^2 (12 + 
             n (17 + n)))) - (
         48384 (-3 + n) (-2 + n) (-1 + n) n (720 + 
            n (17268 + 
               n (36062 + 
                  n (7270 + n (1495 + n (182 + 3 n)))))) v6 x5)/((1 + 
            n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         5376 (-3 + n) (-2 + n) (-1 + n) n (4 + n) (2160 + 
            n (49332 + 
               n (103856 + 
                  n (30367 + n (5461 + n (341 + 3 n)))))) w6 x5)/((1 +
             n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (161280 (-4 + n) (-3 + 
              n) (-2 + n) (-1 + n) n (-60480 + 
              n (-188640 + 
                 n (-30732 + 
                    n (385320 + 
                    n (412859 + 
                    n (139910 + 
                    n (19538 + 
                    n (1808 + n (95 + 2 n))))))))) x5 y6)/((1 + 
              n)^4 (2 + n)^4 (6 + n) (12 + n (17 + n))^2 (360 + 
              n (9 + n) (122 + n (93 + n)))) + 
         v5 (-((6048 (-1 + n) (-48 + n (-50 + n (73 + 7 n))) v6)/(
             5 (1 + n)^2 (2 + n)^2 (12 + n (17 + n)))) - (
            4032 (-2 + n) (-1 + n) (24 + n (106 + n (31 + n))) w6)/(
            5 (1 + n)^2 (2 + n)^2 (12 + n (17 + n))) + (
            24192 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n (-1440 + 
               n (5280 + 
                  n (33746 + 
                    n (37267 + n (7411 + n (533 + 3 n)))))) y6)/((1 + 
               n)^3 (2 + n)^3 (12 + n (17 + n))^2 (360 + 
               n (9 + n) (122 + n (93 + n))))) + 
         w4 (-((55296 (-2 + n) (-1 + n) n (360 + 
                n (-3390 + 
                   n (-7439 + 
                    n (1699 + n (717 + n (131 + 2 n)))))) w7)/((1 + 
                n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
                n (9 + n) (122 + n (93 + n))))) - (
            11520 (-3 + n) (-2 + n) (-1 + n) n (3600 + 
               n (54444 + 
                  n (121024 + 
                    n (58681 + 
                    n (14581 + n (2074 + n (115 + n))))))) x7)/((1 + 
               n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))) + (
            483840 (-5 + n) (-4 + n) (-3 + n) (-2 + n) (-1 + 
               n) n (-3456 + 
               n (-12624 + 
                  n (-8164 + 
                    n (13648 + 
                    n (16489 + 
                    n (3827 + 3 n (113 + 7 n))))))) z7)/((1 + 
               n)^4 (2 + n)^4 (12 + n (17 + n)) (120 + 
               n (206 + n (45 + n))) (360 + 
               n (9 + n) (122 + n (93 + n))))))) + (
    1/((1 + r)^3))(7/5 (24 + n) u6^2 + (168 (-1 + n) u6 v6)/(
      5 (2 + 3 n + n^2)) + (1008 (-1 + n)^2 v6^2)/(
      5 (1 + n)^2 (2 + n)^2) + (
      288 (-2 + n) (-1 + n) (3 + n (8 + n)) v8 w4)/((1 + n)^2 (2 + 
         n)^2 (12 + n (17 + n))) + (
      224 (-2 + n) (-1 + n) (36 + n (247 + n (86 + 3 n))) w6^2)/(
      15 (1 + n)^2 (2 + n)^2 (12 + n (17 + n))) - (
      4608 (-3 + n) (-2 + n) (-1 + n) n v7 x5)/((1 + n)^2 (2 + 
         n)^2 (6 + n) (12 + n (17 + n))) + (
      3072 (-3 + n) (-2 + n) (-1 + n) n (-1440 + 
         n (12840 + 
            n (36896 + 
               n (12412 + n (2101 + n (188 + 3 n)))))) w7 x5)/((1 + 
         n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      u (4/3 (20 + n) u8 + (12 (-1 + n) v8)/(2 + 3 n + n^2) + (
         128 (-2 + n) (-1 + n) n (5 + n) w8b)/((1 + n)^2 (2 + 
            n)^2 (12 + n (17 + n))) - (
         720 (-3 + n) (-2 + n) (-1 + n) n x8)/((1 + n)^2 (2 + 
            n)^2 (6 + n) (12 + n (17 + n)))) - (
      2688 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n (-2280 + 
         n (-2426 + 
            n (13485 + 
               n (20454 + n (5352 + n (452 + 3 n)))))) w6 y6)/((1 + 
         n)^3 (2 + n)^3 (12 + n (17 + n))^2 (360 + 
         n (9 + n) (122 + n (93 + n)))) + (
      13440 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n (-30240 + 
         n (-96480 + 
            n (-11010 + 
               n (259359 + 
                  n (325178 + 
                    n (132763 + 
                    n (23018 + 
                    n (2149 + n (62 + n))))))))) y6^2)/((1 + n)^3 (2 +
          n)^4 (12 + n (17 + n))^3 (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      v6 ((2688 (-2 + n) (-1 + n) (3 + n (8 + n)) w6)/(
         5 (1 + n)^2 (2 + n)^2 (12 + n (17 + n))) - (
         16128 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n^2 (1434 + 
            n (5249 + n (4897 + n (631 + 29 n)))) y6)/((1 + n)^3 (2 + 
            n)^3 (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      w4 (-((53760 (-6 + n) (-5 + n) (-4 + n) (-3 + n) (-2 + n) (-1 + 
             n) n (360 + 
             n (930 + 
                n (-221 + n (-1270 + n (-163 + 4 n))))) s8)/((1 + 
             n)^2 (2 + n)^4 (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n)))^2)) + (
         
         48 (-2 + n) (-1 + n) (12 + n (3 + n) (23 + n)) w8a)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))) + (
         4608 (-2 + n) (-1 + n) n (840 + 
            n (-910 + 
               n (-4945 + n (-342 + n (24 + n (52 + n)))))) w8b)/((1 +
             n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         2880 (-3 + n) (-2 + n) (-1 + n) n (-1440 + 
            n (2424 + 
               n (10860 + n (658 + n (59 + n (38 + n)))))) x8)/((1 + 
            n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         4320 (-4 + n) (-3 + n) (-2 + n) (-1 + n) n (-312 + 
            n (242 + 
               n (4103 + 
                  n (5338 + n (1536 + n (132 + n)))))) y8)/((1 + 
            n)^3 (2 + n)^3 (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v5 ((24 (-1 + n) (22 + n) v7)/(5 (1 + n) (2 + n)) + (
         1152 (-2 + n) (-1 + n) n (5 + n) w7)/(
         5 (1 + n)^2 (2 + n)^2 (12 + n (17 + n))) - (
         4608 (-3 + n) (-2 + n) (-1 + n) n x7)/((1 + n)^2 (2 + 
            n)^2 (6 + n) (12 + n (17 + n))) - (
         32256 (-5 + n) (-4 + n) (-3 + n) (-2 + n) (-1 + n) n (360 + 
            n (930 + n (-221 + n (-1270 + n (-163 + 4 n))))) z7)/((1 +
             n)^3 (2 + n)^3 (12 + n (17 + n)) (120 + 
            n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      x5 ((1280 (-3 + n) (-2 + n) (-1 + n) n (-17280 + 
            n (185760 + 
               n (612000 + 
                  n (435868 + 
                    n (176116 + 
                    n (30931 + n (2803 + n (121 + n)))))))) x7)/((1 + 
            n)^3 (2 + n)^3 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         161280 (-5 + n) (-4 + n) (-3 + n) (-2 + n) (-1 + 
            n) n (-2016 + 
            n (-7512 + 
               n (-5276 + 
                  n (8326 + 
                    n (10783 + n (2035 + 7 n (19 + n))))))) z7)/((1 + 
            n)^4 (2 + n)^3 (6 + n) (12 + n (17 + n)) (120 + 
            n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v3 ((13440 c9 (-1 + n) n (576 + 
            n (-48 + 
               n (1464 + 
                  n (7916 + 
                    n (2968 + 
                    n (5363 + n (1111 + n (89 + n)))))))))/((1 + 
            n)^4 (2 + n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         4 (-1 + n) (14 + n) v9a)/(3 (1 + n) (2 + n)) + (
         8 (-1 + n) n (88 + n (274 + n (39 + n))) w9)/((1 + n)^2 (2 + 
            n)^2 (12 + n (17 + n))) + (
         80 (-1 + n) n (32 + n (6 + n) (21 + n)) x9a)/(
         3 (1 + n)^2 (2 + n)^2 (12 + n (17 + n))) + (
         160 (-1 + n) n (-40320 + 
            n (40800 + 
               n (298608 + 
                  n (339028 + 
                    n (500232 + 
                    n (137785 + n (14397 + n (427 + 3 n)))))))) x9b)/(
         3 (1 + n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         80 (-1 + n) n (-4032 + 
            n (76752 + 
               n (179272 + 
                  n (98344 + 
                    n (203486 + 
                    n (51913 + n (5393 + n (151 + n)))))))) y9)/((1 + 
            n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         560 (-1 + n) n (6336 + 
            n (56688 + 
               n (126680 + 
                  n (138168 + 
                    n (170426 + 
                    n (60027 + n (7955 + 3 n (119 + n)))))))) z9)/(
         3 (1 + n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n))))))) (1 - eta/(2 + d));
            
dtv8 = v8 (-8 + 3 d + 4 eta) + ((
    1290240 (-2 + n) (51840 + 
       n (356832 + 
          n (326448 + 
             n (-306540 + 
                n (-22762 + 
                   n (-36756 + 
                    n (-8975 + 
                    n (15829 + n (2049 + 35 n))))))))) v3^8)/((1 + 
       n)^3 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
       n (9 + n) (122 + n (93 + n))) (1 + r)^9) + (
    1/((1 + r)^8))(-((
       94080 (-2 + n) (-466560 + 
          n (-2222208 + 
             n (-2913192 + 
                n (-665340 + 
                   n (102718 + 
                    n (607659 + 
                    n (345665 + 
                    n (43679 + n (1569 + 10 n))))))))) u v3^6)/((1 + 
          n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
          n (9 + n) (122 + n (93 + n))))) - (1128960 (-2 + 
           n) (259200 + 
           n (2367360 + 
              n (3572424 + 
                 n (-438324 + 
                    n (-1047830 + 
                    n (-103659 + 
                    n (-247357 + 
                    n (410 + 
                    n (65028 + 
                    n (7813 + 135 n)))))))))) v3^6 w4)/((1 + n)^3 (2 +
            n)^3 (6 + n) (12 + n (17 + n)) (360 + 
           n (9 + n) (122 + n (93 + n))))) + (
    1/((1 + r)^7))(4480 (165/(1 + n) - 140/(2 + n) + 72/(6 + n) + (
         140 (-12 + n))/(12 + n (17 + n))) u^2 v3^4 + (
      80640 (-2 + n) (-725760 + 
         n (-3984768 + 
            n (-5539824 + 
               n (-1594752 + 
                  n (-915976 + 
                    n (608848 + 
                    n (685139 + 
                    n (98047 + 
                    n (3821 + 25 n))))))))) u v3^4 w4)/((1 + n)^2 (2 +
          n)^2 (6 + n) (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + (483840 (-2 + n) (414720 + 
           n (4599936 + 
              n (7849440 + 
                 n (-20160 + 
                    n (-2412180 + 
                    n (334088 + 
                    n (-505925 + 
                    n (-176170 + 
                    n (129220 + 
                    n (17906 + 325 n)))))))))) v3^4 w4^2)/((1 + 
           n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
           n (9 + n) (122 + n (93 + n)))) + 
      v3^5 ((16128 (-2 + n) (-829440 + 
            n (-3955392 + 
               n (-5424768 + 
                  n (-1599300 + 
                    n (364832 + 
                    n (1266351 + 
                    n (644215 + 
                    n (80521 + n (2961 + 20 n))))))))) v5)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         1935360 (-3 + n) (-2 + n) (-17280 + 
            n (-247104 + 
               n (-385272 + 
                  n (27784 + 
                    n (-9498 + 
                    n (-27116 + 
                    n (20337 + 
                    n (11216 + n (1113 + 20 n))))))))) x5)/((1 + 
            n)^3 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^6))(-(22400/3) u^3 v3^2 - (
      20160 (-2 + n) (4 + 3 n (1 + n)) u6 v3^4)/((1 + n) (2 + n) (12 +
          n (17 + n))) - (
      67200 (-2 + n) (96 + 
         n (100 + n (119 + 15 n))) u^2 v3^2 w4)/((1 + n) (2 + n) (6 + 
         n) (12 + 
         n (17 + n))) - (403200 (-2 + n) (103680 + 
           n (1378944 + 
              n (2720304 + 
                 n (347640 + 
                    n (-1008664 + 
                    n (276642 + 
                    n (-111489 + 
                    n (-124550 + 
                    n (39644 + 
                    n (6524 + 125 n)))))))))) v3^2 w4^3)/((1 + 
           n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
           n (9 + n) (122 + n (93 + n)))) + 
      v3^3 (-((
          20160 (-2 + n) (-673920 + 
             n (-3684096 + 
                n (-5488776 + 
                   n (-2318868 + 
                    n (-1053954 + 
                    n (679585 + 
                    n (672271 + 
                    n (95553 + n (3779 + 26 n))))))))) v5 w4)/((1 + 
             n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n))))) - (806400 (-3 + n) (-2 + 
              n) (-103680 + 
              n (-1689984 + 
                 n (-3722448 + 
                    n (-1591040 + 
                    n (275000 + 
                    n (-242952 + 
                    n (-123949 + 
                    n (102160 + 
                    n (45000 + n (4216 + 77 n)))))))))) w4 x5)/((1 + 
              n)^3 (2 + n)^3 (6 + n)^2 (12 + n (17 + n)) (360 + 
              n (9 + n) (122 + n (93 + n))))) + 
      u (-((100800 (-2 + n) (-190080 + 
             n (-1263744 + 
                n (-1813800 + 
                   n (-446588 + 
                    n (-476866 + 
                    n (-13637 + 
                    n (211857 + 
                    n (34959 + 
                    n (1489 + 10 n))))))))) v3^2 w4^2)/((1 + n)^2 (2 +
              n)^2 (6 + n) (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n))))) + 
         v3^3 (-((
             2240 (-4752 + 
                n (-4236 + 
                   n (200 + n (1905 + n (222 + n))))) v5)/((1 + 
                n) (2 + n) (6 + n) (12 + n (17 + n)))) - (
            134400 (-3 + n) (-2 + n) (69120 + 
               n (510336 + 
                  n (745056 + 
                    n (194824 + 
                    n (467660 + 
                    n (400762 + 
                    n (111507 + 
                    n (11875 + n (457 + 3 n))))))))) x5)/((1 + 
               n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^4 (-((
          3360 (-2 + n) (-984960 + 
             n (-5038848 + 
                n (-7677432 + 
                   n (-2921580 + 
                    n (1184498 + 
                    n (2247099 + 
                    n (914935 + 
                    n (101509 + n (3159 + 20 n))))))))) v6)/((1 + 
             n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n))))) - (
         13440 (-2 + n) (-120960 + 
            n (-635328 + 
               n (-877800 + 
                  n (-242528 + 
                    n (-68938 + 
                    n (105800 + 
                    n (101611 + 
                    n (15451 + n (687 + 5 n))))))))) w6)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         403200 (-4 + n) (-3 + n) (-2 + n) n (135360 + 
            n (486384 + 
               n (480264 + 
                  n (46388 + 
                    n (-48458 + 
                    n (60452 + 
                    n (47109 + 
                    n (9761 + 5 n (145 + 3 n))))))))) y6)/((1 + 
            n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^5))((
      5376 (-2 + n) (12 + n (5 + 13 n)) u6 v3^2 w4)/((1 + n) (2 + 
         n) (12 + n (17 + n))) + (
      161280 (-3 + n) (-2 + n) n (-24480 + 
         n (-76392 + 
            n (-40852 + 
               n (23766 + 
                  n (-11411 + 
                    n (-3356 + 
                    n (5928 + n (782 + 15 n)))))))) w4^4)/((1 + 
         n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      v3 ((8064 (-2 + n) (-311040 + 
            n (-2020032 + 
               n (-3069936 + 
                  n (-1254252 + 
                    n (-1153328 + 
                    n (-46931 + 
                    n (380794 + 
                    n (63196 + n (2710 + 19 n))))))))) v5 w4^2)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (161280 (-3 + n) (-2 + 
              n) (-138240 + 
              n (-2068992 + 
                 n (-5204928 + 
                    n (-3206432 + 
                    n (381784 + 
                    n (-290804 + 
                    n (-362878 + 
                    n (68687 + 
                    n (55551 + 
                    n (5741 + 111 n)))))))))) w4^2 x5)/((1 + n)^3 (2 +
               n)^3 (6 + n)^2 (12 + n (17 + n)) (360 + 
              n (9 + n) (122 + n (93 + n))))) + 
      u^2 ((33600 (-2 + n) (4 + 3 n (1 + n)) w4^2)/((1 + n) (2 + 
            n) (12 + n (17 + n))) + 
         v3 (4480 v5 + (
            89600 (-3 + n) (-2 + n) n (4 + n) x5)/((1 + n) (2 + 
               n) (6 + n) (12 + n (17 + n))))) + 
      u (896 u6 v3^2 + (
         13440 (-2 + n) (-51840 + 
            n (-559872 + 
               n (-975528 + 
                  n (-398580 + 
                    n (-338758 + 
                    n (-91479 + 
                    n (81400 + 
                    n (15526 + n (726 + 5 n))))))))) w4^3)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         v3 ((1344 (-2 + n) (1296 + 
               n (1836 + n (1848 + n (209 + n)))) v5 w4)/((1 + n) (2 +
                n) (6 + n) (12 + n (17 + n))) + (
            26880 (-3 + n) (-2 + n) (172800 + 
               n (1618560 + 
                  n (2561712 + 
                    n (467488 + 
                    n (679360 + 
                    n (845268 + 
                    n (274189 + 
                    n (32075 + n (1339 + 9 n))))))))) w4 x5)/((1 + 
               n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n))))) + 
         
         v3^2 (672 (2 - 11/(1 + n) - 20/(2 + n) + 96/(6 + n) + (
               20 (-12 + n))/(12 + n (17 + n))) v6 + (
            7168 (-2 + n) (60 + n (67 + n (65 + 8 n))) w6)/((1 + 
               n) (2 + n) (6 + n) (12 + n (17 + n))) + (
            13440 (-4 + n) (-3 + n) (-2 + n) n (-164160 + 
               n (-414432 + 
                  n (87516 + 
                    n (735096 + 
                    n (422001 + 
                    n (80894 + 
                    n (8640 + n (442 + 3 n)))))))) y6)/((1 + n)^2 (2 +
                n)^2 (6 + n) (12 + n (17 + n))^2 (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^2 (336/
          5 (7 + 238/(1 + n) - 280/(2 + n) + 360/(6 + n) + (
            280 (-12 + n))/(12 + n (17 + n))) v5^2 + (
         8064 (-2 + n) (-285120 + 
            n (-1718496 + 
               n (-3016908 + 
                  n (-1891188 + 
                    n (-617101 + 
                    n (481973 + 
                    n (348906 + 
                    n (43702 + n (1423 + 9 n))))))))) v6 w4)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         8064 (-3 + n) (-2 + n) (276480 + 
            n (1908864 + 
               n (3118848 + 
                  n (1723816 + 
                    n (2264724 + 
                    n (1565402 + 
                    n (412123 + 
                    n (42907 + n (1625 + 11 n))))))))) v5 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (26880 (-3 + n) (-2 + 
              n) (-414720 + 
              n (-10423296 + 
                 n (-21546432 + 
                    n (-5307168 + 
                    n (2918168 + 
                    n (-1771028 + 
                    n (-1203038 + 
                    n (157799 + 
                    3 n (35605 + n (3431 + 69 n)))))))))) x5^2)/((1 + 
              n)^3 (2 + n)^2 (6 + n)^3 (12 + n (17 + n)) (360 + 
              n (9 + n) (122 + n (93 + n)))) + 
         w4 ((5376 (-2 + n) (-241920 + 
               n (-1503936 + 
                  n (-2188560 + 
                    n (-638924 + 
                    n (-458460 + 
                    n (12951 + 
                    n (237320 + 
                    n (41894 + 5 n (404 + 3 n))))))))) w6)/((1 + 
               n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))) + (
            80640 (-4 + n) (-3 + n) (-2 + n) n (622080 + 
               n (1809216 + 
                  n (987552 + 
                    n (-507636 + 
                    n (-84252 + 
                    n (171149 + 
                    n (47133 + n (3871 + 87 n)))))))) y6)/((1 + 
               n)^2 (2 + n)^3 (6 + n) (12 + n (17 + n))^2 (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^3 (128 (1 + 43/(1 + n) - 40/(2 + n) + 24/(6 + n) + (
            40 (-12 + n))/(12 + n (17 + n))) v7 + (
         2304 (-2 + n) (-120960 + 
            n (-747648 + 
               n (-1271496 + 
                  n (-662012 + 
                    n (-118518 + 
                    
                    n (214871 + 
                    3 n (45088 + 
                    n (5462 + n (170 + n))))))))) w7)/((1 + n)^2 (2 + 
            n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         3840 (-3 + n) (-2 + n) (34560 + 
            n (229248 + 
               n (274032 + 
                  n (-28048 + 
                    n (187624 + 
                    n (215640 + 
                    n (69191 + 
                    n (8557 + 3 n (131 + n))))))))) x7)/((1 + 
            n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         161280 (-5 + n) (-4 + n) (-3 + n) (-2 + n) n (-39168 + 
            n (-142560 + 
               n (-140680 + 
                  n (-9396 + 
                    n (28366 + 
                    3 n (2921 + n (213 + n (11 + n)))))))) z7)/((1 + 
            n)^3 (2 + n)^2 (6 + n) (12 + n (17 + n)) (120 + 
            n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^4))(-560 u^2 v6 - (
      504 (-2 + n) (648 + 
         n (1038 + n (1046 + n (117 + n)))) v5^2 w4)/(
      5 (1 + n) (2 + n) (6 + n) (12 + n (17 + n))) - (
      2016 (-2 + n) (-51840 + 
         n (-438912 + 
            n (-842904 + 
               n (-671880 + 
                  n (-593724 + 
                    n (-36125 + 
                    n (121635 + 
                    n (18313 + n (633 + 4 n))))))))) v6 w4^2)/((1 + 
         n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) - (
      2016 (-3 + n) (-2 + n) (241920 + 
         n (1961856 + 
            n (3342864 + 
               n (1529312 + 
                  n (1557272 + 
                    n (1226644 + 
                    n (355349 + 
                    n (39577 + 11 n (145 + n))))))))) v5 w4 x5)/((1 + 
         n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) - (40320 (-3 + n) (-2 + 
           n) (-207360 + 
           n (-2999808 + 
              n (-8672544 + 
                 n (-7801776 + 
                    n (-1369568 + 
                    n (-602656 + 
                    n (-1025982 + 
                    n (-304445 + 
                    n (25064 + 
                    3 n (5684 + 
                    n (530 + 11 n))))))))))) w4 x5^2)/((1 + n)^3 (2 + 
           n)^3 (6 + n)^3 (12 + n (17 + n)) (360 + 
           n (9 + n) (122 + n (93 + n)))) + 
      u6 (-((3024 (-2 + n) (4 + 3 n (1 + n)) w4^2)/((1 + n) (2 + 
             n) (12 + n (17 + n)))) + 
         v3 (-((1344 v5)/5) - (
            8064 (-3 + n) (-2 + n) n (4 + n) x5)/((1 + n) (2 + n) (6 +
                n) (12 + n (17 + n))))) + 
      w4^2 (-((
          2016 (-2 + n) (-34560 + 
             n (-370368 + 
                n (-638928 + 
                   n (-258276 + 
                    n (-241084 + 
                    n (-75099 + 
                    n (59512 + 
                    n (12538 + 5 n (132 + n))))))))) w6)/((1 + 
             n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n))))) - (
         120960 (-4 + n) (-3 + n) (-2 + n) n (27360 + 
            n (121992 + 
               n (162696 + 
                  n (25474 + 
                    n (-64484 + 
                    n (-5987 + 
                    n (14530 + 
                    n (3714 + n (298 + 7 n))))))))) y6)/((1 + 
            n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v3^2 ((40320 (-6 + n) (-5 + n) (-4 + n) (-3 + n) (-2 + 
            n) n (-5760 + 
            n (-19920 + 
               n (-16084 + 
                  n (4512 + n (6271 + 93 n (16 + n)))))) s8)/((1 + 
            n) (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))^2) + 
         6 (-7 - 13/(1 + n) + 60/(2 + n) - 144/(6 + n) - (
            60 (-12 + n))/(12 + n (17 + n))) v8 - (
         288 (-2 + n) (4 + 3 n (1 + n)) w8a)/((1 + n) (2 + n) (12 + 
            n (17 + n))) - (
         576 (-2 + n) (-17280 + 
            n (-180864 + 
               n (-302328 + 
                  n (-85572 + 
                    n (-49990 + 
                    n (9321 + 
                    n (26929 + 3315 n + 69 n^2))))))) w8b)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         360 (-3 + n) (-2 + n) (34560 + 
            n (413568 + 
               n (871536 + 
                  n (723152 + 
                    n (786368 + 
                    n (461884 + 
                    n (112601 + 
                    n (10594 + n (335 + 2 n))))))))) x8)/((1 + 
            n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         1080 (-4 + n) (-3 + n) (-2 + n) n (-23616 + 
            n (-62400 + 
               n (5028 + 
                  n (105848 + 
                    n (72171 + 
                    n (18106 + n (2336 + n (126 + n)))))))) y8)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      u (-(14/5) (158 + n) v5^2 - (
         336 (-2 + n) (432 + 
            n (984 + n (737 + n (66 + n)))) v6 w4)/((1 + n) (2 + 
            n) (6 + n) (12 + n (17 + n))) - (
         12096 (-3 + n) (-2 + n) n (4 + n) v5 x5)/((1 + n) (2 + 
            n) (6 + n) (12 + n (17 + n))) - (
         3360 (-3 + n) (-2 + n) (34560 + 
            n (494208 + 
               n (902256 + 
                  n (289952 + 
                    n (228192 + 
                    n (190284 + 
                    n (61089 + 
                    n (8233 + 3 n (141 + n))))))))) x5^2)/((1 + 
            n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         w4 (-((4704 (-2 + n) (4 + 3 n (1 + n)) w6)/((1 + n) (2 + 
                n) (12 + n (17 + n)))) - (
            10080 (-4 + n) (-3 + n) (-2 + n) n (-72000 + 
               
               n (-226848 + 
                  n (-141780 + 
                    n (96920 + 
                    n (86481 + 
                    n (19384 + n (2498 + n (144 + n)))))))) y6)/((1 + 
               n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n))^2 (360 + 
               n (9 + n) (122 + n (93 + n))))) + 
         v3 (-224 v7 - (
            96 (-2 + n) (504 + 
               n (1014 + n (695 + n (66 + n)))) w7)/((1 + n) (2 + 
               n) (6 + n) (12 + n (17 + n))) - (
            3840 (-3 + n) (-2 + n) n (4 + n) x7)/((1 + n) (2 + n) (6 +
                n) (12 + n (17 + n))) + (
            80640 (-5 + n) (-4 + n) (-3 + n) (-2 + n) n (-5760 + 
               n (-19920 + 
                  n (-16084 + 
                    n (4512 + n (6271 + 93 n (16 + n)))))) z7)/((1 + 
               n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (120 + 
               n (206 + n (45 + n))) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3 (-((96 (-2 + n) (432 + 
             n (588 + n (662 + n (87 + n)))) v7 w4)/((1 + n) (2 + 
             n) (6 + n) (12 + n (17 + n)))) - (
         4032 (-3 + n) (-2 + n) (86400 + 
            n (645120 + 
               n (1302744 + 
                  n (1173452 + 
                    n (1083626 + 
                    n (569233 + 
                    n (129686 + 
                    n (11593 + 2 n (172 + n))))))))) v6 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         1344 (-3 + n) (-2 + n) (172800 + 
            n (1365120 + 
               n (2229168 + 
                  n (741952 + 
                    n (653056 + 
                    n (670700 + 
                    n (220349 + 
                    3 n (9073 + n (409 + 3 n))))))))) w6 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (40320 (-4 + n) (-3 + 
              n) (-2 + n) n (967680 + 
              n (4253760 + 
                 n (6394992 + 
                    n (3551088 + 
                    n (184408 + 
                    n (-124984 + 
                    n (221655 + 
                    n (121324 + 
                    n (19238 + 3 n (404 + 9 n)))))))))) x5 y6)/((1 + 
              n)^3 (2 + n)^3 (6 + n)^2 (12 + n (17 + n))^2 (360 + 
              n (9 + n) (122 + n (93 + n)))) + 
         v5 (168/5 (-8 + 37/(1 + n) + 60/(2 + n) - 288/(6 + n) - (
               60 (-12 + n))/(12 + n (17 + n))) v6 - (
            336 (-2 + n) (1104 + 
               n (1564 + n (1400 + n (161 + n)))) w6)/(
            5 (1 + n) (2 + n) (6 + n) (12 + n (17 + n))) - (
            6048 (-4 + n) (-3 + n) (-2 + n) n (-46080 + 
               n (-93792 + 
                  n (114648 + 
                    n (319088 + 
                    n (167760 + 
                    n (30755 + n (3071 + n (149 + n)))))))) y6)/((1 + 
               n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n))^2 (360 + 
               n (9 + n) (122 + n (93 + n))))) + 
         
         w4 (-((1152 (-2 + n) (-129600 + 
                n (-902880 + 
                   n (-1626804 + 
                    n (-1027584 + 
                    n (-532215 + 
                    n (62542 + 
                    n (153132 + 
                    n (21118 + n (687 + 4 n))))))))) w7)/((1 + 
                n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
                n (9 + n) (122 + n (93 + n))))) - (
            2880 (-3 + n) (-2 + n) (34560 + 
               n (281088 + 
                  n (410544 + 
                    n (28328 + 
                    n (94660 + 
                    n (161978 + 
                    n (59848 + 
                    n (8003 + n (388 + 3 n))))))))) x7)/((1 + 
               n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))) - (120960 (-5 + n) (-4 +
                  n) (-3 + n) (-2 + n) n (-55296 + 
                 n (-256128 + 
                    n (-399424 + 
                    n (-209688 + 
                    n (31276 + 
                    3 n (17494 + 
                    n (4215 + n (297 + n (13 + n))))))))) z7)/((1 + 
                 n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (120 + 
                 n (206 + n (45 + n))) (360 + 
                 n (9 + n) (122 + n (93 + n))))))) + (
    1/((1 + r)^3))(56 u6 v6 + (56 (-42 + n (29 + n)) v6^2)/(
      5 (1 + n) (6 + n)) + 
      12 (1 + 18/(1 + n) - 32/(2 + n) + 24/(6 + n) + (10 (-12 + n))/(
         12 + n (17 + n))) v8 w4 + (
      1792 (-2 + n) (4 + 3 n (1 + n)) w6^2)/(
      15 (1 + n) (2 + n) (12 + n (17 + n))) + (
      384 (-3 + n) (-2 + n) n (4 + n) v7 x5)/((1 + n) (2 + n) (6 + 
         n) (12 + n (17 + n))) + (
      384 (-3 + n) (-2 + n) (51840 + 
         n (427392 + 
            n (854376 + 
               n (660060 + 
                  n (526942 + 
                    n (286365 + 
                    n (67858 + 
                    n (6182 + n (184 + n))))))))) w7 x5)/((1 + 
         n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      u (1/3 (68 + n) v8 + (
         32 (-2 + n) (4 + 3 n (1 + n)) w8b)/((1 + n) (2 + n) (12 + 
            n (17 + n))) + (
         60 (-3 + n) (-2 + n) n (4 + n) x8)/((1 + n) (2 + n) (6 + 
            n) (12 + n (17 + n)))) + (
      672 (-4 + n) (-3 + n) (-2 + n) n (-45120 + 
         n (-135488 + 
            n (-60220 + 
               n (101880 + 
                  n (78531 + 
                    n (18674 + 
                    n (2408 + n (134 + n)))))))) w6 y6)/((1 + 
         n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n))^2 (360 + 
         n (9 + n) (122 + n (93 + n)))) + (13440 (-4 + n) (-3 + 
           n) (-2 + n) n (120960 + 
           n (576000 + 
              n (1001352 + 
                 n (745332 + 
                    n (215062 + 
                    n (71409 + 
                    n (65239 + 
                    n (24090 + 
                    n (2824 + 3 n (43 + n)))))))))) y6^2)/((1 + 
           n)^2 (2 + n)^3 (6 + n) (12 + n (17 + n))^3 (360 + 
           n (9 + n) (122 + n (93 + n)))) + 
      v6 ((112 (-2 + n) (312 + n (694 + n (557 + n (56 + n)))) w6)/(
         5 (1 + n) (2 + n) (6 + n) (12 + n (17 + n))) + (
         4032 (-4 + n) (-3 + n) (-2 + n) n (-3600 + 
            n (-996 + 
               n (33522 + 
                  n (53682 + 
                    n (23301 + n (3109 + n (177 + 5 n))))))) y6)/((1 +
             n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      w4 (-((13440 (-6 + n) (-5 + n) (-4 + n) (-3 + n) (-2 + 
             n) n (-5760 + 
             n (-19920 + 
                n (-16084 + 
                   n (4512 + n (6271 + 93 n (16 + n)))))) s8)/((1 + 
             n) (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n)))^2)) + (
         96 (-2 + n) (4 + 3 n (1 + n)) w8a)/((1 + n) (2 + n) (12 + 
            n (17 + n))) + (
         1152 (-2 + n) (-2880 + 
            n (-31584 + 
               n (-56100 + 
                  n (-23384 + 
                    n (-16279 + 
                    n (-2730 + 
                    n (3648 + n (498 + 11 n)))))))) w8b)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         240 (-3 + n) (-2 + n) (17280 + 
            n (206784 + 
               n (422808 + 
                  n (316648 + 
                    n (341650 + 
                    n (211238 + 
                    n (53296 + n (5129 + n (166 + n))))))))) x8)/((1 +
             n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         360 (-4 + n) (-3 + n) (-2 + n) n (-23616 + 
            n (-62400 + 
               n (5028 + 
                  n (105848 + 
                    n (72171 + 
                    n (18106 + n (2336 + n (126 + n)))))))) y8)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v5 (8/15 (50 + n) v7 + (
         48 (-2 + n) (552 + n (1130 + n (767 + n (70 + n)))) w7)/(
         5 (1 + n) (2 + n) (6 + n) (12 + n (17 + n))) + (
         384 (-3 + n) (-2 + n) n (4 + n) x7)/((1 + n) (2 + n) (6 + 
            n) (12 + n (17 + n))) - (
         8064 (-5 + n) (-4 + n) (-3 + n) (-2 + n) n (-5760 + 
            n (-19920 + 
               n (-16084 + 
                  n (4512 + n (6271 + 93 n (16 + n)))))) z7)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (120 + 
            n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      x5 ((320 (-3 + n) (-2 + n) (34560 + 
            n (332928 + 
               n (616176 + 
                  n (301280 + 
                    n (200512 + 
                    n (134460 + 
                    n (44657 + 
                    n (6649 + 3 n (125 + n))))))))) x7)/((1 + 
            n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (40320 (-5 + n) (-4 + 
              n) (-3 + n) (-2 + n) n (-32256 + 
              n (-154176 + 
                 n (-253328 + 
                    n (-144672 + 
                    n (15464 + 
                    n (31800 + 
                    n (7423 + n (527 + n (17 + n))))))))) z7)/((1 + 
              n)^3 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (120 + 
              n (206 + n (45 + n))) (360 + 
              n (9 + n) (122 + n (93 + n))))) + 
      v3 ((17920 c9 (-1 + n) n (1728 + 
            n (2736 + 
               n (2952 + 
                  n (9712 + 
                    n (6246 + 
                    n (2489 + n (713 + n (63 + n)))))))))/((1 + 
            n)^3 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (8 v9a)/
         3 + (4 - 56/(1 + n) + 144/(6 + n)) v9b + 
         8/9 (3 + 36/(1 + n) - 40/(2 + n) + 48/(6 + n) + (
            40 (-12 + n))/(12 + n (17 + n))) w9 + (
         320 n (24 + n (16 + n (9 + n))) x9a)/(
         3 (1 + n) (2 + n) (6 + n) (12 + n (17 + n))) + (
         160 n (86400 + 
            n (-136704 + 
               n (-512456 + 
                  n (174388 + 
                    n (296858 + 
                    n (218503 + 
                    n (82666 + n (54 + n) (158 + n)))))))) x9b)/(
         3 (1 + n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         160 n (-3456 + 
            n (-159264 + 
               n (-320688 + 
                  n (-26540 + 
                    n (111120 + 
                    n (103423 + 
                    n (38878 + n (4380 + n (146 + n))))))))) y9)/((1 +
             n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         560 n (3456 + 
            n (-45888 + 
               n (-47992 + 
                  n (156468 + 
                    n (130286 + 
                    n (63887 + 
                    n (22362 + n (2892 + n (128 + n))))))))) z9)/(
         3 (1 + n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n))))))) (1 - eta/(2 + d));
            
dtw8a = w8a (-8 + 3 d + 4 eta) + ((
    322560 (-3 + n) (23040 + 
       n (28512 + 
          n (206216 + 
             n (208992 + 
                n (-300740 + 
                   n (25183 + 
                    n (29019 + n (6473 + 105 n)))))))) v3^8)/((1 + 
       n)^3 (2 + n)^2 (12 + n (17 + n)) (360 + 
       n (9 + n) (122 + n (93 + n))) (1 + r)^9) + (
    1/((1 + r)^8))(-((
       282240 (69120 + 
          n (302976 + 
             n (571632 + 
                n (219332 + 
                   n (-439200 + 
                    n (-67411 + 
                    n (35888 + 
                    n (12618 + 5 n (128 + n))))))))) u v3^6)/((1 + 
          n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
          n (9 + n) (122 + n (93 + n))))) - (564480 (-172800 + 
           n (-201600 + 
              n (-2460336 + 
                 n (-3875776 + 
                    n (2213260 + 
                    n (1604632 + 
                    n (-707514 + 
                    n (-131809 + 
                    n (16355 + 
                    n (10993 + 195 n)))))))))) v3^6 w4)/((1 + 
           n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
           n (9 + n) (122 + n (93 + n))))) + (
    1/((1 + r)^7))((
      3360 (-1896 + 
         n (-3226 + n (1237 + 5 n (92 + n)))) u^2 v3^4)/((1 + n) (2 + 
         n) (12 + n (17 + n))) + (
      40320 (656640 + 
         n (3252672 + 
            n (8338512 + 
               n (6241436 + 
                  n (-4179220 + 
                    n (-1551037 + 
                    n (161193 + 
                    n (149779 + 8755 n + 
                    70 n^2)))))))) u v3^4 w4)/((1 + n)^2 (2 + 
         n)^2 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + (120960 (-552960 + 
           n (-448128 + 
              n (-11136864 + 
                 n (-22399280 + 
                    n (3201052 + 
                    n (10105608 + 
                    n (-2029551 + 
                    n (-651120 + 
                    n (-26262 + 
                    5 n (9400 + 181 n)))))))))) v3^4 w4^2)/((1 + 
           n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
           n (9 + n) (122 + n (93 + n)))) + 
      v3^5 ((72576 (69120 + 
            n (302976 + 
               n (571632 + 
                  n (219332 + 
                    n (-439200 + 
                    n (-67411 + 
                    n (35888 + 
                    n (12618 + 5 n (128 + n))))))))) v5)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         161280 (-3 + n) (69120 + 
            n (-192384 + 
               n (1606848 + 
                  n (3430816 + 
                    n (-684660 + 
                    n (-516016 + 
                    n (-45853 + 
                    n (27699 + 5 n (1733 + 33 n))))))))) x5)/((1 + 
            n)^3 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^6))(-16800 u^3 v3^2 - (
      1680 (-264 + n (-482 + n (137 + n (68 + n)))) u6 v3^4)/((1 + 
         n) (2 + n) (12 + n (17 + n))) - (
      5600 (-768 + 
         n (-1904 + n (166 + n (253 + 3 n)))) u^2 v3^2 w4)/((1 + 
         n) (2 + n) (12 + 
         n (17 + n))) - (201600 (-86400 + 
           n (-100800 + 
              n (-1928136 + 
                 n (-4677956 + 
                    n (-889070 + 
                    n (2051245 + 
                    n (-161442 + 
                    n (-91084 + 
                    n (-21280 + 
                    n (7955 + 168 n)))))))))) v3^2 w4^3)/((1 + 
           n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
           n (9 + n) (122 + n (93 + n)))) + 
      v3^3 (-((
          20160 (276480 + 
             n (1373184 + 
                n (3438384 + 
                   n (2501764 + 
                    n (-1732824 + 
                    n (-624197 + 
                    n (70651 + 
                    n (60621 + n (3509 + 28 n))))))))) v5 w4)/((1 + 
             n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n))))) - (268800 (-3 + 
              n) (69120 + 
              n (-417024 + 
                 n (2359680 + 
                    n (8480008 + 
                    n (4601188 + 
                    n (-913090 + 
                    n (-597953 + 
                    n (-79888 + 
                    n (22612 + n (7594 + 153 n)))))))))) w4 x5)/((1 + 
              n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
              n (9 + n) (122 + n (93 + n))))) + 
      u (-((33600 (224640 + 
             n (1210752 + 
                n (4448040 + 
                   n (4894624 + 
                    n (-1016542 + 
                    n (-908816 + 
                    n (-79975 + 
                    n (67681 + 
                    n (4757 + 39 n))))))))) v3^2 w4^2)/((1 + n)^2 (2 +
              n)^2 (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n))))) + 
         v3^3 (-((
             6720 (-360 + n (-594 + n (238 + n (85 + n)))) v5)/((1 + 
                n) (2 + n) (12 + n (17 + n)))) - (
            89600 (-3 + n) (-69120 + 
               n (-369216 + 
                  n (-1336416 + 
                    n (-1766236 + 
                    n (-318336 + 
                    n (71665 + 
                    n (68431 + 
                    n (14061 + n (761 + 6 n))))))))) x5)/((1 + 
               n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^4 (-((
          30240 (17280 + 
             n (57024 + 
                n (127176 + 
                   n (53484 + 
                    n (-148754 + 
                    n (2671 + 
                    n (13719 + n (3341 + 59 n)))))))) v6)/((1 + 
             n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n))))) - (
         1120 (587520 + 
            n (3013056 + 
               n (7674576 + 
                  n (5935684 + 
                    n (-3338784 + 
                    n (-1607623 + 
                    n (124994 + 
                    n (149916 + n (10174 + 87 n))))))))) w6)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (134400 (-4 + n) (-3 + 
              n) (-8640 + 
              n (75888 + 
                 n (9168 + 
                    n (-828164 + 
                    n (-1257188 + 
                    n (-445282 + 
                    n (54367 + 
                    n (42389 + 
                    n (12463 + n (1369 + 30 n)))))))))) y6)/((1 + 
              n)^3 (2 + n)^3 (12 + n (17 + n))^2 (360 + 
              n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^5))((14560 u^3 w4)/3 + 
      672 (3 - 171/(1 + n) + 52/(2 + n) + (240 (6 + n))/(
         12 + n (17 + n))) u6 v3^2 w4 + (
      40320 (-34560 + 
         n (-115488 + 
            n (-474744 + 
               n (-1101452 + 
                  n (-499942 + 
                    n (438713 + 
                    n (-14885 + 
                    3 n (-1946 + 
                    n (-2636 + n (555 + 13 n)))))))))) w4^4)/((1 + 
         n)^3 (2 + n)^3 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      v3 ((4032 (276480 + 
            n (1476864 + 
               n (4830576 + 
                  n (4930324 + 
                    n (-1226900 + 
                    n (-927473 + 
                    n (-60296 + 
                    n (70006 + n (4780 + 39 n))))))))) v5 w4^2)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (53760 (-3 + n) (69120 + 
              n (-399744 + 
                 n (2856192 + 
                    n (12120640 + 
                    n (10092360 + 
                    n (237444 + 
                    n (-567270 + 
                    n (-160215 + 
                    n (9345 + n (9515 + 213 n)))))))))) w4^2 x5)/((1 +
               n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n)) (360 + 
              n (9 + n) (122 + n (93 + n))))) + 
      u^2 ((1680 (-24 + n (-550 + n (-221 + n (74 + n)))) w4^2)/((1 + 
            n) (2 + n) (12 + n (17 + n))) + 
         v3 (5152 v5 + (
            2240 (-3 + n) (1104 + 
               n (3628 + n (1252 + n (223 + 3 n)))) x5)/(
            3 (1 + n) (2 + n) (6 + n) (12 + n (17 + n))))) + 
      u (3808 u6 v3^2 + (
         40320 (8640 + 
            n (31392 + 
               n (185196 + 
                  n (285136 + 
                    n (26833 + 
                    n (-24874 + 
                    n (-11146 + 
                    n (2584 + n (237 + 2 n))))))))) w4^3)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         v3 (1344 (3 - 240/(1 + n) + 92/(2 + n) + (320 (6 + n))/(
               12 + n (17 + n))) v5 w4 + (8960 (-3 + n) (-172800 + 
                 n (-823680 + 
                    n (-5930160 + 
                    n (-10742992 + 
                    n (-4103720 + 
                    n (-668608 + 
                    n (149605 + 
                    n (61847 + n (4075 + 33 n))))))))) w4 x5)/((1 + 
                 n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
                 n (9 + n) (122 + n (93 + n))))) + 
         v3^2 (672 (-(67/(1 + n)) + 54/(2 + n) + (60 (6 + n))/(
               12 + n (17 + n))) v6 + 
            224/3 (21 - 1136/(1 + n) + 412/(2 + n) + (1520 (6 + n))/(
               12 + n (17 + n))) w6 + (
            4480 (-4 + n) (-3 + n) (43200 + 
               n (154080 + 
                  n (1009068 + 
                    n (2973712 + 
                    n (3071417 + 
                    n (1083058 + 
                    n (255992 + 
                    n (26338 + n (1523 + 12 n))))))))) y6)/((1 + 
          
                 n)^2 (2 + n)^2 (12 + n (17 + n))^2 (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^2 ((3024 (-360 + n (-570 + n (247 + n (82 + n)))) v5^2)/(
         5 (1 + n) (2 + n) (12 + n (17 + n))) + (
         16128 (30240 + 
            n (115632 + 
               n (343014 + 
                  n (255691 + 
                    n (-278902 + 
                    n (-34982 + 
                    n (16406 + n (6379 + 122 n)))))))) v6 w4)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         32256 (-3 + n) (-34560 + 
            n (-193248 + 
               n (-702120 + 
                  n (-929732 + 
                    n (-182862 + 
                    n (33875 + 
                    n (35480 + 
                    n (7182 + n (382 + 3 n))))))))) v5 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         80640 (-3 + n) n (-725760 + 
            n (976320 + 
               n (5330016 + 
                  n (2597640 + 
                    n (-251188 + 
                    n (-192298 + 
                    n (-52721 + 
                    n (2175 + n (1773 + 43 n))))))))) x5^2)/((1 + 
            n)^3 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         w4 ((896 (509760 + 
               n (2989728 + 
                  n (10609620 + 
                    n (11756776 + 
                    n (-1650409 + 
                    n (-2389028 + 
                    n (-236470 + 
                    n (168964 + n (13739 + 120 n))))))))) w6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))) + (26880 (-4 + n) (-3 + 
                 n) (-34560 + 
                 n (389952 + 
                    n (-239952 + 
                    n (-3853364 + 
                    n (-3856408 + 
                    n (-405935 + 
                    n (11297 + 
                    n (44179 + n (6623 + 168 n))))))))) y6)/((1 + 
                 n)^2 (2 + n)^3 (12 + n (17 + n))^2 (360 + 
                 n (9 + n) (122 + n (93 + n)))))) + 
      v3^3 (192 (1 - 72/(1 + n) + 40/(2 + n) + (80 (6 + n))/(
            12 + n (17 + n))) v7 + (
         1152 (34560 + 
            n (82368 + 
               n (396624 + 
                  n (388804 + 
                    n (-405720 + 
                    n (-38159 + 
                    n (32776 + 
                    n (12426 + n (320 + n))))))))) w7)/((1 + n)^2 (2 +
             n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         7680 (-3 + n) (-17280 + 
            n (-97344 + 
               n (-303432 + 
                  n (-374420 + 
                    n (-83542 + 
                    n (12497 + 
                    n (15462 + 
                    n (3625 + 2 n (116 + n))))))))) x7)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         161280 (-5 + n) (-4 + n) (-3 + n) n (-14112 + 
            n (-24264 + 
               n (39452 + 
                  n (83846 + 
                    n (32635 + 
                    n (7229 + n (1183 + n (29 + 2 n)))))))) z7)/((1 + 
            n)^3 (2 + n)^2 (12 + n (17 + n)) (120 + 
            n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^4))(-72 u8 v3^2 - (
      756 (-264 + n (-578 + n (76 + n (75 + n)))) v5^2 w4)/(
      5 (1 + n) (2 + n) (12 + n (17 + n))) - (
      6048 (12960 + 
         n (51408 + 
            n (139374 + 
               n (111801 + 
                  n (-80023 + 
                    n (-13503 + 
                    n (2891 + 2 n (927 + 19 n)))))))) v6 w4^2)/((1 + 
         n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      u^2 (-42 v6 - 14/3 (128 + n) w6) - (
      2016 (-3 + n) (-69120 + 
         n (-377856 + 
            n (-2237856 + 
               n (-3832720 + 
                  n (-1438372 + 
                    n (-214820 + 
                    n (58661 + 
                    n (21505 + n (1367 + 11 n))))))))) v5 w4 x5)/((1 +
          n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) - (
      80640 (-3 + n) n (-172800 + 
         n (367776 + 
            n (2786808 + 
               n (3383708 + 
                  n (985854 + 
                    n (39923 + 
                    n (-35333 + 
                    n (-11068 + 
                    n (541 + n (381 + 10 n)))))))))) w4 x5^2)/((1 + 
         n)^3 (2 + n)^3 (6 + n)^2 (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      u6 (252 (-1 + 34/(1 + n) + 16/(2 + n) - (80 (6 + n))/(
            12 + n (17 + n))) w4^2 + 
         v3 (-504 v5 - (
            336 (-3 + n) (240 + 
               n (772 + n (284 + n (53 + n)))) x5)/((1 + n) (2 + 
               n) (6 + n) (12 + n (17 + n))))) + 
      w4^2 (-((
          336 (164160 + 
             n (720288 + 
                n (2964900 + 
                   n (4104332 + 
                    n (456567 + 
                    n (-432915 + 
                    n (-159690 + 
                    n (40578 + n (4143 + 37 n))))))))) w6)/((1 + 
             n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n))))) - (40320 (-4 + n) (-3 + 
              n) (-4320 + 
              n (-7416 + 
                 n (-63852 + 
                    n (-359110 + 
                    n (-670175 + 
                    n (-462353 + 
                    n (-88471 + 
                    n (-10370 + 
                    n (2405 + n (449 + 13 n)))))))))) y6)/((1 + 
              n)^3 (2 + n)^3 (12 + n (17 + n))^2 (360 + 
              n (9 + n) (122 + n (93 + n))))) + 
      v3^2 ((120960 (-6 + n) (-5 + n) (-4 + n) (-3 + n) n (-720 + 
            n (-1212 + 
               n (1912 + 
                  n (3505 + n (630 + n (67 + 18 n)))))) s8)/((1 + 
            n) (2 + n)^3 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))^2) + 
         54 (17/(1 + n) - 10/(2 + n) - (20 (6 + n))/(
            12 + n (17 + n))) v8 + 
         12 (-4 + 117/(1 + n) - 32/(2 + n) - (160 (6 + n))/(
            12 + n (17 + n))) w8a - (
         288 (8640 + 
            n (-6048 + 
               n (149772 + 
                  n (246780 + 
                    n (-128143 + 
                    n (-32753 + 
                    n (7688 + n (5860 + n (203 + n))))))))) w8b)/((1 +
             n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         360 (-3 + n) (-17280 + 
            n (-25344 + 
               n (-222648 + 
                  n (-363292 + 
                    n (74454 + 
                    n (45919 + 
                    n (14458 + n (2277 + 56 n)))))))) x8)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         360 (-4 + n) (-3 + n) (8640 + 
            n (40320 + 
               n (200532 + 
                  n (529952 + 
                    n (569475 + 
                    n (245046 + 
                    n (61128 + 
                    n (7638 + n (465 + 4 n))))))))) y8)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      u (-((1764 v5^2)/5) - 1176 u6 w4 - (
         2016 (-12 + n (-26 + n (5 + 3 n))) v6 w4)/((1 + n) (2 + 
            n) (12 + n (17 + n))) - (
         336 (-3 + n) (336 + 
            n (1100 + n (384 + n (69 + n)))) v5 x5)/((1 + n) (2 + 
            n) (6 + n) (12 + n (17 + n))) - (
         10080 (-3 + n) n (138240 + 
            n (-424512 + 
               n (-1510320 + 
                  n (-862496 + 
                    n (-382976 + 
                    n (-74384 + 
                    n (-1505 + 
                    n (1431 + n (121 + n))))))))) x5^2)/((1 + 
            n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         w4 (112 (-3 + 120/(1 + n) + 52/(2 + n) - (280 (6 + n))/(
               12 + n (17 + n))) w6 - (
            3360 (-4 + n) (-3 + n) (8640 + 
               n (-8928 + 
                  n (137676 + 
                    n (709952 + 
                    n (855549 + 
                    n (327684 + 
                    n (77634 + 
                    n (8088 + n (501 + 4 n))))))))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n))^2 (360 + 
               n (9 + n) (122 + n (93 + n))))) + 
         v3 (-240 v7 + 
            48 (-1 + 78/(1 + n) - 52/(2 + n) - (80 (6 + n))/(
               12 + n (17 + n))) w7 - (
            160 (-3 + n) (240 + 
               n (772 + n (284 + n (53 + n)))) x7)/((1 + n) (2 + 
               n) (6 + n) (12 + n (17 + n))) + (
            241920 (-5 + n) (-4 + n) (-3 + n) n (-720 + 
               n (-1212 + 
                  n (1912 + 
                    n (3505 + n (630 + n (67 + 18 n)))))) z7)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n)) (120 + 
               n (206 + n (45 + n))) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3 (144 (-1 + 59/(1 + n) - 20/(2 + n) - (80 (6 + n))/(
            12 + n (17 + n))) v7 w4 - (
         
         4032 (-3 + n) (-17280 + 
            n (-77184 + 
               n (-426120 + 
                  n (-642976 + 
                    n (-67710 + 
                    n (34174 + 
                    n (22045 + n (3186 + 65 n)))))))) v6 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         1344 (-3 + n) (-34560 + 
            n (-229248 + 
               n (-1605360 + 
                  n (-2933872 + 
                    n (-1320544 + 
                    n (-235088 + 
                    n (39215 + 
                    n (18157 + n (1289 + 11 n))))))))) w6 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (40320 (-4 + n) (-3 + 
              n) n (319680 + 
              n (705168 + 
                 n (-853584 + 
                    n (-3374056 + 
                    n (-3030960 + 
                    n (-1042795 + 
                    n (-176372 + 
                    n (-11254 + 
                    n (4420 + n (537 + 16 n)))))))))) x5 y6)/((1 + 
              n)^3 (2 + n)^3 (6 + n) (12 + n (17 + n))^2 (360 + 
              n (9 + n) (122 + n (93 + n)))) + 
         v5 (1512/
             5 (25/(1 + n) - 22/(2 + n) - (20 (6 + n))/(
               12 + n (17 + n))) v6 - (
            168 (-1176 + n (-2734 + n (273 + n (390 + 7 n)))) w6)/(
            5 (1 + n) (2 + n) (12 + n (17 + n))) - (
            2016 (-4 + n) (-3 + n) (17280 + 
               n (81504 + 
                  n (435696 + 
                    n (1131880 + 
                    n (1107934 + 
                    n (377687 + 
                    n (89179 + 
                    n (9125 + n (511 + 4 n))))))))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n))^2 (360 + 
               n (9 + n) (122 + n (93 + n))))) + 
         w4 (-((576 (25920 + 
                n (68256 + 
                   n (701316 + 
                    n (929604 + 
                    n (-411805 + 
                    n (-128327 + 
                    n (9614 + n (14626 + n (395 + n))))))))) w7)/((1 +
                 n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
                n (9 + n) (122 + n (93 + n))))) - (
            960 (-3 + n) (-51840 + 
               n (-309312 + 
                  n (-1462104 + 
                    n (-2400564 + 
                    n (-1046534 + 
                    n (-185839 + 
                    n (33109 + 
                    n (16424 + n (1249 + 11 n))))))))) x7)/((1 + 
               n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))) - (
            120960 (-5 + n) (-4 + n) (-3 + n) n (-19584 + 
               n (-52416 + 
                  n (24424 + 
                    n (176556 + 
                    n (162586 + 
                    n (50069 + 
                    n (9781 + n (1349 + n (33 + 2 n))))))))) z7)/((1 +
                n)^3 (2 + n)^3 (12 + n (17 + n)) (120 + 
               n (206 + n (45 + n))) (360 + 
               n (9 + n) (122 + n (93 + n))))))) + (
    1/((1 + r)^3))((504 (-1 + n) v6^2)/(5 (2 + 3 n + n^2)) + 
      24 u8 w4 + 
      72 (-(4/(1 + n)) + 2/(2 + n) + (5 (6 + n))/(
         12 + n (17 + n))) v8 w4 + (
      56 (-24 + n (-326 + n (-137 + n (46 + n)))) w6^2)/(
      5 (1 + n) (2 + n) (12 + n (17 + n))) + 
      u6 ((42 v6)/5 + 14/15 (68 + n) w6) + 
      16 (1 - 60/(1 + n) + 40/(2 + n) - 36/(6 + n) + (80 (6 + n))/(
         12 + n (17 + n))) v7 x5 + (
      768 (-3 + n) n (5760 + 
         n (-97920 + 
            n (-222376 + 
               n (-71384 + 
                  n (-8800 + 
                    n (3325 + n (776 + 19 n))))))) w7 x5)/((1 + 
         n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      u (3 v8 + 2/3 (38 + n) w8a + (
         96 n (-8 + (-3 + n) n) w8b)/((1 + n) (2 + n) (12 + 
            n (17 + n))) + 
         4 (-(37/(1 + n)) + 25/(2 + n) - 18/(6 + n) + (50 (6 + n))/(
            12 + n (17 + n))) x8) + (
      224 (-4 + n) (-3 + n) (8640 + 
         n (18432 + 
            n (172596 + 
               n (609952 + 
                  n (696619 + 
                    n (281774 + 
                    n (68464 + 
                    n (7838 + n (481 + 4 n))))))))) w6 y6)/((1 + 
         n)^2 (2 + n)^2 (12 + n (17 + n))^2 (360 + 
         n (9 + n) (122 + n (93 + n)))) + (
      20160 (-4 + n) (-3 + n) n (25920 + 
         n (66528 + 
            n (-51708 + 
               n (-312800 + 
                  n (-346413 + 
                    n (-148304 + 
                    n (-34993 + 
                    n (-4800 + 
                    n (153 + n (16 + n)))))))))) y6^2)/((1 + n)^2 (2 +
          n)^3 (12 + n (17 + n))^3 (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      v6 (56/5 (-(50/(1 + n)) + 27/(2 + n) + (60 (6 + n))/(
            12 + n (17 + n))) w6 + (
         1344 (-4 + n) (-3 + n) (2160 + 
            n (12348 + 
               n (61410 + 
                  n (142982 + 
                    n (122695 + 
                    n (29717 + 
                    n (6325 + n (353 + 10 n)))))))) y6)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      w4 (-((40320 (-6 + n) (-5 + n) (-4 + n) (-3 + n) n (-720 + 
             n (-1212 + 
                n (1912 + 
                   n (3505 + n (630 + n (67 + 18 n)))))) s8)/((1 + 
             n) (2 + n)^3 (12 + n (17 + n)) (360 + 
             n (9 + n) (122 + n (93 + n)))^2)) + 
         4 (3 - 66/(1 + n) - 40/(2 + n) + (160 (6 + n))/(
            12 + n (17 + n))) w8a + (
         96 (8640 + 
            n (-6048 + 
               n (167052 + 
                  n (305964 + 
                    n (-64507 + 
                    n (-17183 + 
                    n (3818 + n (5266 + n (197 + n))))))))) w8b)/((1 +
             n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         240 (-3 + n) (-8640 + 
            n (-16992 + 
               n (-139260 + 
                  n (-242672 + 
                    n (-17761 + 
                    
                    n (4582 + 
                    n (3995 + 922 n + 26 n^2))))))) x8)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         120 (-4 + n) (-3 + n) (8640 + 
            n (40320 + 
               n (200532 + 
                  n (529952 + 
                    n (569475 + 
                    n (245046 + 
                    n (61128 + 
                    n (7638 + n (465 + 4 n))))))))) y8)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))^2 (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v5 (24 v7 + 
         24/5 (1 - 78/(1 + n) + 52/(2 + n) + (80 (6 + n))/(
            12 + n (17 + n))) w7 + 
         16 (1 - 60/(1 + n) + 40/(2 + n) - 36/(6 + n) + (80 (6 + n))/(
            12 + n (17 + n))) x7 - (
         24192 (-5 + n) (-4 + n) (-3 + n) n (-720 + 
            n (-1212 + 
               n (1912 + 
                  n (3505 + n (630 + n (67 + 18 n)))))) z7)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n)) (120 + 
            n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      x5 ((960 (-3 + n) n (34560 + 
            n (-388224 + 
               n (-1099152 + 
                  n (-745680 + 
                    n (-323128 + 
                    n (-58432 + 
                    n (-193 + n (1335 + n (113 + n))))))))) x7)/((1 + 
            n)^2 (2 + n)^2 (6 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         13440 (-5 + n) (-4 + n) (-3 + n) n (-32832 + 
            n (-89712 + 
               n (45696 + 
                  n (336056 + 
                    n (318416 + 
                    n (86305 + 
                    n (14639 + 
                    n (1789 + n (41 + 2 n))))))))) z7)/((1 + n)^3 (2 +
             n)^2 (6 + n) (12 + n (17 + n)) (120 + 
            n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v3 ((13440 c9 (-1 + n) n (-288 + 
            n (648 + 
               n (1904 + 
                  n (676 + n (1559 + n (475 + n (65 + n))))))))/((1 + 
            n)^3 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 4 v9a + 
         4/3 (1 - 80/(1 + n) + 64/(2 + n) + (80 (6 + n))/(
            12 + n (17 + n))) w9 + (
         40 (-1 + n) (72 + n (186 + n (47 + n))) x9a)/(
         9 (1 + n) (2 + n) (12 + n (17 + n))) + (
         160 n (-46080 + 
            n (-74736 + 
               n (-64900 + 
                  n (-75668 + 
                    n (104809 + 
                    n (48456 + n (7130 + n (188 + n)))))))) x9b)/(
         3 (1 + n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         40 n (-24192 + 
            n (29232 + 
               n (69036 + 
                  n (-53168 + 
                    n (86775 + 
                    n (36950 + n (6380 + n (186 + n)))))))) y9)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         280 n (-8064 + 
            n (144 + 
               n (-3388 + 
                  n (-28752 + 
                    n (52405 + 
                    n (31378 + n (6324 + n (350 + 3 n)))))))) z9)/(
         3 (1 + n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n))))))) (1 - eta/(2 + d));
            
dtw8b = w8b (-8 + 3 d + 4 eta) + ((
    80640 (4 + (
       35 (-7 + n) n (72 + n (-6 + n (47 + n (6 + n)))))/((2 + 
          n) (360 + n (9 + n) (122 + n (93 + n))))) v3^8)/((1 + 
       n)^2 (1 + r)^9) + (-((
      188160 (-3 + n) (120 + 
         n (46 + n (553 + n (104 + 17 n)))) u v3^6)/((1 + n) (2 + 
         n) (360 + n (9 + n) (122 + n (93 + n))))) - (
     282240 (-3 + n) (-1440 + 
        n (3288 + 
           n (-4996 + 
              n (-3698 + n (821 + 5 n (22 + 7 n)))))) v3^6 w4)/((1 + 
        n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))))/(1 + 
      r)^8 + (1/((1 + r)^7))(6720 u^2 v3^4 + (
      40320 (-2880 + 
         n (1656 + 
            n (-15310 + n (1655 + n (430 + 169 n))))) u v3^4 w4)/((1 +
          n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
      60480 (15840 + 
         n (-50328 + 
            n (59104 + 
               n (49110 + 
                  n (-31600 + 
                    n (2363 + n (-144 + 175 n))))))) v3^4 w4^2)/((1 + 
         n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))) + 
      v3^5 ((48384 (-3 + n) (120 + 
            n (46 + n (553 + n (104 + 17 n)))) v5)/((1 + n) (2 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         80640 (-3 + n) (-2880 + 
            n (12096 + 
               n (-12748 + 
                  n (-1684 + n (833 + n (148 + 35 n)))))) x5)/((1 + 
            n)^2 (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^6))(-5600 u^2 v3^2 w4 - (
      50400 (4320 + 
         n (-17064 + 
            n (10692 + 
               n (26626 + 
                  n (-12847 + 
                    n (928 + 5 n (-25 + 14 n))))))) v3^2 w4^3)/((1 + 
         n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))) + 
      v3^3 (-((
          30240 (-720 + 
             n (564 + 
                n (-4028 + n (391 + 9 n (12 + 5 n))))) v5 w4)/((1 + 
             n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - (
         134400 (-3 + n) (-4320 + 
            n (17064 + 
               n (-4212 + 
                  n (-17446 + 
                    n (-593 + 
                    n (887 + 5 n (37 + 7 n))))))) w4 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      u (-((33600 (-1440 + 
             n (1728 + 
                n (-8858 + 
                   n (691 + n (218 + 101 n))))) v3^2 w4^2)/((1 + 
             n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) + 
         v3^3 (-3360 v5 - (
            44800 (-3 + n) (720 + 
               n (-1764 + 
                  n (3712 + n (1191 + 11 n (28 + 3 n))))) x5)/((1 + 
               n) (2 + n) (6 + n) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^4 (-((
          10080 (-3 + n) (120 + 
             n (46 + n (553 + n (104 + 17 n)))) v6)/((1 + n) (2 + 
             n) (360 + n (9 + n) (122 + n (93 + n))))) - (
         560 (-3 + n) (2640 + 
            n (3292 + n (11864 + n (2827 + n (376 + n))))) w6)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) - (
         33600 (-4 + n) (-3 + n) (720 + 
            n (-5004 + 
               n (-8588 + 
                  n (1327 + 
                    n (3712 + n (900 + n (196 + 17 n))))))) y6)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^5))(1120 u^2 w4^2 + (
      5040 (2880 + 
         n (-3456 + 
            n (-1364 + 
               n (14008 + 
                  n (-5861 + 
                    n (573 + 5 n (-19 + 7 n))))))) w4^4)/((1 + 
         n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))) + 
      v3 ((4032 (-1440 + 
            n (1728 + 
               n (-8858 + n (691 + n (218 + 101 n))))) v5 w4^2)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         13440 (-3 + n) (-5760 + 
            n (47232 + 
               n (21880 + 
                  n (-57708 + 
                    n (-5414 + 
                    n (1731 + n (454 + 105 n))))))) w4^2 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      u ((20160 n (600 + 
            n (-802 + n (-91 + n (2 + 11 n)))) w4^3)/((1 + n) (2 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) + 
         v3 (1344 v5 w4 + (
            35840 (-3 + n) (720 + 
               n (-684 + 
                  n (3538 + n (1184 + n (257 + 25 n))))) w4 x5)/((1 + 
               n) (2 + n) (6 + n) (360 + 
               n (9 + n) (122 + n (93 + n))))) + 
         v3^2 (672 v6 + (2464 w6)/3 + (
            8960 (-4 + n) (-3 + n) n (1710 + 
               n (2511 + n (488 + n (309 + 22 n)))) y6)/((1 + n) (2 + 
               n) (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^2 ((2016 v5^2)/5 + (
         2016 (-1440 + 
            n (1728 + 
               n (-8858 + n (691 + n (218 + 101 n))))) v6 w4)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         5376 (-3 + n) (720 + 
            n (-3924 + 
               n (4060 + n (1205 + n (410 + 49 n))))) v5 x5)/((1 + 
            n) (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         4480 (-3 + n) (-34560 + 
            n (109152 + 
               n (-64344 + 
                  n (-72116 + 
                    n (10142 + 
                    n (3059 + n (682 + 105 n))))))) x5^2)/((1 + 
            n)^2 (2 + n) (6 + n)^2 (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         w4 (224 (3 - 843/(1 + n) + 292/(2 + n) + (
               1344 (180 + n (369 + n (40 + n))))/(
               360 + n (9 + n) (122 + n (93 + n)))) w6 + (
            13440 (-4 + n) (-3 + n) (2160 + 
               n (-10332 + 
                  n (-8808 + 
                    n (9719 + n (1677 + 17 n (29 + 3 n)))))) y6)/((1 +
                n) (2 + n)^2 (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^3 ((192 (-3 + n) (1680 + 
            n (2924 + n (7440 + n (1995 + n (240 + n))))) w7)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         1280 (-3 + n) (120 + 
            n (46 + n (553 + n (104 + 17 n)))) x7)/((1 + n) (2 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         26880 (-5 + n) (-4 + n) (-3 + n) n (3 + n) (408 + 
            n (580 + n (18 + n (41 + 3 n)))) z7)/((1 + n)^2 (2 + 
            n) (120 + n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^4))(-((378 v5^2 w4)/5) - (
      1512 (-3 + n) (120 + 
         n (46 + n (553 + n (104 + 17 n)))) v6 w4^2)/((1 + n) (2 + 
         n) (360 + n (9 + n) (122 + n (93 + n)))) - (
      2016 (-3 + n) (720 + 
         n (-1764 + 
            n (3712 + n (1191 + 11 n (28 + 3 n))))) v5 w4 x5)/((1 + 
         n) (2 + n) (6 + n) (360 + n (9 + n) (122 + n (93 + n)))) - (
      3360 (-3 + n) n (86400 + 
         n (96192 + 
            n (-59064 + 
               n (-30116 + 
                  n (422 + 
                    n (789 + n (262 + 35 n))))))) w4 x5^2)/((1 + 
         n)^2 (2 + n)^2 (6 + n)^2 (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      w4^2 (-((
          84 (-720 + 
             n (11124 + 
                n (-24100 + 
                   n (-4167 + n (699 + n (363 + n)))))) w6)/((1 + 
             n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - (
         5040 (-4 + n) (-3 + n) (720 + 
            n (36 + n (-2948 + 
                  n (-173 + 
                    n (3382 + n (480 + n (166 + 17 n))))))) y6)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v3^2 (-((
          6720 (-6 + n) (-5 + n) (-4 + n) (-3 + n) n (-180 + 
             n (-270 + n (8 + n (21 + n)))) s8)/((2 + n)^2 (360 + 
             n (9 + n) (122 + n (93 + n)))^2)) - 12 w8a + 
         24 (-3 + 147/(1 + n) - 44/(2 + n) - (
            224 (180 + n (369 + n (40 + n))))/(
            360 + n (9 + n) (122 + n (93 + n)))) w8b - (
         180 (-3 + n) (120 + 
            n (46 + n (553 + n (104 + 17 n)))) x8)/((1 + n) (2 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) - (
         
         2160 (-4 + n) (-3 + n) n (84 + 
            n (136 + n (43 + n (16 + n)))) y8)/((1 + n) (2 + n) (12 + 
            n (17 + n)) (360 + n (9 + n) (122 + n (93 + n))))) + 
      u (-((2240 (-3 + n) (120 + 
             n (46 + n (553 + n (104 + 17 n)))) x5^2)/((1 + n) (2 + 
             n) (360 + n (9 + n) (122 + n (93 + n))))) + 
         w4 (-280 w6 - (
            50400 (-4 + n) (-3 + n) n (84 + 
               n (136 + n (43 + n (16 + n)))) y6)/((1 + n) (2 + 
               n) (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n))))) + 
         v3 (-144 w7 - (
            13440 (-5 + n) (-4 + n) (-3 + n) n (-180 + 
               n (-270 + n (8 + n (21 + n)))) z7)/((1 + n) (2 + 
               n) (120 + n (206 + n (45 + n))) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3 (-((4032 (-3 + n) n (-1080 + 
             n (174 + n (7 + n (51 + 8 n)))) v6 x5)/((1 + n) (2 + 
             n) (6 + n) (360 + n (9 + n) (122 + n (93 + n))))) - (
         112 (-3 + n) (7200 + 
            n (-8280 + 
               n (38284 + 
                  n (14870 + n (3835 + n (370 + n)))))) w6 x5)/((1 + 
            n) (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         6720 (-4 + n) (-3 + n) (4320 + 
            n (-3384 + 
               n (-16428 + 
                  n (4990 + 
                    n (22833 + 
                    n (9554 + 
                    n (1378 + n (240 + 17 n)))))))) x5 y6)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         v5 (-((756 v6)/5) - (504 w6)/5 - (
            1008 (-4 + n) (-3 + n) n (2160 + 
               n (2982 + n (331 + n (378 + 29 n)))) y6)/((1 + n) (2 + 
               n) (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n))))) + 
         w4 (-((144 (-2880 + 
                n (-1584 + 
                   n (-16936 + 
                    n (-810 + n (975 + n (234 + n)))))) w7)/((1 + 
                n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - (
            960 (-3 + n) (120 + 
               n (46 + n (553 + n (104 + 17 n)))) x7)/((1 + n) (2 + 
               n) (360 + n (9 + n) (122 + n (93 + n)))) - (
            20160 (-5 + n) (-4 + n) (-3 + n) n (1728 + 
               n (4800 + 
                  n (3988 + 
                    n (984 + n (203 + 3 n (18 + n)))))) z7)/((1 + 
               n)^2 (2 + n)^2 (120 + n (206 + n (45 + n))) (360 + 
               n (9 + n) (122 + n (93 + n))))))) + (
    1/((1 + r)^3))((63 v6^2)/5 + 7/45 (48 + n) w6^2 + (56 u w8b)/3 + (
      16 (-3 + n) (1440 + 
         n (-11448 + 
            n (11372 + 
               n (5454 + n (2187 + n (234 + n)))))) w7 x5)/((1 + 
         n) (2 + n) (6 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
      2240 (-4 + n) (-3 + n) n (84 + 
         n (136 + n (43 + n (16 + n)))) w6 y6)/((1 + n) (2 + n) (12 + 
         n (17 + n)) (360 + n (9 + n) (122 + n (93 + n)))) + (
      280 (-4 + n) (-3 + n) (8640 + 
         n (25632 + 
            n (43212 + 
               n (62720 + 
                  n (59165 + 
                    n (19916 + 
                    n (2150 + n (308 + 17 n)))))))) y6^2)/((1 + 
         n) (2 + n)^2 (12 + n (17 + n))^2 (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      v6 ((14 w6)/5 + (
         336 (-4 + n) (-3 + n) n (450 + 
            n (471 + n (-157 + n (69 + 7 n)))) y6)/((1 + n) (2 + 
            n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      w4 ((2240 (-6 + n) (-5 + n) (-4 + n) (-3 + n) n (-180 + 
            n (-270 + n (8 + n (21 + n)))) s8)/((2 + n)^2 (360 + 
            n (9 + n) (122 + n (93 + n)))^2) + 4 w8a + (
         24 (-720 + 
            n (-876 + 
               n (-8060 + 
                  n (-2347 + n (659 + n (143 + n)))))) w8b)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         60 (-3 + n) (120 + 
            n (46 + n (553 + n (104 + 17 n)))) x8)/((1 + n) (2 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         720 (-4 + n) (-3 + n) n (84 + 
            n (136 + n (43 + n (16 + n)))) y8)/((1 + n) (2 + n) (12 + 
            n (17 + n)) (360 + n (9 + n) (122 + n (93 + n))))) + 
      v5 ((72 w7)/5 + (
         1344 (-5 + n) (-4 + n) (-3 + n) n (-180 + 
            n (-270 + n (8 + n (21 + n)))) z7)/((1 + n) (2 + n) (120 +
             n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      x5 ((320 (-3 + n) (120 + 
            n (46 + n (553 + n (104 + 17 n)))) x7)/(
         3 (1 + n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         6720 (-5 + n) (-4 + n) (-3 + n) n (1008 + 
            n (3024 + 
               n (2768 + n (640 + n (9 + n) (11 + n))))) z7)/((1 + 
            n)^2 (2 + n) (6 + n) (120 + n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v3 ((1120 c9 (-1 + n) n (72 + 
            n (-6 + n (47 + n (6 + n)))))/((1 + n)^2 (2 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (4 w9)/3 + (
         40 (-3 + n + (
            70 n (72 + n (-6 + n (47 + n (6 + n)))))/((2 + n) (360 + 
               n (9 + n) (122 + n (93 + n))))) x9b)/(9 (1 + n)) + (
         280 n (72 + n (-6 + n (47 + n (6 + n)))) y9)/((1 + n) (2 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         1960 n (72 + n (-6 + n (47 + n (6 + n)))) z9)/(
         9 (1 + n) (2 + n) (360 + 
            n (9 + n) (122 + n (93 + n))))))) (1 - eta/(2 + d));
            
dtx8 = x8 (-8 + 3 d + 4 eta) + ((
    645120 (1 + (
       7 (-7 + n) n (-24 + n (106 + n (23 + n (14 + n)))))/((2 + 
          n) (360 + n (9 + n) (122 + n (93 + n))))) v3^8)/((1 + 
       n)^2 (1 + r)^9) + (-((
      564480 (-240 + 
         n (-1076 + n (-16 + n (-173 + 96 n + 9 n^2)))) u v3^6)/((1 + 
         n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - (
     564480 (4320 + 
        n (27000 + 
           n (-708 + 
              n (-4150 + 
                 n (839 + 
                    n (-1518 + n (229 + 28 n))))))) v3^6 w4)/((1 + 
        n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))))/(1 + 
      r)^8 + (1/((1 + r)^7))(13440 u^2 v3^4 + (
      161280 (-1440 + 
         n (-7152 + 
            n (290 + 67 n (-25 + n (10 + n))))) u v3^4 w4)/((1 + 
         n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
      120960 (15840 + 
         n (109272 + 
            n (11924 + 
               n (-28030 + 
                  n (10225 + 
                    n (-8662 + n (1011 + 140 n))))))) v3^4 w4^2)/((1 +
          n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))) + 
      v3^5 ((4032 (-11520 + 
            n (-48240 + 
               n (-10084 + 
                  n (-7864 + n (4203 + n (424 + n)))))) v5)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         80640 (17280 + 
            n (116064 + 
               n (-48576 + 
                  n (16012 + 
                    n (-1284 + 
                    n (-3371 + 5 n (84 + 11 n))))))) x5)/((1 + 
            n)^2 (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^6))(-11200 u^2 v3^2 w4 - (
      100800 (4320 + 
         n (34008 + 
            n (10916 + 
               n (-14590 + 
                  n (6613 + 
                    n (-3874 + n (351 + 56 n))))))) v3^2 w4^3)/((1 + 
         n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))) + 
      v3^3 (-((
          6720 (-8640 + 
             n (-40896 + 
                n (-6804 + 
                   n (-10884 + n (3803 + n (420 + n)))))) v5 w4)/((1 +
              n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - (
         134400 (25920 + 
            n (199728 + 
               n (52704 + 
                  n (-36736 + 
                    n (20944 + 
                    n (-6391 + 
                    n (-3023 + n (479 + 55 n)))))))) w4 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      u (-((268800 (-3 + n) (120 + 
             n (694 + n (175 + n (251 + 20 n)))) v3^2 w4^2)/((1 + 
             n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) + 
         v3^3 (-8960 v5 - (
            134400 (-1440 + 
               n (-9000 + 
                  n (1132 + 
                    n (-2798 + n (-149 + n (198 + 17 n)))))) x5)/((1 +
                n) (2 + n) (6 + n) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^4 (-((
          3360 (-5040 + 
             n (-19188 + 
                n (-9652 + 
                   n (-3193 + n (1611 + n (181 + n)))))) v6)/((1 + 
             n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - (
         26880 (-240 + 
            n (-1076 + n (-16 + n (-173 + 96 n + 9 n^2)))) w6)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) - (
         33600 (-4 + n) (-4320 + 
            n (-50904 + 
               n (-67380 + 
                  n (-6830 + 
                    n (1535 + 
                    n (-5363 + 
                    n (179 + n (337 + 26 n)))))))) y6)/((1 + n)^2 (2 +
             n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^5))((
      40320 n (2448 + 
         n (2172 + 
            n (-1780 + 
               n (1031 + n (-555 + n (37 + 7 n)))))) w4^4)/((1 + 
         n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))) + 
      4480/3 u^2 v3 x5 + 
      v3 ((2016 (-5760 + 
            n (-33552 + 
               n (-3524 + 
                  n (-13904 + 
                    n (3403 + n (416 + n)))))) v5 w4^2)/((1 + n) (2 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         13440 (60480 + 
            n (469296 + 
               n (261264 + 
                  n (-184936 + 
                    n (86332 + 
                    n (-13125 + 
                    n (-10441 + 5 n (257 + 33 n)))))))) w4^2 x5)/((1 +
             n)^2 (2 + n)^2 (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      u ((40320 (-240 + 
            n (-1076 + n (-16 + n (-173 + 96 n + 9 n^2)))) w4^3)/((1 +
             n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + 
         v3 (5376 v5 w4 + (
            35840 (-2160 + 
               n (-17316 + 
                  n (4236 + 
                    n (-7223 + 
                    n (-674 + n (419 + 38 n)))))) w4 x5)/((1 + n) (2 +
                n) (6 + n) (360 + n (9 + n) (122 + n (93 + n))))) + 
         v3^2 (2688 v6 + (1792 w6)/3 + (
            4480 (-4 + n) (2160 + 
               n (21636 + 
                  n (23412 + 
                    n (1397 + n (5681 + n (1087 + 67 n)))))) y6)/((1 +
                n) (2 + n) (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^2 (1008 v5^2 + (
         4032 (-3600 + 
            n (-15516 + 
               n (-8012 + 
                  n (-4703 + n (1411 + n (179 + n)))))) v6 w4)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         1344 (-4 + n) (8640 + 
            n (50688 + 
               n (17724 + 
                  n (21380 + n (6155 + n (412 + n)))))) v5 x5)/((1 + 
            n) (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         80640 (8640 + 
            n (69264 + 
               n (912 + 
                  n (-4372 + 
                    n (8992 + 
                    n (-2006 + 
                    n (-593 + n (74 + 9 n)))))))) x5^2)/((1 + 
            n)^2 (2 + n) (6 + n)^2 (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         w4 ((1792 (-3600 + 
               n (-17532 + 
                  n (532 + n (-3869 + n (1628 + 161 n))))) w6)/((1 + 
               n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
            26880 (-4 + n) (-4320 + 
               n (-51480 + 
                  n (-36996 + 
                    n (16442 + 
                    n (-9157 + 
                    n (-641 + n (433 + 39 n))))))) y6)/((1 + n) (2 + 
               n)^2 (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^3 (128 v7 + (
         384 (-5040 + 
            n (-20580 + 
               n (-8880 + 
                  n (-4467 + n (1799 + n (207 + n)))))) w7)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         64 (-51840 + 
            n (-297792 + 
               n (8712 + 
                  n (-83276 + 
                    n (1950 + n (7507 + n (618 + n))))))) x7)/((1 + 
            n) (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         40320 (-5 + n) (-4 + n) (288 + 
            n (4392 + 
               n (5452 + 
                  n (-390 + 
                    n (71 + n (323 + n (53 + 3 n))))))) z7)/((1 + 
            n)^2 (2 + n) (120 + n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^4))(-252 v5^2 w4 - (
      504 (-1440 + 
         n (-10008 + 
            n (-5552 + 
               n (-6968 + n (1111 + n (176 + n)))))) v6 w4^2)/((1 + 
         n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) - (
      336 (-17280 + 
         n (-147168 + 
            n (6816 + 
               n (-82636 + 
                  n (-8660 + 
                    n (4083 + n (404 + n))))))) v5 w4 x5)/((1 + 
         n) (2 + n) (6 + n) (360 + n (9 + n) (122 + n (93 + n)))) - (
      20160 (17280 + 
         n (119520 + 
            n (107952 + 
               n (-35672 + 
                  n (11660 + 
                    n (9508 + 
                    3 n (-912 + 
                    n (-175 + n (28 + 3 n))))))))) w4 x5^2)/((1 + 
         n)^2 (2 + n)^2 (6 + n)^2 (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      w4^2 (-((
          4032 (-240 + 
             n (-1076 + n (-16 + n (-173 + 96 n + 9 n^2)))) w6)/((1 + 
             n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - (
         10080 (-4 + n) n (-7632 + 
            n (-18540 + 
               n (-8140 + 
                  n (1735 + 
                    n (-4294 + 
                    n (-248 + n (146 + 13 n))))))) y6)/((1 + n)^2 (2 +
             n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v3^2 (-((
          10080 (-6 + n) (-5 + n) (-4 + n) n (-432 + 
             n (-228 + n (760 + n (267 + n (24 + n))))) s8)/((2 + 
             n)^2 (360 + n (9 + n) (122 + n (93 + n)))^2)) - 36 v8 - (
         
         576 (-240 + 
            n (-1076 + n (-16 + n (-173 + 96 n + 9 n^2)))) w8b)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + 
         6 (-13 - 810/(1 + n) + 336/(2 + n) + 144/(6 + n) - (
            336 (-720 + n (-1416 + (-125 + n) n)))/(
            360 + n (9 + n) (122 + n (93 + n)))) x8 - (
         1080 (-4 + n) (144 + 
            n (1260 + 
               n (1640 + n (505 + n (317 + 3 n (17 + n)))))) y8)/((1 +
             n) (2 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      u (-840 v6 w4 - 448 v5 x5 - (
         53760 n (4 + n) (-72 + 
            n (90 + n (-77 + n (2 + n)))) x5^2)/((1 + n) (2 + n) (6 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) - (
         25200 (-4 + n) (144 + 
            n (1260 + 
               n (1640 + 
                  n (505 + n (317 + 3 n (17 + n)))))) w4 y6)/((1 + 
            n) (2 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         v3 (-192 w7 - 96 x7 - (
            20160 (-5 + n) (-4 + n) n (-432 + 
               n (-228 + n (760 + n (267 + n (24 + n))))) z7)/((1 + 
               n) (2 + n) (120 + n (206 + n (45 + n))) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3 (-96 v7 w4 - (
         336 (10 + n) (-3024 + 
            n (-14220 + 
               n (-5676 + 
                  n (-5437 + n (298 + n (337 + 2 n)))))) v6 x5)/((1 + 
            n) (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         2688 (-1440 + 
            n (-9000 + 
               n (1132 + 
                  n (-2798 + 
                    n (-149 + n (198 + 17 n)))))) w6 x5)/((1 + n) (2 +
             n) (6 + n) (360 + n (9 + n) (122 + n (93 + n)))) - (
         10080 (-4 + n) (-8640 + 
            n (-109008 + 
               n (-207984 + 
                  n (-111824 + 
                    n (-12440 + 
                    n (-21343 + 
                    n (-10528 + 
                    n (-82 + n (232 + 17 n))))))))) x5 y6)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         v5 (-((2016 v6)/5) - (896 w6)/5 - (
            168 (-4 + n) (8640 + 
               n (84384 + 
                  n (89580 + 
                    n (7880 + 
                    n (29923 + n (6015 + n (377 + n))))))) y6)/((1 + 
               n) (2 + n) (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n))))) + 
         w4 (-((288 (-3600 + 
                n (-16908 + 
                   n (-7240 + 
                    n (-5977 + n (1599 + n (205 + n)))))) w7)/((1 + 
                n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) + 
            48 (-1 - 573/(1 + n) + 248/(2 + n) + 48/(6 + n) - (
               224 (-720 + n (-1416 + (-125 + n) n)))/(
               360 + n (9 + n) (122 + n (93 + n)))) x7 - (
            30240 (-5 + n) (-4 + n) (576 + 
               n (7344 + 
                  n (15248 + 
                    n (8168 + 
                    n (-700 + 
                    n (279 + n (385 + 3 n (19 + n)))))))) z7)/((1 + 
               n)^2 (2 + n)^2 (120 + n (206 + n (45 + n))) (360 + 
               n (9 + n) (122 + n (93 + n))))))) + (
    1/((1 + r)^3))((84 v6^2)/5 + 12 v8 w4 + (32 v7 x5)/3 + (
      32 (-12960 + 
         n (-74376 + 
            n (-27036 + 
               n (-37930 + 
                  n (-2807 + n (2025 + n (203 + n))))))) w7 x5)/((1 + 
         n) (2 + n) (6 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
      56 u x8)/3 + (
      1120 (-4 + n) (144 + 
         n (1260 + 
            n (1640 + n (505 + n (317 + 3 n (17 + n)))))) w6 y6)/((1 +
          n) (2 + n) (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + (
      6720 (-4 + n) n (-3456 + 
         n (-8352 + 
            n (-5784 + 
               n (-1414 + 
                  n (-3033 + 
                    n (-1430 + (-4 + n) n (16 + n))))))) y6^2)/((1 + 
         n) (2 + n)^2 (12 + n (17 + n))^2 (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      v6 ((112 w6)/3 + (
         56 (-4 + n) (2160 + 
            n (19476 + 
               n (19344 + 
                  n (3689 + 
                    n (12880 + n (2754 + n (176 + n))))))) y6)/((1 + 
            n) (2 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      w4 ((3360 (-6 + n) (-5 + n) (-4 + n) n (-432 + 
            n (-228 + n (760 + n (267 + n (24 + n))))) s8)/((2 + 
            n)^2 (360 + n (9 + n) (122 + n (93 + n)))^2) + (
         192 (-240 + 
            n (-1076 + n (-16 + n (-173 + 96 n + 9 n^2)))) w8b)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (26 + 
            1788/(1 + n) - 896/(2 + n) - 288/(6 + n) + (
            672 (-720 + n (-1416 + (-125 + n) n)))/(
            360 + n (9 + n) (122 + n (93 + n)))) x8 + (
         360 (-4 + n) (144 + 
            n (1260 + 
               n (1640 + n (505 + n (317 + 3 n (17 + n)))))) y8)/((1 +
             n) (2 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v5 ((112 w7)/5 + 4/15 (46 + n) x7 + (
         2016 (-5 + n) (-4 + n) n (-432 + 
            n (-228 + n (760 + n (267 + n (24 + n))))) z7)/((1 + 
            n) (2 + n) (120 + n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      x5 ((2560 n (4 + n) (-72 + 
            n (90 + n (-77 + n (2 + n)))) x7)/((1 + n) (2 + n) (6 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         
         3360 (-5 + n) (-4 + n) (1728 + 
            n (16272 + 
               n (35088 + 
                  n (23176 + 
                    n (364 + 
                    n (449 + n (473 + 3 n (21 + n)))))))) z7)/((1 + 
            n)^2 (2 + n) (6 + n) (120 + n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v3 ((1792 c9 (-1 + n) n (-24 + 
            n (106 + n (23 + n (14 + n)))))/((1 + n)^2 (2 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 6 v9b + (16 w9)/9 + (
         8 x9a)/9 + (
         8 (-9360 + 
            n (-44508 + 
               n (27820 + 
                  n (6809 + n (9977 + n (859 + 3 n)))))) x9b)/(
         9 (1 + n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         20 (-1584 + 
            n (-6516 + 
               n (3044 + n (2003 + n (1875 + n (169 + n)))))) y9)/(
         3 (1 + n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         3136 n (-24 + n (106 + n (23 + n (14 + n)))) z9)/(
         9 (1 + n) (2 + n) (360 + 
            n (9 + n) (122 + n (93 + n))))))) (1 - eta/(2 + d));
            
dty8 = y8 (-8 + 3 d + 4 eta) + ((
    322560 (2 + (
       7 (-7 + n) n^2 (-42 + n (119 + n (42 + n))))/((2 + n) (360 + 
          n (9 + n) (122 + n (93 + n))))) v3^8)/((1 + n)^2 (1 + 
       r)^9) + (-((
      47040 (-6480 + 
         n (-22284 + 
            n (-26940 + 
               n (-787 + n (2579 + n (151 + n)))))) u v3^6)/((1 + 
         n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - (
     282240 (8640 + 
        n (41472 + 
           n (87924 + 
              n (23712 + 
                 n (-19603 + 
                    n (-3651 + n (919 + 27 n))))))) v3^6 w4)/((1 + 
        n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))))/(1 + 
      r)^8 + (1/((1 + r)^7))(47040 u^2 v3^4 + (
      20160 (-25920 + 
         n (-98496 + 
            n (-138300 + 
               n (-20320 + 
                  n (10975 + n (736 + 5 n)))))) u v3^4 w4)/((1 + 
         n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
      120960 (15840 + 
         n (90072 + 
            n (217324 + 
               n (107210 + 
                  n (-35355 + 
                    n (-12427 + n (1991 + 65 n))))))) v3^4 w4^2)/((1 +
          n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))) + 
      v3^5 ((12096 (-6480 + 
            n (-22284 + 
               n (-26940 + 
                  n (-787 + n (2579 + n (151 + n)))))) v5)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         80640 (17280 + 
            n (83664 + 
               n (184740 + 
                  n (19660 + 
                    n (-23615 + 
                    n (-3629 + 5 n (151 + 5 n))))))) x5)/((1 + 
            n)^2 (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^6))(-3360 u6 v3^4 - 50400 u^2 v3^2 w4 - (
      50400 (10080 + 
         n (62424 + 
            n (164252 + 
               n (117570 + 
                  n (-13565 + 
                    n (-12044 + n (1353 + 50 n))))))) v3^2 w4^3)/((1 +
          n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))) + 
      v3^3 (-((
          10080 (-10800 + 
             n (-40500 + 
                n (-55812 + 
                   n (-7675 + 
                    n (4450 + n (295 + 2 n)))))) v5 w4)/((1 + n) (2 + 
             n) (360 + n (9 + n) (122 + n (93 + n))))) - (
         134400 (21600 + 
            n (149400 + 
               n (429564 + 
                  n (315338 + 
                    n (14551 + 
                    n (-29580 + 
                    n (-3619 + 682 n + 24 n^2))))))) w4 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      u (-((50400 (-3600 + 
             n (-16380 + 
                n (-28052 + 
                   n (-7643 + 
                    n (1771 + n (143 + n)))))) v3^2 w4^2)/((1 + 
             n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) + 
         v3^3 (-16800 v5 - (
            22400 (-25920 + 
               
               n (-102816 + 
                  n (-160308 + 
                    n (-46920 + 
                    n (2603 + n (2255 + n (145 + n))))))) x5)/((1 + 
               n) (2 + n) (6 + n) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^4 (-((
          10080 (-720 + 
             n (-2556 + 
                n (-3604 + n (503 + n (484 + 13 n))))) v6)/((1 + 
             n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - (
         1120 (-11520 + 
            n (-45216 + 
               n (-65056 + 
                  n (-13494 + n (4693 + 3 n (130 + n)))))) w6)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) - (
         16800 (51840 + 
            n (300672 + 
               n (909000 + 
                  n (1083684 + 
                    n (350426 + 
                    n (-81913 + 
                    n (-38807 + 
                    n (-105 + n (621 + 22 n))))))))) y6)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^5))(4032 u6 v3^2 w4 + (
      40320 (720 + 
         n (3636 + 
            n (9172 + 
               n (8723 + 
                  n (358 + n (-842 + n (70 + 3 n))))))) w4^4)/((1 + 
         n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))) + 
      u^2 (5600 w4^2 + (22400 v3 x5)/3) + 
      v3 ((2016 (-12240 + 
            n (-52812 + 
               n (-85796 + 
                  n (-21419 + 
                    n (5513 + n (431 + 3 n)))))) v5 w4^2)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         13440 (51840 + 
            n (378432 + 
               n (1163160 + 
                  n (1139868 + 
                    n (189926 + 
                    n (-73147 + 
                    n (-14315 + n (1687 + 69 n)))))))) w4^2 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      u ((3360 (-1440 + 
            n (-11592 + 
               n (-27788 + 
                  n (-11826 + n (1267 + n (138 + n)))))) w4^3)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + 
         v3 (10752 v5 w4 + 
            896 (15 - 757/(1 + n) + 136/(2 + n) - 288/(6 + n) + (
               672 (360 + n (693 + n (125 + 2 n))))/(
               360 + n (9 + n) (122 + n (93 + n)))) w4 x5) + 
         v3^2 (1008 v6 + (8512 w6)/3 + 
            224/3 (45 - 1905/(1 + n) + 428/(2 + n) - (
               20 (348 + 85 n))/(12 + n (17 + n)) + (
               2016 (360 + n (693 + n (125 + 2 n))))/(
               360 + n (9 + n) (122 + n (93 + n)))) y6)) + 
      v3^2 ((7056 v5^2)/5 + (
         6048 (-1440 + 
            n (-5472 + 
               n (-8306 + n (47 + n (866 + 25 n))))) v6 w4)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         1344 (-82080 + 
            n (-322344 + 
               n (-493908 + 
                  n (-141706 + 
                    
                    n (9511 + 
                    n (6967 + n (437 + 3 n))))))) v5 x5)/((1 + n) (2 +
             n) (6 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         8960 (25920 + 
            n (346896 + 
               n (1252152 + 
                  n (861528 + 
                    n (49438 + 
                    n (-60673 + 
                    n (-6463 + n (769 + 33 n)))))))) x5^2)/((1 + 
            n)^2 (2 + n) (6 + n)^2 (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         w4 ((448 (-25200 + 
               n (-116100 + 
                  n (-197684 + 
                    n (-61805 + 
                    n (11555 + n (1145 + 9 n)))))) w6)/((1 + n) (2 + 
               n) (360 + n (9 + n) (122 + n (93 + n)))) + (
            6720 (86400 + 
               n (645120 + 
                  n (2334936 + 
                    n (3417308 + 
                    n (1734606 + 
                    n (-36433 + 
                    n (-134076 + 
                    n (-5578 + 9 n (166 + 7 n))))))))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n)) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3^3 (384 v7 + (
         1536 (-360 + 
            n (-1818 + 
               n (-3743 + n (-354 + n (383 + 12 n))))) w7)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + 
         128 (5 - 153/(1 + n) + 56/(2 + n) - 72/(6 + n) + (
            112 (360 + n (693 + n (125 + 2 n))))/(
            360 + n (9 + n) (122 + n (93 + n)))) x7 + (
         5376 (-5 + n) (-17280 + 
            n (-85824 + 
               n (-263400 + 
                  n (-325612 + 
                    n (-115394 + 
                    n (-3701 + n (4505 + 9 n (33 + n)))))))) z7)/((1 +
             n)^2 (2 + n) (120 + n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n)))))) + (
    1/((1 + r)^4))(-378 v5^2 w4 - (
      3024 (-360 + 
         n (-1458 + 
            n (-2351 + n (-228 + n (191 + 6 n))))) v6 w4^2)/((1 + 
         n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) - (
      1008 (-17280 + 
         n (-83664 + 
            n (-160692 + 
               n (-68044 + 
                  n (-3249 + 
                    n (1827 + n (141 + n))))))) v5 w4 x5)/((1 + 
         n) (2 + n) (6 + n) (360 + n (9 + n) (122 + n (93 + n)))) - (
      3360 (51840 + 
         n (460512 + 
            n (1667520 + 
               n (2169672 + 
                  n (878324 + 
                    n (42316 + 
                    n (-41523 + 
                    n (-4321 + n (439 + 21 n))))))))) w4 x5^2)/((1 + 
         n)^2 (2 + n)^2 (6 + n)^2 (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      u6 (-504 w4^2 - 672 v3 x5) - 560 u^2 y6 + 
      w4^2 (-((
          504 (-1440 + 
             n (-9912 + 
                n (-21880 + 
                   n (-9572 + n (959 + n (124 + n)))))) w6)/((1 + 
             n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - (
         10080 (8640 + 
            n (55872 + 
               n (174324 + 
                  
                  n (273260 + 
                    n (182607 + 
                    n (22029 + 
                    n (-10466 + 
                    n (-766 + 5 n (19 + n))))))))) y6)/((1 + n)^2 (2 +
             n)^2 (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v3^2 (-((
          672 (-6 + n) (-5 + n) (8640 + 
             n (42912 + 
                n (115644 + 
                   n (135524 + 
                    n (53395 + n (8998 + n (281 + 6 n))))))) s8)/((2 +
              n)^2 (360 + n (9 + n) (122 + n (93 + n)))^2)) - 27 v8 - 
         48 w8a - (
         192 n (-1080 + 
            n (-3882 + n (-1211 + n (282 + 11 n)))) w8b)/((1 + n) (2 +
             n) (360 + n (9 + n) (122 + n (93 + n)))) + 
         18 (139/(1 + n) - 56/(2 + n) + 36/(6 + n) - (
            112 (360 + n (693 + n (125 + 2 n))))/(
            360 + n (9 + n) (122 + n (93 + n)))) x8 + 
         6/5 (-80 + 1225/(1 + n) - 172/(2 + n) + (100 (60 + 19 n))/(
            12 + n (17 + n)) - (
            1344 (360 + n (693 + n (125 + 2 n))))/(
            360 + n (9 + n) (122 + n (93 + n)))) y8) + 
      u (-252 v6 w4 - 1008 v5 x5 + 
         112 (-5 + 254/(1 + n) - 112/(2 + n) + 216/(6 + n) - (
            224 (360 + n (693 + n (125 + 2 n))))/(
            360 + n (9 + n) (122 + n (93 + n)))) x5^2 + 
         w4 (-784 w6 + 
            56 (-15 + 420/(1 + n) + 124/(2 + n) + (2640 + 620 n)/(
               12 + n (17 + n)) - (
               672 (360 + n (693 + n (125 + 2 n))))/(
               360 + n (9 + n) (122 + n (93 + n)))) y6) + 
         v3 (-96 w7 - 320 x7 - (
            336 (-5 + n) (51840 + 
               n (266112 + 
                  n (666216 + 
                    n (758028 + 
                    n (329434 + 
                    n (65913 + n (4309 + n (147 + n)))))))) z7)/((1 + 
               n) (2 + n) (120 + n (206 + n (45 + n))) (360 + 
               n (9 + n) (122 + n (93 + n)))))) + 
      v3 (-288 v7 w4 - (
         1008 (4 + n) (-2160 + 
            n (-8028 + 
               n (-12000 + n (445 + n (720 + 23 n))))) v6 x5)/((1 + 
            n) (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         224 (4 + n) (-8640 + 
            n (-42912 + 
               n (-79860 + 
                  n (-23696 + 
                    n (2697 + n (368 + 3 n)))))) w6 x5)/((1 + n) (2 + 
            n) (6 + n) (360 + n (9 + n) (122 + n (93 + n)))) - (
         3360 n (362880 + 
            n (2538432 + 
               n (5210568 + 
                  n (4226532 + 
                    n (1152886 + 
                    n (-88949 + 
                    n (-73892 + 
                    n (-3074 + n (358 + 19 n))))))))) x5 y6)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 
         v5 (-((756 v6)/5) - (2016 w6)/5 + 
            
            504/5 (-5 + 220/(1 + n) - 52/(2 + n) + (180 (4 + n))/(
               12 + n (17 + n)) - (
               224 (360 + n (693 + n (125 + 2 n))))/(
               360 + n (9 + n) (122 + n (93 + n)))) y6) + 
         w4 (-((576 (-720 + 
                n (-3996 + 
                   n (-8584 + n (-1667 + n (664 + 23 n))))) w7)/((1 + 
                n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) + 
            48 (-10 + 251/(1 + n) - 32/(2 + n) + 144/(6 + n) - (
               224 (360 + n (693 + n (125 + 2 n))))/(
               360 + n (9 + n) (122 + n (93 + n)))) x7 - (
            2016 (-5 + n) (-34560 + 
               n (-240768 + 
                  n (-942960 + 
                    n (-1722080 + 
                    n (-1386200 + 
                    n (-432244 + 
                    n (-36175 + 
                    n (6475 + n (495 + 17 n))))))))) z7)/((1 + 
               n)^2 (2 + n)^2 (120 + n (206 + n (45 + n))) (360 + 
               n (9 + n) (122 + n (93 + n))))))) + (
    1/((1 + r)^3))(9 v8 w4 + (896 w6^2)/45 + 32 v7 x5 + (
      64 (-4320 + 
         n (-24696 + 
            n (-56220 + 
               n (-20782 + n (399 + n (598 + 21 n)))))) w7 x5)/((1 + 
         n) (2 + n) (6 + n) (360 + n (9 + n) (122 + n (93 + n)))) + 
      56 u6 y6 + (
      56 (-8640 + 
         n (-68832 + 
            n (-238956 + 
               n (-300532 + 
                  n (-115735 + 
                    n (-1320 + 
                    n (1410 + n (124 + n)))))))) w6 y6)/((1 + n) (2 + 
         n) (12 + n (17 + n)) (360 + 
         n (9 + n) (122 + n (93 + n)))) + (
      2240 n (25920 + 
         n (169344 + 
            n (374148 + 
               n (359898 + 
                  n (133034 + 
                    n (3151 + 
                    n (-6790 + n (-314 + n (8 + n))))))))) y6^2)/((1 +
          n) (2 + n)^2 (12 + n (17 + n))^2 (360 + 
         n (9 + n) (122 + n (93 + n)))) + 
      v6 ((84 w6)/5 + 
         336/5 (-(30/(1 + n)) + 9/(2 + n) - (10 (6 + n))/(
            12 + n (17 + n)) + (28 (360 + n (693 + n (125 + 2 n))))/(
            360 + n (9 + n) (122 + n (93 + n)))) y6) + 
      u ((16 w8b)/3 + 5 x8 + 1/3 (68 + n) y8) + 
      w4 ((224 (-6 + n) (-5 + n) (8640 + 
            n (42912 + 
               n (115644 + 
                  n (135524 + 
                    n (53395 + n (8998 + n (281 + 6 n))))))) s8)/((2 +
             n)^2 (360 + n (9 + n) (122 + n (93 + n)))^2) + 16 w8a + (
         672 n (-120 + n (-422 + n (-161 + n (22 + n)))) w8b)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + 
         12 (-(67/(1 + n)) + 23/(2 + n) - 18/(6 + n) + (
            56 (360 + n (693 + n (125 + 2 n))))/(
            360 + n (9 + n) (122 + n (93 + n)))) x8 + (30 - 300/(
            1 + n) - 976/(5 (2 + n)) - (40 (60 + 19 n))/(
            12 + n (17 + n)) + (
            2688 (360 + n (693 + n (125 + 2 n))))/(
            5 (360 + n (9 + n) (122 + n (93 + n))))) y8) + 
      x5 ((160 (-4320 + 
            n (-29016 + 
               n (-72996 + 
                  n (-42910 + 
                    n (-9317 + n (525 + n (113 + n))))))) x7)/(
         3 (1 + n) (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) + (
         3360 (-5 + n) n (-10368 + 
            n (-78912 + 
               n (-181176 + 
                  n (-165764 + 
                    n (-55598 + 
                    n (-7223 + n (61 + n (19 + n)))))))) z7)/((1 + 
            n)^2 (2 + n) (6 + n) (120 + n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v5 ((48 w7)/5 + 32 x7 + (
         168 (-5 + n) (51840 + 
            n (266112 + 
               n (666216 + 
                  n (758028 + 
                    n (329434 + 
                    n (65913 + n (4309 + n (147 + n)))))))) z7)/(
         5 (1 + n) (2 + n) (120 + n (206 + n (45 + n))) (360 + 
            n (9 + n) (122 + n (93 + n))))) + 
      v3 ((896 c9 (-1 + n) n^2 (-42 + n (119 + n (42 + n))))/((1 + 
            n)^2 (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         8 w9)/3 + (40 x9a)/9 + (
         2240 n^2 (-42 + n (119 + n (42 + n))) x9b)/(
         9 (1 + n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         4 (-7 + n + (
            168 n^2 (-42 + n (119 + n (42 + n))))/((2 + n) (360 + 
               n (9 + n) (122 + n (93 + n))))) y9)/(3 (1 + n)) + (
         28 (-5 + 3 n + (
            56 n^2 (-42 + n (119 + n (42 + n))))/((2 + n) (360 + 
               n (9 + n) (122 + n (93 + n))))) z9)/(
         9 (1 + n))))) (1 - eta/(2 + d));
         
dts8 = s8 (-8 + 3 d + 4 eta) + ((
    40320 (-7 + n) v3^8)/((1 + n) (1 + r)^9) + (-47040 u v3^6 - (
     141120 (-12 + (-6 + n) n) v3^6 w4)/((1 + n) (2 + n)))/(1 + 
      r)^8 + (100800 u v3^4 w4 + (
     151200 (-10 + (-7 + n) n) v3^4 w4^2)/((1 + n) (2 + n)) + 
     v3^5 (12096 v5 + (
        40320 (-30 + (-5 + n) n) x5)/((1 + n) (6 + n))))/(1 + 
      r)^7 + (-((
      50400 (-8 + (-8 + n) n) v3^2 w4^3)/((1 + n) (2 + n))) + 
     u (-50400 v3^2 w4^2 - 22400 v3^3 x5) + 
     v3^3 (-20160 v5 w4 - (
        67200 (4 + n) (-12 + (-8 + n) n) w4 x5)/((1 + n) (2 + n) (6 + 
           n))) + v3^4 (-2520 v6 - 2240 w6 - (
        8400 (-96 + n (-184 + n (-76 + n + n^2))) y6)/((1 + n) (2 + 
           n) (12 + n (17 + n)))))/(1 + r)^6 + (
    1/((1 + r)^5))((2520 (-6 + (-9 + n) n) w4^4)/((1 + n) (2 + n)) + 
      v3 (6048 v5 w4^2 + (
         20160 (-36 + n (-48 + (-5 + n) n)) w4^2 x5)/((1 + n) (2 + 
            n) (6 + n))) + 
      u (3360 w4^3 + 13440 v3 w4 x5 + 3360 v3^2 y6) + 
      v3^2 (3024 v6 w4 + 4032 v5 x5 + (
         6720 (-18 + (-9 + n) n) x5^2)/((1 + n) (6 + n)) + 
         w4 (2688 w6 + (
            10080 (-72 + (-10 + n) n (9 + n)) y6)/((2 + n) (12 + 
               n (17 + n))))) + 
      v3^3 (384 w7 + 320 x7 + (
         1344 (3 + n) (-120 + n (-166 + n (9 + n))) z7)/((1 + 
            n) (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^4))(-378 v6 w4^2 - 1008 v5 w4 x5 - (
      1680 (-24 + n (-40 + (-8 + n) n)) w4 x5^2)/((1 + n) (2 + n) (6 +
          n)) + w4^2 (-336 w6 - (
         1260 (-48 + n (-140 + n (-106 + (-1 + n) n))) y6)/((1 + 
            n) (2 + n) (12 + n (17 + n)))) + 
      v3^2 (-((
          168 (-1440 + 
             n (-5112 + 
                n (-6032 + 
                   n (-2368 + n (-89 + n (40 + n)))))) s8)/((1 + 
             n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - 
         48 w8b - 45 x8 - 36 y8) + 
      u (-560 x5^2 - 840 w4 y6 - 336 v3 z7) + 
      v3 (-504 v6 x5 - 448 w6 x5 - 504 v5 y6 + 
         112 (-15 - 3/(1 + n) + 20/(2 + n) + 108/(6 + n) + (
            240 + 220 n)/(12 + n (17 + n))) x5 y6 + 
         w4 (-288 w7 - 240 x7 - (
            1008 (-480 + 
               n (2 + n) (-652 + (-9 + n) n (20 + n))) z7)/((1 + 
               n) (2 + n) (120 + n (206 + n (45 + n))))))) + (
    1/((1 + r)^3))((56 s8 u)/3 + 32 w7 x5 + 42 v6 y6 + (112 w6 y6)/
      3 + (70 (-24 + n (-70 + n (-65 + (-10 + n) n))) y6^2)/((1 + 
         n) (2 + n) (12 + n (17 + n))) + 
      w4 ((56 (-720 + 
            n (-3276 + 
               n (-5212 + 
                  n (-3123 + n (-189 + n (39 + n)))))) s8)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + 
         16 w8b + 15 x8 + 12 y8) + (168 v5 z7)/5 + 
      x5 ((80 x7)/3 + (
         112 (-720 + 
            n (-2076 + n (-1736 + n (-235 + n (14 + n))))) z7)/((1 + 
            n) (6 + n) (120 + n (206 + n (45 + n))))) + 
      v3 ((16 c9 (-1 + n))/(1 + n) + (40 x9b)/9 + 4 y9 + (28 z9)/
         9))) (1 - eta/(2 + d));
         
dtv9a = v9a (-9 + (7 d)/2 + (9 eta)/
    2) + (-((
     26127360 v3^9)/((1 + n)^4 (1 + r)^10)) + (-((
      29030400 u v3^7)/(1 + n)^3) + (
     116121600 (1 + 2 n) v3^7 w4)/((1 + n)^4 (2 + n)))/(1 + 
      r)^9 + (-((10584000 u^2 v3^5)/(1 + n)^2) + (
     5080320 (16 + 33 n) u v3^5 w4)/((1 + n)^3 (2 + n)) - (
     60963840 (3 + 11 n (1 + n)) v3^5 w4^2)/((1 + n)^4 (2 + n)^2) + 
     v3^6 ((7959168 v5)/(1 + n)^3 - (
        20321280 (1 + 8 n) x5)/((1 + n)^4 (6 + n))))/(1 + r)^8 + (
    1/((1 + r)^7))((6720 (-208 + 5 n) u^3 v3^3)/(1 + n) + (
      616896 u6 v3^5)/(1 + n)^2 - (
      120960 (-126 + n (-271 + 5 n)) u^2 v3^3 w4)/((1 + n)^2 (2 + 
         n)) - (1451520 (-84 + 
         n (-396 + n (-711 + 5 (-95 + n) n))) v3^3 w4^3)/((1 + 
         n)^4 (2 + n)^3) + 
      v3^4 (-((145152 (131 + 257 n) v5 w4)/((1 + n)^3 (2 + n))) + (
         2903040 (18 + n (170 + 263 n)) w4 x5)/((1 + n)^4 (2 + n) (6 +
             n))) + u ((
         362880 (-180 + n (-684 + n (-713 + 10 n))) v3^3 w4^2)/((1 + 
            n)^3 (2 + n)^2) + 
         v3^4 ((4632768 v5)/(1 + n)^2 - (
            483840 (27 + 196 n) x5)/((1 + n)^3 (6 + n)))) + 
      v3^5 (-((1161216 v6)/(1 + n)^3) - (
         24192 (64 + 185 n) w6)/((1 + n)^3 (2 + n)) + (
         1451520 n (13 + 83 n) y6)/((1 + n)^3 (2 + n) (12 + 
            n (17 + n))))) + (
    1/((1 + r)^6))(-56000 u^4 v3 - (
      16800 (-38 + (-97 + n) n) u^3 v3 w4)/((1 + n) (2 + n)) + (
      60480 (-18 + (-35 + n) n) u6 v3^3 w4)/((1 + n)^2 (2 + n)) + (
      1814400 (-16 + 
         n (-80 + n (-168 + n (-192 + n (-99 + 2 n))))) v3 w4^4)/(2 + 
        3 n + n^2)^4 + 
      v3^2 (-((
          30240 (-388 + n (-1340 + n (-1315 + 24 n))) v5 w4^2)/((1 + 
             n)^3 (2 + n)^2)) + (
         1209600 (-36 + 
            n (-308 + n (-787 + 2 n (-337 + 6 n)))) w4^2 x5)/((1 + 
            n)^4 (2 + n)^2 (6 + n))) + 
      u^2 ((302400 (-12 + n (-50 + (-60 + n) n)) v3 w4^2)/(2 + 3 n + 
           n^2)^2 + 
         v3^2 ((1680 (371 - 12 n) v5)/(1 + n) + (
            67200 (-27 + 2 n (-95 + 3 n)) x5)/((1 + n)^2 (6 + n)))) + 
      u (-((10080 (-26 + n) u6 v3^3)/(1 + n)) - (
         604800 (-24 + 
            n (-108 + n (-204 + n (-152 + 3 n)))) v3 w4^3)/(2 + 3 n + 
           n^2)^3 + 
         v3^2 ((40320 (-119 + n (-245 + 6 n)) v5 w4)/((1 + n)^2 (2 + 
               n)) - (806400 (-18 + 
               n (-158 + n (-251 + 6 n))) w4 x5)/((1 + n)^3 (2 + 
               n) (6 + n))) + 
         v3^3 (-((524160 v6)/(1 + n)^2) + (
            6720 (-104 + n (-286 + 9 n)) w6)/((1 + n)^2 (2 + n)) - (
            403200 n (-26 + n (-133 + 3 n)) y6)/((1 + n)^2 (2 + 
               n) (12 + n (17 + n))))) + 
      v3^3 (-((483840 v5^2)/(1 + n)^2) + (
         60480 (38 + 71 n) v6 w4)/((1 + n)^3 (2 + n)) + (
         483840 (6 + 41 n) v5 x5)/((1 + n)^3 (6 + n)) - (
         29030400 n (2 + 7 n) x5^2)/((1 + n)^4 (6 + n)^2) + 
         w4 (-((40320 (-76 + n (-342 + n (-386 + 9 n))) w6)/((1 + 
                n)^3 (2 + n)^2)) + (
            2419200 n (-22 + n (-129 + n (-179 + 3 n))) y6)/((1 + 
               n)^3 (2 + n)^2 (12 + n (17 + n))))) + 
      v3^4 (-((84960 v7)/(1 + n)^2) + (
         8640 (12 + 65 n) w7)/((1 + n)^3 (2 + n)) + (
         172800 (1 + 10 n) x7)/((1 + n)^3 (6 + n)) - (
         3628800 n (-13 + 21 n) z7)/((1 + n)^3 (120 + 
            n (206 + n (45 + n)))))) + (
    1/((1 + r)^3))((6 + 144/(1 + n) - 384/(2 + n)) v9a w4 + (
      216 v9b w4)/(2 + 3 n + n^2) - (
      216 (-3 + (-14 + n) n) v8 x5)/((1 + n)^2 (6 + n)) - (
      144 (-6 + n (-29 + n (-69 + 2 n))) w8a x5)/((1 + n)^2 (2 + 
         n) (6 + n)) + (
      1728 n (-6 + n (-29 + n (-39 + 2 n))) w8b x5)/((1 + n)^3 (2 + 
         n)^2 (6 + n)) + 
      u8 (6/5 (66 + n) v5 - (1440 n x5)/(6 + 7 n + n^2)) + 
      u ((34 + n) v9a - (18 v9b)/(1 + n) + (4 (-2 + n) w9)/(1 + n) + (
         20 n x9a)/(3 + 3 n)) + 
      w4 (-((24 (-6 + n) w9)/(2 + 3 n + n^2)) - (40 (-2 + n) x9a)/(
         2 + 3 n + n^2)) + (
      864 n (-40 + n (-76 + n (-149 + 7 n))) w7 y6)/((1 + n)^2 (2 + 
         n)^2 (12 + n (17 + n))) + (
      17280 n (-4 + n (-7 + (-22 + n) n)) x7 y6)/((1 + n)^2 (2 + 
         n) (6 + n) (12 + n (17 + n))) + 
      v7 (24/5 (2 + 115/(1 + n) - 288/(2 + n)) w6 - (
         720 n (-4 + (-27 + n) n) y6)/((1 + n) (2 + n) (12 + 
            n (17 + n)))) + 
      v5 ((42336 (-1 + n) n (-6 + (-17 + n) n) s8)/((1 + n) (2 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         27 (-27 + 2 n) v8)/(5 (1 + n)) + (
         18 (-50 + n (-149 + 2 n)) w8a)/(5 (1 + n) (2 + n)) - (
         216 n (-50 + n (-83 + 3 n)) w8b)/(5 (1 + n)^2 (2 + n)^2) + (
         108 (27 - 2 n) n x8)/((1 + n)^2 (6 + n)) - (
         
         72 n (-30 + n (-184 + 7 n)) y8)/((1 + n) (2 + n) (12 + 
            n (17 + n)))) + 
      x5 (-((241920 n (18 + n (21 + n (20 + n (-63 + 4 n)))) s8)/((1 +
              n)^2 (2 + n) (6 + n) (360 + 
             n (9 + n) (122 + n (93 + n))))) + (
         4320 n (-3 + (-14 + n) n) x8)/((1 + n)^3 (6 + n)^2) + (
         4320 n (-12 + n (-22 + n (-59 + 3 n))) y8)/((1 + n)^2 (2 + 
            n) (6 + n) (12 + n (17 + n)))) - (
      120960 n^2 (-44 + n (29 + n (-136 + 7 n))) y6 z7)/((1 + 
         n)^2 (2 + n) (12 + n (17 + n)) (120 + 
         n (206 + n (45 + n)))) + 
      u6 (12/5 (50 + n) v7 - (144 (2 + 25 n) w7)/(
         5 (2 + 3 n + n^2)) - (24 n (94 + n) x7)/((1 + n) (6 + n)) + (
         84672 (-1 + n) n z7)/((1 + n) (120 + 
            n (206 + n (45 + n))))) + 
      v6 ((72 (-15 + n) v7)/(5 (1 + n)) - (
         432 (-6 + (-18 + n) n) w7)/(5 (1 + n)^2 (2 + n)) + (
         144 (6 + (31 - 2 n) n) x7)/((1 + n)^2 (6 + n)) + (
         12096 n (5 + (-18 + n) n) z7)/((1 + n)^2 (120 + 
            n (206 + n (45 + n))))) + 
      w6 (-((144 (-24 + n (-90 + n (-173 + 5 n))) w7)/(
          5 (1 + n)^2 (2 + n)^2)) - (
         48 (-24 + n (-124 + n (-318 + 7 n))) x7)/((1 + n)^2 (2 + 
            n) (6 + n)) + (
         4032 n (14 + n (61 + n (-152 + 5 n))) z7)/((1 + n)^2 (2 + 
            n) (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^4))(-((4536 u6^2 v3)/5) - (2268 (-21 + n) v5^3)/(
      25 (1 + n)) - (
      216 (-14 + (-25 + n) n) u8 v3 w4)/((1 + n) (2 + n)) + (
      432 (-40 + n (-106 + n (-125 + 4 n))) v7 w4^2)/(2 + 3 n + 
        n^2)^2 + (9072 (-12 + n (-65 + 3 n)) v5^2 x5)/(
      5 (1 + n)^2 (6 + n)) - (
      36288 (-6 + n (-24 + (-29 + n) n)) v6 w4 x5)/((1 + n)^3 (2 + 
         n) (6 + n)) + (
      725760 n^2 (-12 + (-23 + n) n) x5^3)/((1 + n)^4 (6 + n)^3) + 
      v3^2 ((-36 + 378/(1 + n)) v9a - (324 v9b)/(1 + n)^2 - (
         216 w9)/(1 + n)^2 - (120 x9a)/(1 + n)^2) + 
      w4 (-((12096 (-24 + 
             n (-126 + n (-271 + n (-297 + 10 n)))) w6 x5)/((1 + 
             n)^3 (2 + n)^2 (6 + n))) + (
         725760 n (-18 + 
            n (-77 + n (-118 + n (-134 + 5 n)))) x5 y6)/((1 + 
            n)^3 (2 + n)^2 (6 + n) (12 + n (17 + n)))) + 
      u6 (-((2268 (-22 + (-57 + n) n) v5 w4)/(5 (1 + n) (2 + n))) + (
         6048 (-6 + n (-37 + n (-83 + 2 n))) w4 x5)/((1 + n)^2 (2 + 
            n) (6 + n)) + 
         v3 (-((1512 (-14 + n) v6)/(5 (1 + n))) - (
            1512 (-18 + (-43 + n) n) w6)/(5 (1 + n) (2 + n)) + (
            15120 n (-8 + (-23 + n) n) y6)/((1 + n) (2 + n) (12 + 
               n (17 + n))))) + 
      v5 ((9072 (-17 + (-28 + n) n) v6 w4)/(5 (1 + n)^2 (2 + n)) - (
         36288 n (-24 + n (-67 + 3 n)) x5^2)/((1 + n)^3 (6 + n)^2) + 
         w4 ((1512 (-136 + n (-482 + n (-605 + 17 n))) w6)/(
            5 (1 + n)^2 (2 + n)^2) - (
            18144 n (-70 + n (-187 + n (-268 + 9 n))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n))))) + 
      u^2 (-12 (92 + n) v7 + (288 (1 + 23 n) w7)/(2 + 3 n + n^2) + (
         120 n (178 + n) x7)/((1 + n) (6 + n)) - (
         846720 (-1 + n) n z7)/((1 + n) (120 + 
            n (206 + n (45 + n))))) + 
      w4^2 (-((
          2592 (-24 + n (-100 + n (-152 + n (-134 + 5 n)))) w7)/(2 + 
            3 n + n^2)^3) - (
         4320 (-24 + n (-132 + n (-238 + n (-247 + 9 n)))) x7)/((1 + 
            n)^3 (2 + n)^2 (6 + n)) + (
         362880 n^2 (-22 + n (-35 + n (-128 + 5 n))) z7)/((1 + 
            n)^3 (2 + n)^2 (120 + n (206 + n (45 + n))))) + 
      u (-720 u8 v3 - (
         216 (-22 + (-69 + n) n) v7 w4)/((1 + n) (2 + n)) + (
         6048 (-3 + (-20 + n) n) v6 x5)/((1 + n)^2 (6 + n)) + (
         4032 (-6 + n (-41 + 2 (-60 + n) n)) w6 x5)/((1 + n)^2 (2 + 
            n) (6 + n)) + 
         u6 (-(126/5) (146 + n) v5 + (70560 n x5)/(6 + 7 n + n^2)) - (
         120960 n (-12 + n (-16 + n (-101 + 3 n))) x5 y6)/((1 + 
            n)^2 (2 + n) (6 + n) (12 + n (17 + n))) + 
         v5 (-((756 (-39 + 2 n) v6)/(5 (1 + n))) - (
            252 (-148 + n (-496 + 5 n)) w6)/(5 (1 + n) (2 + n)) + (
            15120 n (-2 + (-41 + n) n) y6)/((1 + n) (2 + n) (12 + 
               n (17 + n)))) + 
         v3 (-((423360 (-1 + n) n (-6 + (-17 + n) n) s8)/((1 + n) (2 +
                 n) (360 + n (9 + n) (122 + n (93 + n))))) - (
            108 (-13 + n) v8)/(1 + n) + (
            36 (50 + (139 - 3 n) n) w8a)/((1 + n) (2 + n)) + (
            432 n (-50 + n (-79 + 3 n)) w8b)/(2 + 3 n + n^2)^2 + (
            2160 (-13 + n) n x8)/((1 + n)^2 (6 + n)) + (
            1080 (-24 + n) n (1 + 5 n) y8)/((1 + n) (2 + n) (12 + 
               n (17 + n)))) + 
         w4 ((432 (-24 + n (-98 + n (-213 + 5 n))) w7)/(2 + 3 n + 
              n^2)^2 + (
            2880 (-6 + n (-37 + n (-101 + 2 n))) x7)/((1 + n)^2 (2 + 
               n) (6 + n)) - (
            60480 n (26 + n (97 + 5 (-40 + n) n)) z7)/((1 + n)^2 (2 + 
               n) (120 + n (206 + n (45 + n)))))) + 
      v3 (-((4536 v6^2)/(1 + n)^2) + (
         648 (-10 + (-18 + n) n) v8 w4)/((1 + n)^2 (2 + n)) + (
         1008 (-40 + n (-202 + n (-235 + 9 n))) w6^2)/(
         5 (1 + n)^2 (2 + n)^2) + (
         1728 (-9 + n (-47 + 3 n)) v7 x5)/((1 + n)^2 (6 + n)) - (
         10368 n (-21 + n (-53 + 3 n)) w7 x5)/((1 + n)^3 (2 + n) (6 + 
            n)) - (6048 n (-52 + 
            n (-346 + n (-433 + 21 n))) w6 y6)/((1 + n)^2 (2 + 
            n)^2 (12 + n (17 + n))) + (
         362880 n^2 (-4 + n (-77 + n (-104 + 5 n))) y6^2)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))^2) + 
         v6 ((3024 (-20 + n (-52 + 3 n)) w6)/(5 (1 + n)^2 (2 + n)) - (
            36288 n (-6 + (-25 + n) n) y6)/((1 + n)^2 (2 + n) (12 + 
               n (17 + n)))) + 
         w4 ((725760 n (18 + 
               n (69 + n (-2 + 5 (-18 + n) n))) s8)/((1 + n)^2 (2 + 
               n)^2 (360 + n (9 + n) (122 + n (93 + n)))) + (
            216 (-40 + n (-174 + n (-179 + 9 n))) w8a)/(2 + 3 n + 
              n^2)^2 - (
            5184 n (2 + 3 n) (-10 + (-18 + n) n) w8b)/(2 + 3 n + 
              n^2)^3 - (
            12960 n (-10 + (-18 + n) n) x8)/((1 + n)^3 (2 + n) (6 + 
               n)) - (6480 n (-24 + 
               n (-140 + n (-163 + 9 n))) y8)/((1 + n)^2 (2 + 
               n)^2 (12 + n (17 + n)))) + 
         v5 (-((216 (-91 + 6 n) v7)/(5 (1 + n))) + (
            1296 (-24 + n (-103 + 6 n)) w7)/(5 (1 + n)^2 (2 + n)) + (
            2592 (-4 + n (-31 + 2 n)) x7)/((1 + n)^2 (6 + n)) - (
            108864 (-17 + n) n (-1 + 2 n) z7)/((1 + n)^2 (120 + 
               n (206 + n (45 + n))))) + 
         x5 (-((103680 n (-5 + (-16 + n) n) x7)/((1 + n)^3 (6 + 
                n)^2)) + (
            4354560 n (3 + n (6 + (-18 + n) n)) z7)/((1 + n)^3 (6 + 
               n) (120 + n (206 + n (45 + n))))))) + (
    1/((1 + r)^5))((288 (-14 + n) u8 v3^3)/(1 + n) + (
      12096 (-104 + 
         n (-408 + n (-624 + n (-465 + 11 n)))) v5 w4^3)/(2 + 3 n + 
        n^2)^3 - (
      483840 (-24 + 
         n (-128 + 
            n (-288 + n (-345 + n (-233 + 6 n))))) w4^3 x5)/((1 + 
         n)^4 (2 + n)^3 (6 + n)) + 
      u^3 (56 (266 + n) v5 - (291200 n x5)/(6 + 7 n + n^2)) + 
      u6 (-((12096 (-28 + n (-102 + n (-104 + 3 n))) v3 w4^2)/(2 + 
            3 n + n^2)^2) + 
         v3^2 ((3024 (-79 + 4 n) v5)/(5 (1 + n)) - (
            8064 (-21 + 2 n (-61 + 3 n)) x5)/((1 + n)^2 (6 + n)))) + 
      u^2 (22176 u6 v3 + (
         1008 (-98 + n (-307 + 3 n)) v5 w4)/((1 + n) (2 + n)) - (
         40320 (-6 + n (-53 + n (-151 + 2 n))) w4 x5)/((1 + n)^2 (2 + 
            n) (6 + n)) + 
         v3 ((672 (-62 + 3 n) v6)/(1 + n) + (
            224 (-242 + n (-697 + 9 n)) w6)/((1 + n) (2 + n)) - (
            33600 n (-20 + n (-121 + 3 n)) y6)/((1 + n) (2 + n) (12 + 
               n (17 + n))))) + 
      v3 (-((18144 (-88 + n (-167 + 5 n)) v5^2 w4)/(
          5 (1 + n)^2 (2 + n))) + (
         24192 (-44 + n (-124 + n (-113 + 3 n))) v6 w4^2)/((1 + 
            n)^3 (2 + n)^2) + (
         48384 (-48 + n (-356 + 5 n (-103 + 3 n))) v5 w4 x5)/((1 + 
            n)^3 (2 + n) (6 + n)) - (
         483840 n (-96 + n (-448 + n (-529 + 15 n))) w4 x5^2)/((1 + 
            n)^4 (2 + n) (6 + n)^2) + 
         w4^2 ((8064 (-176 + 
               n (-836 + n (-1612 + n (-1141 + 36 n)))) w6)/(2 + 3 n +
               n^2)^3 - (
            241920 n (-184 + 
               n (-724 + n (-1388 + n (-1055 + 33 n)))) y6)/((1 + 
               n)^3 (2 + n)^3 (12 + n (17 + n))))) + 
      v3^3 (-((
          1451520 (-1 + n) n (-6 + (-33 + n) n) s8)/((1 + n)^2 (2 + 
             n) (360 + n (9 + n) (122 + n (93 + n))))) + (
         7344 v8)/(1 + n)^2 - (
         288 (-34 + n (-101 + 6 n)) w8a)/((1 + n)^2 (2 + n)) + (
         3456 n (-34 + n (-59 + 3 n)) w8b)/((1 + n)^3 (2 + n)^2) - (
         146880 n x8)/((1 + n)^3 (6 + n)) + (
         17280 n (-6 + n (-47 + 2 n)) y8)/((1 + n)^2 (2 + n) (12 + 
            n (17 + n)))) + 
      u ((2016 (-74 + n (-163 + 3 n)) u6 v3 w4)/((1 + n) (2 + n)) - (
         6048 (-84 + n (-280 + n (-369 + 7 n))) v5 w4^2)/(2 + 3 n + 
           n^2)^2 + (
         241920 (-12 + 
            n (-68 + n (-153 + n (-183 + 4 n)))) w4^2 x5)/((1 + 
            n)^3 (2 + n)^2 (6 + n)) + 
         v3 ((3024 (-123 + 5 n) v5^2)/(5 (1 + n)) - (
            8064 (-40 + n (-82 + 3 n)) v6 w4)/((1 + n)^2 (2 + n)) - (
            8064 (-60 + n (-379 + 15 n)) v5 x5)/((1 + n)^2 (6 + 
               n)) + (80640 n (-120 + n (-389 + 15 n)) x5^2)/((1 + 
               n)^3 (6 + n)^2) + 
            w4 (-((1344 (-320 + 
                   n (-1470 + n (-1753 + 45 n))) w6)/(2 + 3 n + 
                  n^2)^2) + (
               80640 n (-98 + n (-549 + n (-787 + 24 n))) y6)/((1 + 
                  n)^2 (2 + n)^2 (12 + n (17 + n))))) + 
         v3^2 ((96 (-268 + 15 n) v7)/(1 + n) - (
            576 (-60 + n (-298 + 15 n)) w7)/((1 + n)^2 (2 + n)) - (
            5760 (-10 + n (-91 + 5 n)) x7)/((1 + n)^2 (6 + n)) + (
            241920 n (56 + n (-101 + 5 n)) z7)/((1 + n)^2 (120 + 
               n (206 + n (45 + n)))))) + 
      v3^2 (-((
          576 (-194 + 5 n (-73 + 3 n)) v7 w4)/((1 + n)^2 (2 + n))) - (
         48384 (6 + 43 n) v6 x5)/((1 + n)^3 (6 + n)) + (
         16128 (-24 + n (-247 + 2 n (-226 + 9 n))) w6 x5)/((1 + 
            n)^3 (2 + n) (6 + n)) - (
         967680 n (-3 + n (-83 - 214 n + 6 n^2)) x5 y6)/((1 + 
            n)^3 (2 + n) (6 + n) (12 + n (17 + n))) + 
         v5 ((508032 v6)/(5 (1 + n)^2) - (
            6048 (-112 + n (-293 + 12 n)) w6)/(
            5 (1 + n)^2 (2 + n)) + (
            72576 n (-33 + n (-139 + 4 n)) y6)/((1 + n)^2 (2 + 
               n) (12 + n (17 + n)))) + 
         w4 ((3456 (-48 + n (-302 + n (-407 + 15 n))) w7)/((1 + 
               n)^3 (2 + n)^2) + (
            34560 (-8 + n (-80 + n (-124 + 5 n))) x7)/((1 + n)^3 (2 + 
               n) (6 + n)) - (
            1451520 n (38 + n (5 + n (-136 + 5 n))) z7)/((1 + 
               n)^3 (2 + n) (120 + 
               n (206 + n (45 + n)))))))) (1 - eta/(2 + d));
               
dtv9b = v9b (-9 + (7 d)/2 + (9 eta)/2) + ((
    4354560 v3^9)/((1 + n)^3 (1 + r)^10) + ((
     1935360 u v3^7)/(1 + n)^2 - (
     23224320 v3^7 w4)/((1 + n)^2 (2 + n)))/(1 + r)^9 + ((
     282240 u^2 v3^5)/(1 + n) - (6773760 u v3^5 w4)/(
     2 + 3 n + n^2) + (40642560 v3^5 w4^2)/((1 + n) (2 + n)^2) + 
     v3^6 (-((762048 v5)/(1 + n)^2) + (
        3386880 (3 + 5 n) x5)/((1 + n)^3 (6 + n))))/(1 + r)^8 + (
    1/((1 + r)^7))(13440 u^3 v3^3 - (483840 u^2 v3^3 w4)/(2 + n) - (
      725760 (32 + n (108 + n (108 + 35 n))) v3^3 w4^3)/(2 + 3 n + 
        n^2)^3 + 
      v3^4 ((72576 (28 + 31 n) v5 w4)/((1 + n)^2 (2 + n)) - (
         2903040 (12 + n (25 + 17 n)) w4 x5)/((1 + n)^3 (2 + n) (6 + 
            n))) + u (362880 (1/(1 + n)^2 + 16/(2 + n)^2) v3^3 w4^2 + 
         v3^4 (-((205632 v5)/(1 + n)) + (
            1451520 (1 + 3 n) x5)/((1 + n)^2 (6 + n)))) + 
      v3^5 ((326592 v6)/(1 + n)^2 + (96768 w6)/(1 + n)^2 - (
         725760 n (36 + n (29 + 13 n)) y6)/((1 + n)^3 (2 + n) (12 + 
            n (17 + n))))) + (
    1/((1 + r)^6))((3628800 n v3 w4^4)/(2 + 3 n + n^2)^2 + 
      v3^2 (-((120960 (10 + 13 n) v5 w4^2)/((1 + n) (2 + n)^2)) + (
         4838400 (6 + n (9 + 7 n)) w4^2 x5)/((1 + n)^2 (2 + n)^2 (6 + 
            n))) + u^2 ((50400 v3 w4^2)/(1 + n) + 
         v3^2 (-13440 v5 + (268800 n x5)/(6 + 7 n + n^2))) + 
      u (-((302400 (2 + 3 n) v3 w4^3)/((1 + n)^2 (2 + n))) + 
         v3^2 ((10080 (26 + 29 n) v5 w4)/(2 + 3 n + n^2) - (
            403200 (6 + n (17 + 15 n)) w4 x5)/((1 + n)^2 (2 + n) (6 + 
               n))) + v3^3 ((70560 v6)/(1 + n) + (13440 w6)/(
            1 + n) - (
            201600 n (28 + n (17 + 9 n)) y6)/((1 + n)^2 (2 + n) (12 + 
               n (17 + n))))) + 
      v3^3 (-((504 (-55 + 2 n) v5^2)/(1 + n)) - (
         30240 (22 + 25 n) v6 w4)/((1 + n)^2 (2 + n)) + (
         40320 (-15 + (-30 + n) n) v5 x5)/((1 + n)^2 (6 + n)) - (
         403200 (-18 + n (-36 + (-33 + n) n)) x5^2)/((1 + n)^3 (6 + 
            n)^2) + w4 (-((
             40320 (6 + 5 n) w6)/((1 + n)^2 (2 + n))) + (
            604800 n (88 + n (182 + n (109 + 35 n))) y6)/((1 + 
               n)^3 (2 + n)^2 (12 + n (17 + n))))) + 
      v3^4 ((2880 v7)/(1 + n) - (
         17280 (4 + 3 n) w7)/((1 + n)^2 (2 + n)) - (
         57600 n x7)/((1 + n)^2 (6 + n)) + (
         
         2419200 n (7 + n (3 + 2 n)) z7)/((1 + n)^3 (120 + 
            n (206 + n (45 + n)))))) + (
    1/((1 + r)^3))(24 u v9b + (
      18 (-2 + (-7 + n) n) v9b w4)/((1 + n) (2 + n)) - (16 w4 w9)/(
      1 + n) - (288 n v8 x5)/(6 + 7 n + n^2) + (
      384 (3 + n) w8b x5)/((1 + n)^2 (6 + n)) - (
      480 n (4 + n + n^2) v7 y6)/((1 + n) (2 + n) (12 + 
         n (17 + n))) - (
      576 n (-24 + n (-70 + (-12 + n) n (3 + n))) w7 y6)/((1 + 
         n)^2 (2 + n)^2 (12 + n (17 + n))) + (
      9600 n^2 (4 + n + n^2) x7 y6)/((1 + n)^2 (2 + n) (6 + n) (12 + 
         n (17 + n))) + 
      x5 ((13440 n (-288 + 
            n (-144 + n (-346 + n (-25 + (-38 + n) n)))) s8)/((1 + 
            n)^2 (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         120 (-36 + n (-12 + (-43 + n) n)) x8)/(6 + 7 n + n^2)^2 + (
         5760 n^2 (4 + n + n^2) y8)/((1 + n)^2 (2 + n) (6 + n) (12 + 
            n (17 + n)))) + 
      v5 ((28224 n (-6 + 5 n + n^3) s8)/((1 + n) (2 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 3/10 (54 + n) v8 - (
         48 w8b)/(5 + 5 n) - (288 n x8)/(6 + 7 n + n^2) - (
         6 n (54 + n) (4 + n + n^2) y8)/((1 + n) (2 + n) (12 + 
            n (17 + n)))) + (
      40320 n^2 (-56 + n (-122 + n (-25 + (-14 + n) n))) y6 z7)/((1 + 
         n)^2 (2 + n) (12 + n (17 + n)) (120 + 
         n (206 + n (45 + n)))) + 
      w6 (-((384 w7)/(5 + 5 n)) + (
         5376 n (8 + n (3 + n)) z7)/((1 + n)^2 (120 + 
            n (206 + n (45 + n))))) + 
      v6 (24 v7 + (144 (-6 + (-6 + n) n) w7)/(5 (1 + n) (2 + n)) - (
         480 n x7)/(6 + 7 n + n^2) - (
         2016 n (-14 + n (-1 + (-10 + n) n)) z7)/((1 + n)^2 (120 + 
            n (206 + n (45 + n)))))) + (
    1/((1 + r)^5))((108864 n v5 w4^3)/((1 + n)^2 (2 + n)) - (
      483840 n (3 + 5 n) w4^3 x5)/((1 + n)^3 (2 + n) (6 + n)) + 
      u^2 v3 (3360 v6 - (
         67200 n (4 + n + n^2) y6)/((1 + n) (2 + n) (12 + 
            n (17 + n)))) + 
      v3 ((3024 (-26 + (-43 + n) n) v5^2 w4)/(5 (1 + n) (2 + n)) + (
         48384 (4 + 7 n) v6 w4^2)/((1 + n) (2 + n)^2) - (
         24192 (-24 + n (-42 + (-45 + n) n)) v5 w4 x5)/((1 + n)^2 (2 +
             n) (6 + n)) + (
         80640 (-144 + 
            n (-264 + n (-202 + n (-143 + 3 n)))) w4 x5^2)/((1 + 
            n)^3 (2 + n) (6 + n)^2) + 
         w4^2 ((64512 w6)/(2 + 3 n + n^2) - (
            
            967680 n (16 + n (52 + n (25 + 9 n))) y6)/((1 + n)^2 (2 + 
               n)^3 (12 + n (17 + n))))) + 
      v3^3 ((161280 n (36 + 
            n (-128 + n (-13 + (-16 + n) n))) s8)/((1 + n)^2 (2 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         72 (-14 + n) v8)/(1 + n) + (2304 w8b)/(1 + n)^2 - (
         1440 (-6 + (-15 + n) n) x8)/((1 + n)^2 (6 + n)) - (
         1440 (-14 + n) n (4 + n + n^2) y8)/((1 + n)^2 (2 + n) (12 + 
            n (17 + n)))) + 
      u (-((18144 v5 w4^2)/(1 + n)) + (
         80640 (3 + 5 n) w4^2 x5)/((1 + n)^2 (6 + n)) + 
         v3 ((16128 v5^2)/5 - (4032 (14 + 17 n) v6 w4)/(
            2 + 3 n + n^2) - (129024 n v5 x5)/(6 + 7 n + n^2) + (
            1290240 n^2 x5^2)/(6 + 7 n + n^2)^2 + 
            w4 (-((5376 w6)/(1 + n)) + (
               80640 n (56 + n (102 + n (45 + 19 n))) y6)/((1 + 
                  n)^2 (2 + n)^2 (12 + n (17 + n))))) + 
         v3^2 (384 v7 - (2304 (4 + 3 n) w7)/(2 + 3 n + n^2) - (
            7680 n x7)/(6 + 7 n + n^2) + (
            322560 n (7 + n (3 + 2 n)) z7)/((1 + n)^2 (120 + 
               n (206 + n (45 + n)))))) + 
      v3^2 (-((4608 v7 w4)/(2 + n)) - (
         24192 (-9 + (-14 + n) n) v6 x5)/((1 + n)^2 (6 + n)) + (
         21504 (3 + 5 n) w6 x5)/((1 + n)^2 (6 + n)) + (
         161280 n (-108 + 
            n (-255 + n (-169 + n (-59 + 3 n)))) x5 y6)/((1 + 
            n)^3 (2 + n) (6 + n) (12 + n (17 + n))) + 
         v5 ((3024 (-25 + 2 n) v6)/(5 (1 + n)) - (24192 w6)/(
            5 + 5 n) - (
            12096 n (-100 + n (-77 + n (-35 + 2 n))) y6)/((1 + 
               n)^2 (2 + n) (12 + n (17 + n)))) + 
         w4 ((27648 (4 + 3 n) w7)/((1 + n) (2 + n)^2) + (92160 n x7)/(
            12 + 20 n + 9 n^2 + n^3) - (
            3870720 n (7 + n (3 + 2 n)) z7)/((1 + n)^2 (2 + n) (120 + 
               n (206 + n (45 + n))))))) + (
    1/((1 + r)^4))(-(21/25) (126 + n) v5^3 + (432 v7 w4^2)/(1 + n) + 
      v3^2 (-((54 (-5 + n) v9b)/(1 + n)) + (48 w9)/(1 + n)) + (
      6048 n v5^2 x5)/(6 + 7 n + n^2) + (
      6048 (-12 + n (-16 + (-23 + n) n)) v6 w4 x5)/((1 + n)^2 (2 + 
         n) (6 + n)) - (
      13440 (-108 + n (-108 + n (-27 + (-56 + n) n))) x5^3)/(6 + 7 n +
         n^2)^3 + 
      w4 (-((24192 w6 x5)/(6 + 7 n + n^2)) - (
         120960 n (-48 + 
            n (-136 + n (-222 + n (-83 + (-28 + n) n)))) x5 y6)/((1 + 
            n)^3 (2 + n)^2 (6 + n) (12 + n (17 + n)))) + 
      v5 (-((1512 (-8 + (-22 + n) n) v6 w4)/(5 (1 + n) (2 + n))) + (
         1008 (-36 + n (-12 + (-115 + n) n)) x5^2)/(6 + 7 n + n^2)^2 +
          w4 ((1008 w6)/(1 + n) + (
            6048 n (-32 + n (-146 + n (-61 + (-26 + n) n))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n))))) + 
      w4^2 (-((12960 n w7)/((1 + n)^2 (2 + n))) - (
         8640 n x7)/((1 + n)^2 (6 + n)) + (
         362880 n (-2 + n (15 + n (8 + 3 n))) z7)/((1 + n)^3 (2 + 
            n) (120 + n (206 + n (45 + n))))) + 
      u ((20160 n v6 x5)/(6 + 7 n + n^2) - (
         403200 n^2 (4 + n + n^2) x5 y6)/((1 + n)^2 (2 + n) (6 + 
            n) (12 + n (17 + n))) + 
         v5 (-1008 v6 + (
            20160 n (4 + n + n^2) y6)/((1 + n) (2 + n) (12 + 
               n (17 + n)))) + 
         v3 (-((282240 n (-6 + 5 n + n^3) s8)/((1 + n) (2 + n) (360 + 
                n (9 + n) (122 + n (93 + n))))) - 126 v8 + (
            2520 n x8)/(6 + 7 n + n^2) + (
            2520 n (4 + n + n^2) y8)/((1 + n) (2 + n) (12 + 
               n (17 + n)))) + 
         w4 ((1728 w7)/(1 + n) - (
            120960 n (8 + n (3 + n)) z7)/((1 + n)^2 (120 + 
               n (206 + n (45 + n)))))) + 
      v3 (-((1512 (-5 + n) v6^2)/(5 (1 + n))) + 
         54 (-1 - 6/(1 + n) + 28/(2 + n)) v8 w4 + (672 w6^2)/(
         5 + 5 n) + (2304 n v7 x5)/(6 + 7 n + n^2) + (
         1728 (-24 + n (-34 + (-17 + n) n)) w7 x5)/((1 + n)^2 (2 + 
            n) (6 + n)) - (
         4032 n (28 + n (17 + 9 n)) w6 y6)/((1 + n)^2 (2 + n) (12 + 
            n (17 + n))) - (
         120960 n^2 (-80 + 
            n (-84 + n (-41 + (-12 + n) n))) y6^2)/((1 + n)^2 (2 + 
            n)^2 (12 + n (17 + n))^2) + 
         v6 ((7056 w6)/(5 + 5 n) + (
            6048 n (-40 + n (-37 + n (-15 + 2 n))) y6)/((1 + n)^2 (2 +
                n) (12 + n (17 + n)))) + 
         w4 (-((120960 n (-12 + 
                n (-108 + n (-189 + n (-31 + (-21 + n) n)))) s8)/((1 +
                 n)^2 (2 + n)^2 (360 + 
                n (9 + n) (122 + n (93 + n))))) - (
            1728 w8b)/(1 + n)^2 + (
            1080 (-12 + n (-22 + (-20 + n) n)) x8)/((1 + n)^2 (2 + 
               n) (6 + n)) + (
            1080 n (-14 + (-19 + n) n) (4 + n + n^2) y8)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n)))) + 
         x5 (-((46080 n^2 x7)/(6 + 7 n + n^2)^2) - (
            120960 n (-96 + n (-12 + (-25 + n) n)) z7)/((1 + n)^2 (6 +
                n) (120 + n (206 + n (45 + n))))) + 
         v5 (-((576 v7)/5) - (432 (-18 + (-15 + n) n) w7)/(
            5 (1 + n) (2 + n)) + (2304 n x7)/(6 + 7 n + n^2) + (
            6048 n (-56 + n (-19 + (-22 + n) n)) z7)/((1 + n)^2 (120 +
                n (206 + n (45 + n)))))))) (1 - eta/(2 + d));
                
dtw9 = w9 (-9 + (7 d)/2 + (9 eta)/2) + ((
    26127360 v3^9)/((1 + n)^3 (1 + r)^10) + ((
     18385920 u v3^7)/(1 + n)^2 - (
     5806080 (24 + 31 n) v3^7 w4)/((1 + n)^3 (2 + n)))/(1 + r)^9 + ((
     3386880 u^2 v3^5)/(1 + n) - (
     2540160 (26 + 29 n) u v3^5 w4)/((1 + n)^2 (2 + n)) + (
     15240960 (16 + n (42 + 25 n)) v3^5 w4^2)/((1 + n)^3 (2 + n)^2) + 
     v3^6 (-((5334336 v5)/(1 + n)^2) + (
        5080320 (12 + 23 n) x5)/((1 + n)^3 (6 + n))))/(1 + r)^8 + (
    1/((1 + r)^7))(181440 u^3 v3^3 - (145152 u6 v3^5)/(1 + n) - (
      241920 (29 + 28 n) u^2 v3^3 w4)/(2 + 3 n + n^2) - (
      1088640 (144 + n (564 + n (688 + 257 n))) v3^3 w4^3)/(2 + 3 n + 
        n^2)^3 + 
      v3^4 (-((
          181440 (-86 + (-98 + n) n) v5 w4)/((1 + n)^2 (2 + n))) + (
         3628800 (-48 + n (-160 + (-109 + n) n)) w4 x5)/((1 + 
            n)^3 (2 + n) (6 + n))) + 
      u ((181440 (348 + 7 n (116 + 61 n)) v3^3 w4^2)/(2 + 3 n + 
           n^2)^2 + 
         v3^4 ((30240 (-55 + n) v5)/(1 + n) - (
            604800 (-42 + (-62 + n) n) x5)/((1 + n)^2 (6 + n)))) + 
      v3^5 ((1088640 v6)/(1 + n)^2 + (
         12096 (134 + 139 n) w6)/((1 + n)^2 (2 + n)) - (
         362880 (48 + n (284 + n (433 + 177 n))) y6)/((1 + n)^3 (2 + 
            n) (12 + n (17 + n))))) + (
    1/((1 + r)^6))(-67200 u^3 v3 w4 + (60480 (6 + 5 n) u6 v3^3 w4)/(
      2 + 3 n + n^2) + (
      3628800 (4 + n (16 + n (27 + 14 n))) v3 w4^4)/(2 + 3 n + 
        n^2)^3 + 
      v3^2 ((15120 (-700 + n (-1604 + n (-871 + 12 n))) v5 w4^2)/(2 + 
           3 n + n^2)^2 - (
         302400 (-384 + 
            n (-1868 + (-84 + n) n (29 + 12 n))) w4^2 x5)/((1 + 
            n)^3 (2 + n)^2 (6 + n))) + 
      u^2 ((100800 (14 + 19 n) v3 w4^2)/(2 + 3 n + n^2) + 
         v3^2 (-112560 v5 + (100800 (16 + 25 n) x5)/(
            6 + 7 n + n^2))) + 
      u (-20160 u6 v3^3 - (
         302400 (20 + 19 n (4 + 3 n)) v3 w4^3)/(2 + 3 n + n^2)^2 + 
         v3^2 (-((
             10080 (-226 + n (-241 + 3 n)) v5 w4)/((1 + n) (2 + 
                n))) + (201600 (-180 + 
               n (-442 + n (-272 + 3 n))) w4 x5)/((1 + n)^2 (2 + 
               n) (6 + n))) + 
         v3^3 (-((20160 (-16 + n) v6)/(1 + n)) - (
            3360 (-128 + (-98 + n) n) w6)/((1 + n) (2 + n)) + (
            100800 (-48 + 
               n (-324 + n (-406 + 5 (-29 + n) n))) y6)/((1 + 
               n)^2 (2 + n) (12 + n (17 + n))))) + 
      v3^3 (-((6048 (-31 + n) v5^2)/(1 + n)) + (
         120960 (-20 + (-26 + n) n) v6 w4)/((1 + n)^2 (2 + n)) + (
         40320 (-138 + n (-209 + 6 n)) v5 x5)/((1 + n)^2 (6 + n)) - (
         2419200 (-12 + n (-50 + (-39 + n) n)) x5^2)/((1 + n)^3 (6 + 
            n)^2) + w4 ((
            20160 (-176 + n (-412 + (-196 + n) n)) w6)/(2 + 3 n + 
              n^2)^2 - (
            302400 (-144 + 
               n (-940 + 
                  n (-2188 + n (-1875 + n (-533 + 10 n))))) y6)/((1 + 
               n)^3 (2 + n)^2 (12 + n (17 + n))))) + 
      v3^4 (-((1440 (-19 + n) v7)/(1 + n)) + (
         4320 (-58 + n (-67 + 2 n)) w7)/((1 + n)^2 (2 + n)) + (
         14400 (-30 + n (-43 + 2 n)) x7)/((1 + n)^2 (6 + n)) - (
         302400 n (-116 + n (-241 + n (-115 + 4 n))) z7)/((1 + 
            n)^3 (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^3))(12 v9a w4 - (54 (4 + 3 n) v9b w4)/(
      2 + 3 n + n^2) + (
      18 (-36 + n (-51 + 2 n)) v8 x5)/((1 + n) (6 + n)) - (
      144 (4 + 5 n) w8a x5)/(6 + 7 n + n^2) - (
      288 (-6 + n (-53 + n (-39 + 2 n))) w8b x5)/((1 + n)^2 (2 + 
         n) (6 + n)) - (
      288 (-36 + n (-71 + n (-121 + 6 n))) w7 y6)/((1 + n) (2 + 
         n) (12 + n (17 + n))) + 
      80 (-(21/(1 + n)) + 4/(2 + n) + 96/(6 + n) + (72 - 94 n)/(
         12 + n (17 + n))) x7 y6 + 
      v7 (4/5 (68 + n) w6 - (2880 n y6)/(12 + n (17 + n))) + 
      v5 (-((3528 n (-72 + 
             n (-126 + n (-121 + (-42 + n) n))) s8)/((1 + n) (2 + 
             n) (360 + n (9 + n) (122 + n (93 + n))))) + (513 v8)/
         10 + 3/5 (58 + n) w8a + (36 (-50 + 3 (-25 + n) n) w8b)/(
         5 (1 + n) (2 + n)) + (
         9 (-78 + n (-115 + 2 n)) x8)/((1 + n) (6 + n)) - (
         9 n (432 + n (648 + n (221 + n))) y8)/((1 + n) (2 + n) (12 + 
            n (17 + n)))) + 
      x5 ((10080 n (144 + 
            n (-1008 + 
               n (-1894 + n (-1193 + n (-266 + 17 n))))) s8)/((1 + 
            n)^2 (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         360 (-18 + n (-81 + n (-52 + 3 n))) x8)/(6 + 7 n + n^2)^2 - (
         180 (-144 + 
            n (-588 + n (-1096 + n (-833 + 5 (-40 + n) n)))) y8)/((1 +
             n)^2 (2 + n) (6 + n) (12 + n (17 + n)))) + 
      u (9 v9b + 1/3 (86 + n) w9 + (20 (-2 + n) x9b)/(3 (1 + n)) + (
         10 n y9)/(1 + n)) + 
      w4 ((18 + 96/(1 + n) - 336/(2 + n)) w9 - (40 x9a)/(1 + n) - (
         40 (-6 + n) x9b)/(2 + 3 n + n^2) - (60 (-2 + n) y9)/(
         2 + 3 n + n^2)) + (
      10080 n (-480 + 
         n (-920 + 
            n (-2312 + n (-1425 + n (-280 + 17 n))))) y6 z7)/((1 + 
         n)^2 (2 + n) (12 + n (17 + n)) (120 + 
         n (206 + n (45 + n)))) + 
      v6 ((396 v7)/5 + (72 (-40 + (-51 + n) n) w7)/(
         5 (1 + n) (2 + n)) + (
         24 (-42 + n (-61 + 2 n)) x7)/((1 + n) (6 + n)) - (
         3024 n (2 + n) (-11 + (-22 + n) n) z7)/((1 + n)^2 (120 + 
            n (206 + n (45 + n))))) + 
      u6 ((504 w7)/5 - (
         7056 n (8 + n (3 + n)) z7)/((1 + n) (120 + 
            n (206 + n (45 + n))))) + 
      w6 ((24 (-70 + n (-209 + 9 n)) w7)/(5 (1 + n) (2 + n)) - (
         8 (108 + n (148 + n)) x7)/((1 + n) (6 + n)) - (
         3024 n (-16 + n (-186 + n (-107 + (-28 + n) n))) z7)/((1 + 
            n)^2 (2 + n) (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^5))(-((
       18144 (-28 + n (-74 + (-68 + n) n)) v5 w4^3)/(2 + 3 n + 
         n^2)^2) + (
      120960 (-48 + 
         n (-224 + n (-418 + n (-233 + 3 n)))) w4^3 x5)/((1 + 
         n)^3 (2 + n)^2 (6 + n)) + 
      u6 (-((96768 v3 w4^2)/(2 + n)) + 
         v3^2 (6048 v5 - (8064 (12 + 17 n) x5)/(6 + 7 n + n^2))) + 
      u^2 (20160 v5 w4 - (67200 (6 + 7 n) w4 x5)/(6 + 7 n + n^2) + 
         v3 (16800 v6 + 8960 w6 - (
            67200 n (20 + n (25 + 9 n)) y6)/((1 + n) (2 + n) (12 + 
               n (17 + n))))) + 
      v3 ((9072 (-84 + n (-91 + 2 n)) v5^2 w4)/(5 (1 + n) (2 + n)) - (
         12096 (2 + 3 n) (-40 + n (-41 + 2 n)) v6 w4^2)/(2 + 3 n + 
           n^2)^2 - (
         24192 (-192 + n (-488 + 7 (-43 + n) n)) v5 w4 x5)/((1 + 
            n)^2 (2 + n) (6 + n)) + (
         80640 (-288 + 
            n (-1752 + n (-2348 + n (-1001 + 24 n)))) w4 x5^2)/((1 + 
            n)^3 (2 + n) (6 + n)^2) + 
         w4^2 (-((
             4032 (-148 + n (-574 + 3 (-132 + n) n)) w6)/(2 + 3 n + 
               n^2)^2) + (
            120960 (-192 + 
               n (-1248 + 
                  n (-3376 + 
                    n (-4582 + 
                    n (-2723 + n (-566 + 15 n)))))) y6)/((1 + 
               n)^3 (2 + n)^3 (12 + n (17 + n))))) + 
      v3^3 ((80640 n (-24 + n (-173 + n (-218 + 15 n))) s8)/((1 + 
            n)^2 (360 + n (9 + n) (122 + n (93 + n)))) + (
         432 (-10 + n) v8)/(1 + n) + (144 (-22 + n) w8a)/(1 + n) - (
         576 (-34 + n (-83 + 3 n)) w8b)/((1 + n)^2 (2 + n)) - (
         1440 (-30 + n (-65 + 6 n)) x8)/((1 + n)^2 (6 + n)) - (
         
         2160 (-12 + n (-97 + n (-83 + 6 n))) y8)/((1 + n)^2 (12 + 
            n (17 + n)))) + 
      u (8064 u6 v3 w4 + (
         3024 (-46 + (-101 + n) n) v5 w4^2)/((1 + n) (2 + n)) - (
         20160 (-84 + n (-434 + n (-350 + 3 n))) w4^2 x5)/((1 + 
            n)^2 (2 + n) (6 + n)) + 
         v3 ((80136 v5^2)/5 + (
            2016 (-122 + n (-149 + 6 n)) v6 w4)/((1 + n) (2 + n)) + (
            4032 (-108 + (-171 + n) n) v5 x5)/((1 + n) (6 + n)) - (
            13440 (-360 + n (-768 + n (-559 + 6 n))) x5^2)/(6 + 7 n + 
              n^2)^2 + 
            w4 ((672 (-282 + n (-367 + 3 n)) w6)/((1 + n) (2 + n)) - (
               20160 (-240 + 
                  n (-1460 + 
                    n (-3218 + 
                    n (-2452 + n (-619 + 15 n))))) y6)/((1 + n)^2 (2 +
                   n)^2 (12 + n (17 + n))))) + 
         v3^2 (4224 v7 + 288 (9 - 23/(1 + n) - 176/(2 + n)) w7 - (
            31680 (2 + 3 n) x7)/(6 + 7 n + n^2) - (
            60480 n (-184 + n (-188 + n (-91 + 3 n))) z7)/((1 + 
               n)^2 (120 + n (206 + n (45 + n)))))) + 
      v3^2 ((576 (-76 + n (-76 + 3 n)) v7 w4)/((1 + n) (2 + n)) - (
         24192 (-30 + n (-56 + 3 n)) v6 x5)/((1 + n)^2 (6 + n)) - (
         2688 (-462 + n (-1121 + n (-613 + 15 n))) w6 x5)/((1 + 
            n)^2 (2 + n) (6 + n)) + (
         80640 (-144 + 
            n (-1164 + 
               n (-3187 + n (-2757 + n (-797 + 33 n))))) x5 y6)/((1 + 
            n)^3 (2 + n) (6 + n) (12 + n (17 + n))) + 
         v5 ((18144 (-17 + n) v6)/(5 (1 + n)) + 
            1008/5 (10 - 29/(1 + n) - 360/(2 + n)) w6 - (
            6048 (-192 + 
               n (-1064 + n (-1303 + n (-469 + 22 n)))) y6)/((1 + 
               n)^2 (2 + n) (12 + n (17 + n)))) + 
         w4 (-((1728 (-228 + n (-584 + n (-293 + 15 n))) w7)/(2 + 
               3 n + n^2)^2) - (
            34560 (-22 + n (-51 + (-29 + n) n)) x7)/((1 + n)^2 (2 + 
               n) (6 + n)) + (
            362880 n (-144 + 
               n (-598 + n (-513 + n (-160 + 7 n)))) z7)/((1 + 
               n)^3 (2 + n) (120 + n (206 + n (45 + n))))))) + (
    1/((1 + r)^4))(-((11907 v5^3)/25) - (
      216 (-14 + (-33 + n) n) v7 w4^2)/((1 + n) (2 + n)) - (
      756 (-108 + n (-195 + 2 n)) v5^2 x5)/(5 (1 + n) (6 + n)) + (
      6048 (-30 + n (-128 + n (-79 + 4 n))) v6 w4 x5)/((1 + n)^2 (2 + 
         n) (6 + n)) - (
      60480 n (-144 + n (-156 + n (-73 + 2 n))) x5^3)/(6 + 7 n + 
        n^2)^3 + 
      w4 ((2016 (-66 + n (-359 + n (-267 + 5 n))) w6 x5)/((1 + 
            n)^2 (2 + n) (6 + n)) - (
         90720 (-96 + 
            n (-472 + 
               n (-1392 + 
                  n (-1880 + 
                    n (-1191 + n (-238 + 9 n)))))) x5 y6)/((1 + 
            n)^3 (2 + n)^2 (6 + n) (12 + n (17 + n)))) + 
      u6 (-((6048 v5 w4)/5) + (6048 (6 + 5 n) w4 x5)/(6 + 7 n + n^2) +
          v3 (-1512 v6 - 504 w6 + (
            15120 n (8 + n (7 + 3 n)) y6)/((1 + n) (2 + n) (12 + 
               n (17 + n))))) + 
      v5 (-((2268 (-48 + n (-51 + 2 n)) v6 w4)/(
          5 (1 + n) (2 + n))) + (
         3024 (-144 + n (-264 + n (-205 + 4 n))) x5^2)/(6 + 7 n + 
           n^2)^2 + 
         w4 (-((756 (-82 + n (-155 + 3 n)) w6)/(
             5 (1 + n) (2 + n))) + (
            3024 (-168 + 
               n (-886 + 
                  n (-1605 + n (-1345 + n (-327 + 11 n))))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n))))) + 
      v3^2 (-36 v9a + (324 v9b)/(1 + n) + (-60 + 438/(1 + n)) w9 + (
         120 x9a)/(1 + n) - (360 x9b)/(1 + n)^2 - (
         180 y9)/(1 + n)^2) + 
      u^2 (-1008 w7 + (
         70560 n (8 + n (3 + n)) z7)/((1 + n) (120 + 
            n (206 + n (45 + n))))) + 
      w4^2 ((5184 (-8 + n (-18 + (-19 + n) n)) w7)/(2 + 3 n + 
           n^2)^2 + (
         4320 (-12 + n (-46 + (-38 + n) n)) x7)/((1 + n)^2 (2 + 
            n) (6 + n)) - (
         90720 n (-168 + 
            n (-424 + n (-872 + n (-499 + n (-106 + 5 n))))) z7)/((1 +
             n)^3 (2 + n)^2 (120 + n (206 + n (45 + n))))) + 
      u (-1008 v7 w4 - (
         504 (-72 + n (-93 + 2 n)) v6 x5)/((1 + n) (6 + n)) + (
         4032 (7 + 10 n) w6 x5)/(6 + 7 n + n^2) + (
         5040 (-144 + 
            n (-876 + 
               n (-1864 + n (-1661 + n (-404 + 5 n))))) x5 y6)/((1 + 
            n)^2 (2 + n) (6 + n) (12 + n (17 + n))) + 
         v5 (-((11718 v6)/5) - 42/5 (218 + n) w6 + (
            7560 n (24 + n (41 + 13 n)) y6)/((1 + n) (2 + n) (12 + 
               n (17 + n)))) + 
         v3 ((35280 n (-72 + 
               n (-126 + n (-121 + (-42 + n) n))) s8)/((1 + n) (2 + 
               n) (360 + n (9 + n) (122 + n (93 + n)))) - 486 v8 - 
            288 w8a + 72 (-3 - 20/(1 + n) + 96/(2 + n)) w8b - (
            180 (-36 + (-54 + n) n) x8)/((1 + n) (6 + n)) + (
            1080 n (36 + n (49 + 17 n)) y8)/((1 + n) (2 + n) (12 + 
               n (17 + n)))) + 
         w4 (-((216 (-26 + n (-91 + 3 n)) w7)/((1 + n) (2 + n))) + (
            5760 (3 + 4 n) x7)/(6 + 7 n + n^2) + (
            15120 n (-32 + 
               n (-734 + n (-439 + n (-118 + 3 n)))) z7)/((1 + 
               n)^2 (2 + n) (120 + n (206 + n (45 + n)))))) + 
      v3 ((15876 v6^2)/(5 + 5 n) + 
         162 (-2 - 3/(1 + n) + 36/(2 + n)) v8 w4 + (
         168 (118 + (143 - 3 n) n) w6^2)/(5 (1 + n) (2 + n)) - (
         288 (-36 + (-51 + n) n) v7 x5)/((1 + n) (6 + n)) + (
         1728 (-54 + n (-179 - 99 n + 6 n^2)) w7 x5)/((1 + n)^2 (2 + 
            n) (6 + n)) + (
         1008 (-240 + 
            n (-1180 + 
               n (-2688 + n (-1807 + n (-459 + 20 n))))) w6 y6)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))) - (
         30240 n (-480 + 
            n (-1352 + 
               n (-2364 + n (-1369 + n (-284 + 17 n))))) y6^2)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))^2) + 
         v6 (-((504 (-18 + n) (5 + 7 n) w6)/(5 (1 + n) (2 + n))) + (
            1512 (-120 + 
               n (-446 + n (-629 + n (-229 + 14 n)))) y6)/((1 + 
               n)^2 (2 + n) (12 + n (17 + n)))) + 
         w4 (-((30240 n (-24 + 
                n (-1520 + 
                   n (-3064 + n (-2159 + n (-470 + 37 n))))) s8)/((1 +
                 n)^2 (2 + n)^2 (360 + 
                n (9 + n) (122 + n (93 + n))))) - (
            108 (-30 + n) w8a)/(2 + n) + (
            864 (-20 + n (-90 + n (-58 + 3 n))) w8b)/(2 + 3 n + 
              n^2)^2 + (
            270 (-156 + n (-560 + n (-337 + 28 n))) x8)/((1 + 
               n)^2 (2 + n) (6 + n)) + (
            1620 (-48 + 
               n (-324 + 
                  n (-652 + n (-461 - 99 n + 6 n^2)))) y8)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n)))) + 
         v5 (-((3672 v7)/
             5) + (-432 + 648/(1 + n) + 44064/(5 (2 + n))) w7 - (
            72 (-150 + n (-217 + 2 n)) x7)/((1 + n) (6 + n)) + (
            36288 n (-46 + n (-52 + (-23 + n) n)) z7)/((1 + 
               n)^2 (120 + n (206 + n (45 + n))))) + 
         x5 ((8640 (-30 + n (-59 + (-37 + n) n)) x7)/(6 + 7 n + 
              n^2)^2 - (
            120960 n (-84 + 
               n (-608 + n (-479 + n (-145 + 8 n)))) z7)/((1 + 
               n)^3 (6 + n) (120 + 
               n (206 + n (45 + n)))))))) (1 - eta/(2 + d));
               
dtx9a = x9a (-9 + (7 d)/2 + (9 eta)/2) + ((
    13063680 v3^9)/((1 + n)^3 (1 + r)^10) + ((
     12579840 u v3^7)/(1 + n)^2 - (
     5806080 (12 + 19 n) v3^7 w4)/((1 + n)^3 (2 + n)))/(1 + 
      r)^9 + (-((211680 (-16 + n) u^2 v3^5)/(1 + n)) + (
     2540160 (-18 + (-25 + n) n) u v3^5 w4)/((1 + n)^2 (2 + n)) - (
     7620480 (-16 + n (-52 + (-38 + n) n)) v3^5 w4^2)/((1 + n)^3 (2 + 
        n)^2) + v3^6 (-((3302208 v5)/(1 + n)^2) + (
        10160640 (3 + 7 n) x5)/((1 + n)^3 (6 + n))))/(1 + r)^8 + (
    1/((1 + r)^7))(241920 u^3 v3^3 + (18144 (-12 + n) u6 v3^5)/(
      1 + n) + (
      60480 (-122 + n (-123 + 5 n)) u^2 v3^3 w4)/((1 + n) (2 + n)) + (
      1088640 (-80 + 
         n (-348 + n (-532 + n (-217 + 10 n)))) v3^3 w4^3)/(2 + 3 n + 
        n^2)^3 + 
      v3^4 (-((
          108864 (-94 + n (-123 + 5 n)) v5 w4)/((1 + n)^2 (2 + 
             n))) + (725760 (-96 + 
            n (-520 + n (-406 + 15 n))) w4 x5)/((1 + n)^3 (2 + n) (6 +
             n))) + u (-((
          181440 (-228 + n (-716 + 5 n (-81 + 4 n))) v3^3 w4^2)/(2 + 
            3 n + n^2)^2) + 
         v3^4 ((18144 (-76 + 5 n) v5)/(1 + n) - (
            120960 (-174 + n (-257 + 15 n)) x5)/((1 + n)^2 (6 + 
               n)))) + v3^5 ((326592 v6)/(1 + n)^2 - (
         12096 (-76 + n (-146 + 9 n)) w6)/((1 + n)^2 (2 + n)) + (
         725760 (-24 + n (-46 + n (-126 + n (-65 + 3 n)))) y6)/((1 + 
            n)^3 (2 + n) (12 + n (17 + n))))) + (
    1/((1 + r)^6))(-151200 u^3 v3 w4 - (30240 (-18 + n) u6 v3^3 w4)/(
      2 + n) - (
      453600 (-24 + 
         n (-100 + n (-154 + n (-115 + 6 n)))) v3 w4^4)/(2 + 3 n + 
        n^2)^3 + 
      v3^2 ((136080 (-52 + n (-148 + n (-77 + 4 n))) v5 w4^2)/(2 + 
           3 n + n^2)^2 - (
         604800 (-84 + 
            n (-524 + n (-1021 + n (-380 + 21 n)))) w4^2 x5)/((1 + 
            n)^3 (2 + n)^2 (6 + n))) + 
      u^2 (-((75600 (-12 + (-40 + n) n) v3 w4^2)/((1 + n) (2 + n))) + 
         v3^2 (-90720 v5 - (
            16800 (-192 + n (-122 + 3 n)) x5)/((1 + n) (6 + n)))) + 
      u (-50400 u6 v3^3 + (
         302400 (-16 + n (-52 + n (-70 + 3 n))) v3 w4^3)/(2 + 3 n + 
           n^2)^2 + 
         v3^2 (-((
             90720 (-24 + (-22 + n) n) v5 w4)/((1 + n) (2 + n))) + (
            806400 (-24 + n (-118 + n (-55 + 3 n))) w4 x5)/((1 + 
               n)^2 (2 + n) (6 + n))) + 
         v3^3 ((90720 v6)/(1 + n) - (
            6720 (-52 + n (-65 + 3 n)) w6)/((1 + n) (2 + n)) + (
            201600 (-48 + 
               n (-98 + n (-177 + n (-52 + 3 n)))) y6)/((1 + n)^2 (2 +
                n) (12 + n (17 + n))))) + 
      v3^3 (-((9072 (-15 + n) v5^2)/(1 + n)) - (
         90720 (10 + 11 n) v6 w4)/((1 + n)^2 (2 + n)) + (
         362880 (-12 + (-17 + n) n) v5 x5)/((1 + n)^2 (6 + n)) - (
         3628800 n (-24 + (-19 + n) n) x5^2)/((1 + n)^3 (6 + n)^2) + 
         w4 ((20160 (-100 + n (-366 + n (-218 + 15 n))) w6)/(2 + 3 n +
               n^2)^2 - (
            604800 (-48 + 
               n (-224 + 
                  n (-578 + n (-709 + n (-187 + 12 n))))) y6)/((1 + 
               n)^3 (2 + n)^2 (12 + n (17 + n))))) + 
      v3^4 (-((2160 (-12 + n) v7)/(1 + n)) + (
         4320 (-8 + n (-40 + 3 n)) w7)/((1 + n)^2 (2 + n)) + (
         8640 (-14 + n) (3 + 5 n) x7)/((1 + n)^2 (6 + n)) - (
         181440 (-40 + n (54 + n (-255 + n (-141 + 10 n)))) z7)/((1 + 
            n)^3 (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^5))(864 u8 v3^3 - (
      18144 (-20 + n (-60 + n (-65 + 3 n))) v5 w4^3)/(2 + 3 n + 
        n^2)^2 + 14560 u^3 x5 + (
      241920 (-48 + 
         n (-212 + 
            n (-360 + n (-399 + n (-95 + 6 n))))) w4^3 x5)/((1 + 
         n)^3 (2 + n)^3 (6 + n)) + 
      u6 ((3024 (-28 + n (-76 + 3 n)) v3 w4^2)/((1 + n) (2 + n)) + 
         v3^2 ((39312 v5)/5 + (
            2016 (-132 + n (-82 + 3 n)) x5)/((1 + n) (6 + n)))) + 
      u^2 (23184 v5 w4 + (
         10080 (-12 + n (-244 + (-65 + n) n)) w4 x5)/((1 + n) (2 + 
            n) (6 + n)) + 
         v3 (1512 v6 + 12544 w6 + (
            1680 (-552 + 
               n (-1058 + n (-1437 + n (-208 + 3 n)))) y6)/((1 + 
               n) (2 + n) (12 + n (17 + n))))) + 
      v3 ((9072 (-74 + n (-62 + 3 n)) v5^2 w4)/(5 (1 + n) (2 + n)) + (
         36288 (14 + n (30 + 13 n)) v6 w4^2)/(2 + 3 n + n^2)^2 - (
         24192 (-120 + n (-488 + n (-209 + 12 n))) v5 w4 x5)/((1 + 
            n)^2 (2 + n) (6 + n)) + (
         241920 n (-240 + n (-754 + n (-232 + 15 n))) w4 x5^2)/((1 + 
            n)^3 (2 + n) (6 + n)^2) + 
         w4^2 (-((
             2016 (-248 + n (-820 + n (-1058 + 63 n))) w6)/(2 + 3 n + 
               n^2)^2) + (
            60480 (-192 + 
               n (-1376 + 
                  n (-4048 + 
                    n (-6234 + 
                    n (-4607 + n (-748 + 57 n)))))) y6)/((1 + 
               n)^3 (2 + n)^3 (12 + n (17 + n))))) + 
      v3^3 ((145152 n (-54 + 
            n (123 + n (-301 + n (-53 + 5 n)))) s8)/((1 + n)^2 (2 + 
            n) (360 + n (9 + n) (122 + n (93 + n)))) - (1296 v8)/(
         1 + n) + 144 (3 + 16/(1 + n) - 72/(2 + n)) w8a - (
         1728 n (-34 + n (-29 + 3 n)) w8b)/(2 + 3 n + n^2)^2 + (
         432 (42 + 67 n) x8)/((1 + n)^2 (6 + n)) - (
         864 (-168 + n (-322 + n (-588 + n (-167 + 15 n)))) y8)/((1 + 
            n)^2 (2 + n) (12 + n (17 + n)))) + 
      u (34272 u6 v3 w4 + (
         3024 (-40 + n (-106 + 3 n)) v5 w4^2)/((1 + n) (2 + n)) - (
         60480 (-48 + 
            n (-160 + n (-420 + n (-114 + 5 n)))) w4^2 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n)) + 
         v3 ((46872 v5^2)/5 - (6048 (16 + 11 n) v6 w4)/(
            2 + 3 n + n^2) + (
            4032 (-186 + n (-106 + 3 n)) v5 x5)/((1 + n) (6 + n)) - (
            40320 n (-372 + n (-119 + 6 n)) x5^2)/(6 + 7 n + n^2)^2 + 
            w4 ((1344 (-80 + n (-287 + 9 n)) w6)/((1 + n) (2 + n)) - (
               20160 (-240 + 
                  n (-1108 + 
                    n (-2362 + 
                    n (-2474 + n (-419 + 21 n))))) y6)/((1 + n)^2 (2 +
                   n)^2 (12 + n (17 + n))))) + 
         v3^2 (3744 v7 - (576 (20 + 49 n) w7)/(2 + 3 n + n^2) + 
            288 (11 - 32/(1 + n) - 312/(6 + n)) x7 - (
            12096 (-200 + 
               n (-58 + n (-1314 + n (-203 + 11 n)))) z7)/((1 + 
               n)^2 (120 + n (206 + n (45 + n)))))) + 
      v3^2 ((864 (-58 + n (-49 + 3 n)) v7 w4)/((1 + n) (2 + n)) + (
         60480 (6 + 7 n) v6 x5)/((1 + n)^2 (6 + n)) - (
         4032 (-120 + (-16 + n) n (50 + 27 n)) w6 x5)/((1 + n)^2 (2 + 
            n) (6 + n)) + (
         483840 n (-66 + 
            n (-257 + n (-387 - 82 n + 6 n^2))) x5 y6)/((1 + n)^3 (2 +
             n) (6 + n) (12 + n (17 + n))) + 
         v5 (-((18144 v6)/(1 + n)) + (18144 (-18 + (-20 + n) n) w6)/(
            5 (1 + n) (2 + n)) - (
            36288 (-48 + 
               n (-106 + n (-183 + n (-50 + 3 n)))) y6)/((1 + 
               n)^2 (2 + n) (12 + n (17 + n)))) + 
         w4 (-((1728 (-32 + n (-246 + n (-175 + 9 n))) w7)/(2 + 3 n + 
               n^2)^2) - (
            1728 (-252 + n (-1186 + n (-518 + 41 n))) x7)/((1 + 
               n)^2 (2 + n) (6 + n)) + (
            72576 (-160 + 
               n (-20 + 
                  n (-758 + n (-2379 + n (-468 + 41 n))))) z7)/((1 + 
               n)^3 (2 + n) (120 + n (206 + n (45 + n))))))) + (
    1/((1 + r)^4))(-((5103 v5^3)/25) - 648 u8 v3 w4 - (
      324 (-12 + (-24 + n) n) v7 w4^2)/((1 + n) (2 + n)) - (
      2268 (-66 + (-32 + n) n) v5^2 x5)/(5 (1 + n) (6 + n)) - (
      18144 (12 + n (23 + 8 n)) v6 w4 x5)/((1 + n)^2 (2 + n) (6 + 
         n)) - (181440 n^2 (-66 + (-14 + n) n) x5^3)/(6 + 7 n + 
        n^2)^3 + 
      w4 ((3024 (-96 + 
            n (-300 + n (-692 + n (-177 + 11 n)))) w6 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n)) - (
         90720 n (-264 + 
            n (-776 + 
               n (-1272 + n (-1053 + n (-138 + 11 n))))) x5 y6)/((1 + 
            n)^3 (2 + n)^2 (6 + n) (12 + n (17 + n)))) + 
      u6 (-2268 v5 w4 - (
         1512 (-12 + n (-140 + (-37 + n) n)) w4 x5)/((1 + n) (2 + 
            n) (6 + n)) + 
         v3 (-((1134 v6)/5) - (6048 w6)/5 - (
            756 (-120 + n (-230 + n (-295 + (-40 + n) n))) y6)/((1 + 
               n) (2 + n) (12 + n (17 + n))))) + 
      v5 ((13608 (3 + 2 n) v6 w4)/(5 (2 + 3 n + n^2)) + (
         9072 n (-132 + n (-37 + 2 n)) x5^2)/(6 + 7 n + n^2)^2 + 
         w4 (-((1512 (-32 + n (-89 + 3 n)) w6)/(
             5 (1 + n) (2 + n))) + (
            4536 (-96 + 
               n (-424 + 
                  n (-858 + n (-813 + n (-132 + 7 n))))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n))))) + 
      u^2 (-72 w7 - 6 (178 + n) x7 + (
         42336 n (-4 + n (15 + n)) z7)/((1 + n) (120 + 
            n (206 + n (45 + n))))) + 
      w4^2 ((648 (-16 + n (-68 + n (-88 + 3 n))) w7)/(2 + 3 n + 
           n^2)^2 + (
         216 (-504 + 
            n (-1548 + n (-2974 + n (-709 + 51 n)))) x7)/((1 + 
            n)^2 (2 + n)^2 (6 + n)) - (
         18144 (-240 + 
            n (-684 + 
               n (-1336 + 
                  n (-1683 + n (-2500 + n (-279 + 26 n)))))) z7)/((1 +
             n)^3 (2 + n)^2 (120 + n (206 + n (45 + n))))) + 
      v3 ((3402 v6^2)/(5 + 5 n) + (486 (4 + 3 n) v8 w4)/(
         2 + 3 n + n^2) - (504 (-20 + n (-76 + 3 n)) w6^2)/(
         5 (1 + n) (2 + n)) - (
         432 (-48 + (-26 + n) n) v7 x5)/((1 + n) (6 + n)) + (
         2592 n (-64 + (-34 + n) n) w7 x5)/((1 + n)^2 (2 + n) (6 + 
            n)) + (1512 (-96 + 
            n (-656 + 
               n (-1354 + n (-1375 + n (-206 + 15 n))))) w6 y6)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))) - (
         90720 n (24 + 
            n (-170 + 
               n (-399 + n (-422 + n (-45 + 4 n))))) y6^2)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))^2) + 
         v6 ((756 (32 + 25 n) w6)/(5 (2 + 3 n + n^2)) - (
            4536 (24 + n (64 + n (105 + 29 n))) y6)/((1 + n)^2 (2 + 
               n) (12 + n (17 + n)))) + 
         w4 (-((18144 n (-144 + 
                n (480 + 
                   n (-1474 + n (-3667 + n (-272 + 37 n))))) s8)/((1 +
            
                  n)^2 (2 + n)^2 (360 + 
                n (9 + n) (122 + n (93 + n))))) + (
            108 (20 + (62 - 3 n) n) w8a)/((1 + n) (2 + n)) + (
            1296 n (-20 + n (-44 + 3 n)) w8b)/(2 + 3 n + n^2)^2 + (
            162 (-42 + n (-205 + 2 n)) x8)/((1 + n)^2 (6 + n)) + (
            324 (-336 + 
               n (-1364 + 
                  n (-2766 + n (-2544 + 5 n (-75 + 7 n))))) y8)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n)))) + 
         x5 ((2592 n (-306 + n (-89 + 7 n)) x7)/(6 + 7 n + n^2)^2 - (
            108864 n (80 + 
               n (-60 + n (-613 + 7 (-10 + n) n))) z7)/((1 + n)^3 (6 +
                n) (120 + n (206 + n (45 + n))))) + 
         v5 (-((2592 v7)/5) + (10368 (1 + 2 n) w7)/(
            5 (2 + 3 n + n^2)) + (216 (438 + (247 - 11 n) n) x7)/(
            5 (1 + n) (6 + n)) + (
            9072 (-240 + n (-200 + n (-1349 + n (-190 + 11 n)))) z7)/(
            5 (1 + n)^2 (120 + n (206 + n (45 + n)))))) + 
      u (-1080 v7 w4 - 3528 u6 x5 + (1512 (12 + 5 n) v6 x5)/(
         6 + 7 n + n^2) - (
         1008 (-12 + n (-190 + (-48 + n) n)) w6 x5)/((1 + n) (2 + 
            n) (6 + n)) + (
         15120 n (-96 + 
            n (-394 + n (-591 + n (-74 + 3 n)))) x5 y6)/((1 + 
            n)^2 (2 + n) (6 + n) (12 + n (17 + n))) + 
         v5 (-((1134 v6)/5) - (8568 w6)/5 - (
            756 (-168 + n (-322 + n (-433 + (-62 + n) n))) y6)/((1 + 
               n) (2 + n) (12 + n (17 + n)))) + 
         v3 ((21168 n (-48 + 
               n (14 + n (-313 + (-14 + n) n))) s8)/((1 + n) (2 + 
               n) (360 + n (9 + n) (122 + n (93 + n)))) - 81 v8 - 
            396 w8a + (4752 n w8b)/(2 + 3 n + n^2) - (
            54 (-39 + n) (2 + n) x8)/((1 + n) (6 + n)) + 
            18 (-15 - 486/(1 + n) + 380/(2 + n) + (4560 + 940 n)/(
               12 + n (17 + n))) y8) + 
         w4 ((432 (4 + 19 n) w7)/(2 + 3 n + n^2) + 
            144 (-5 - 108/(1 + n) + 176/(2 + n) + 180/(6 + n)) x7 + (
            3024 (-240 + 
               n (-172 + 
                  n (48 + n (-3151 + n (-312 + 11 n))))) z7)/((1 + 
               n)^2 (2 + n) (120 + n (206 + n (45 + n)))))) + 
      v3^2 (-54 v9a + (72 w9)/(1 + n) + (-72 + 348/(1 + n)) x9a - (
         72 x9b)/(1 + n)^2 - (216 y9)/(1 + n)^2 - (
         252 z9)/(1 + n)^2)) + (
    1/((1 + r)^3))(18 v9a w4 + 72 u8 x5 - (54 (12 + 5 n) v8 x5)/(
      6 + 7 n + n^2) + (
      36 (-12 + n (-112 + (-27 + n) n)) w8a x5)/((1 + n) (2 + n) (6 + 
         n)) - (432 n (3 + n) (-4 + (-24 + n) n) w8b x5)/((1 + 
         n)^2 (2 + n)^2 (6 + n)) - (
      216 n (-168 + n (-350 + n (-391 + (-64 + n) n))) w7 y6)/((1 + 
         n)^2 (2 + n)^2 (12 + n (17 + n))) - (
      2160 n (-36 + n (-104 + n (-131 + (-14 + n) n))) x7 y6)/((1 + 
         n)^2 (2 + n) (6 + n) (12 + n (17 + n))) + 
      v7 ((288 w6)/5 + 
         36 (1 + 36/(1 + n) - 28/(2 + n) - (4 (84 + 17 n))/(
            12 + n (17 + n))) y6) + 
      v5 (-((10584 n (-48 + n (14 + n (-313 + (-14 + n) n))) s8)/(
          5 (1 + n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) + (
         81 v8)/10 + (198 w8a)/5 - (2376 n w8b)/(
         5 (2 + 3 n + n^2)) + (27 (-39 + n) (2 + n) x8)/(
         5 (1 + n) (6 + n)) + (27 + 4374/(5 (1 + n)) - 684/(2 + n) - (
            36 (228 + 47 n))/(12 + n (17 + n))) y8) + 
      x5 ((6048 n (360 + 
            n (24 + n (-272 + n (-2561 + n (-88 + 17 n))))) s8)/((1 + 
            n)^2 (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) - (
         108 n (-198 + (-57 + n) n) x8)/(6 + 7 n + n^2)^2 - (
         108 n (-552 + 
            n (-1478 + n (-1767 + n (-178 + 15 n)))) y8)/((1 + 
            n)^2 (2 + n) (6 + n) (12 + n (17 + n)))) + (
      6048 n (120 + 
         n (-1154 + 
            n (-543 + n (-2678 + n (-153 + 16 n))))) y6 z7)/((1 + 
         n)^2 (2 + n) (12 + n (17 + n)) (120 + 
         n (206 + n (45 + n)))) + 
      u6 ((72 w7)/5 + 6/5 (94 + n) x7 - (
         21168 n (-4 + n (15 + n)) z7)/(
         5 (1 + n) (120 + n (206 + n (45 + n))))) + 
      v6 ((54 v7)/5 - (108 (8 + 7 n) w7)/(5 (2 + 3 n + n^2)) - (
         108 (42 + 17 n) x7)/(5 (6 + 7 n + n^2)) + (
         18144 (10 + n (21 + n (35 + 6 n))) z7)/(
         5 (1 + n)^2 (120 + n (206 + n (45 + n))))) + 
      w6 (-((144 (4 + 17 n) w7)/(5 (2 + 3 n + n^2))) + (
         12 (-240 + n (-2548 + n (-624 + 19 n))) x7)/(
         5 (1 + n) (2 + n) (6 + n)) - (
         1008 (-240 + 
            n (-292 + n (-180 + n (-2401 + n (-210 + 11 n))))) z7)/(
         5 (1 + n)^2 (2 + n) (120 + n (206 + n (45 + n))))) + 
      u (4 w9 + 2/3 (48 + n) x9a + (4 n x9b)/(1 + n) - (12 y9)/(
         1 + n) + (14 n z9)/(1 + n)) + 
      w4 (-((48 w9)/(2 + n)) + 4 (5 + 36/(1 + n) - 92/(2 + n)) x9a - (
         24 (-2 + n) x9b)/(2 + 3 n + n^2) + (144 y9)/(
         2 + 3 n + n^2) - (84 (-2 + n) z9)/(
         2 + 3 n + n^2)))) (1 - eta/(2 + d));
         
dtx9b = x9b (-9 + (7 d)/2 + (9 eta)/
    2) + (-((
     6531840 v3^9)/((1 + n)^2 (1 + r)^10)) + (-((1935360 u v3^7)/(
      1 + n)) + (
     2903040 (14 + 11 n) v3^7 w4)/((1 + n)^2 (2 + n)))/(1 + 
      r)^9 + (-141120 u^2 v3^5 + (846720 (10 + 7 n) u v3^5 w4)/(
     2 + 3 n + n^2) - (
     10160640 (8 + 5 n) v3^5 w4^2)/((1 + n) (2 + n)^2) + 
     v3^6 ((508032 v5)/(1 + n) - (
        846720 (30 + 17 n) x5)/((1 + n)^2 (6 + n))))/(1 + r)^8 + (
    1/((1 + r)^7))(181440 u^2 v3^3 w4 + (
      544320 (52 + n (108 + 53 n)) v3^3 w4^3)/(2 + 3 n + n^2)^2 + 
      v3^4 (-((435456 (4 + 3 n) v5 w4)/(2 + 3 n + n^2)) + (
         362880 (114 + 103 n) w4 x5)/((1 + n)^2 (6 + n))) + 
      u (-((362880 (14 + 13 n) v3^3 w4^2)/(2 + 3 n + n^2)) + 
         v3^4 (72576 v5 - (2177280 (2 + n) x5)/(6 + 7 n + n^2))) + 
      v3^5 (-((108864 v6)/(1 + n)) + (6048 (-20 + n) w6)/(1 + n) - (
         181440 (-72 + n (-186 + n (-169 + (-30 + n) n))) y6)/((1 + 
            n)^2 (2 + n) (12 + n (17 + n))))) + (
    1/((1 + r)^6))(-((
       226800 (12 + n (28 + 19 n)) v3 w4^4)/(2 + 3 n + n^2)^2) + 
      u^2 (-50400 v3 w4^2 - 16800 v3^2 x5) + 
      v3^2 ((725760 v5 w4^2)/(2 + n) - (
         151200 (360 + n (948 + n (686 + 143 n))) w4^2 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n))) + 
      u ((302400 (2 + 3 n) v3 w4^3)/(2 + 3 n + n^2) + 
         v3^2 (-60480 v5 w4 + (
            100800 (84 + n (92 + 21 n)) w4 x5)/((1 + n) (2 + n) (6 + 
               n))) + v3^3 (-15120 v6 - 16800 w6 + (
            50400 (24 + n (70 + n (75 + 17 n))) y6)/((1 + n) (2 + 
               n) (12 + n (17 + n))))) + 
      v3^3 (-9072 v5^2 + (45360 (6 + 5 n) v6 w4)/(2 + 3 n + n^2) + (
         241920 (3 + 2 n) v5 x5)/(6 + 7 n + n^2) - (
         604800 (36 + n (36 + 11 n)) x5^2)/(6 + 7 n + n^2)^2 + 
         w4 (-((10080 (-30 + (-23 + n) n) w6)/((1 + n) (2 + n))) + (
            151200 (-240 + 
               n (-772 + 
                  n (-968 + n (-499 + n (-73 + 2 n))))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n))))) + 
      v3^4 (-((2160 (-12 + n) w7)/(1 + n)) - (720 (-23 + n) x7)/(
         1 + n) + (
         181440 (5 + n) (-4 + (-15 + n) n) z7)/((1 + n) (120 + 
            n (206 + n (45 + n)))))) + (
    1/((1 + r)^3))(12 w8a x5 + (
      72 (-12 + (-12 + n) n (3 + n)) w8b x5)/((1 + n) (2 + n) (6 + 
         n)) + 
      v5 (-((28224 n (36 + n (36 + n (38 + n (9 + n)))) s8)/(
          5 (1 + n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) + (
         252 w8b)/5 + (189 x8)/10) + 24 u x9b + 
      12 (3 - 12/(1 + n) + 4/(2 + n) + (48 - 172 n)/(
         12 + n (17 + n))) w7 y6 + 
      80 (6/(1 + n) - 5/(2 + n) - (10 (6 + n))/(
         12 + n (17 + n))) x7 y6 + 
      x5 (-((1008 n (-1152 + 
             n (-7956 + 
                n (-8644 + 
                   n (-6271 + n (-1131 + n (-53 + 7 n)))))) s8)/((1 + 
             n)^2 (2 + n) (6 + n) (360 + 
             n (9 + n) (122 + n (93 + n))))) + (
         18 (-36 + (-21 + n) n) x8)/((1 + n) (6 + n)) + 
         48 (6/(1 + n) - 5/(2 + n) - (10 (6 + n))/(
            12 + n (17 + n))) y8) + 
      w4 (6 w9 + 4 x9a + 8 (4 + 5/(1 + n) - 36/(2 + n)) x9b - (
         36 y9)/(1 + n)) - (
      1008 (-1440 + 
         n (-5232 + 
            n (-10318 + 
               n (-9439 + 
                  n (-5616 + 
                    n (-1124 + n (-98 + 3 n))))))) y6 z7)/((1 + 
         n)^2 (2 + n) (12 + n (17 + n)) (120 + 
         n (206 + n (45 + n)))) + 
      w6 ((168 w7)/5 + 2/5 (58 + n) x7 - (
         2016 n (32 + n (45 + 7 n)) z7)/(
         5 (1 + n) (120 + n (206 + n (45 + n))))) + 
      v6 (54 w7 + (18 x7)/5 - (1512 n (98 + n (45 + 13 n)) z7)/(
         5 (1 + n) (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^4))(-((1134 v5^2 x5)/5) + (9072 (3 + 2 n) v6 w4 x5)/(
      6 + 7 n + n^2) - (30240 n (12 + 5 n) x5^3)/(6 + 7 n + n^2)^2 + 
      w4 (-((504 (-60 + n (-148 + (-37 + n) n)) w6 x5)/((1 + n) (2 + 
             n) (6 + n))) + (
         15120 (-288 + 
            n (-1464 + 
               n (-2276 + 
                  n (-1834 + n (-581 + (-62 + n) n))))) x5 y6)/((1 + 
            n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)))) + 
      v5 (-((3402 v6 w4)/5) + (6048 (3 + 2 n) x5^2)/(6 + 7 n + n^2) + 
         w4 (-756 w6 + (
            2268 (24 + n (70 + n (75 + 17 n))) y6)/((1 + n) (2 + 
               n) (12 + n (17 + n))))) + 
      v3^2 (-18 w9 - 12 x9a + (-96 + 528/(1 + n)) x9b + (108 y9)/(
         1 + n)) + 
      w4^2 (-((324 (-12 + (-16 + n) n) w7)/((1 + n) (2 + n))) - (
         108 (-22 + (-33 + n) n) x7)/((1 + n) (2 + n)) + (
         27216 (-40 + 
            n (-154 + n (-219 + n (-138 + (-14 + n) n)))) z7)/((1 + 
            n)^2 (2 + n) (120 + n (206 + n (45 + n))))) + 
      u (-840 w6 x5 + 
         v3 ((56448 n (36 + n (36 + n (38 + n (9 + n)))) s8)/((1 + 
               n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) - 
            504 w8b - 189 x8) + (
         10080 (12 + n (23 + n (22 + 3 n))) x5 y6)/((1 + n) (2 + 
            n) (12 + n (17 + n))) + 
         w4 (-648 w7 - 432 x7 + (
            9072 n (32 + n (45 + 7 n)) z7)/((1 + n) (120 + 
               n (206 + n (45 + n)))))) + 
      v3 (-((1701 v6^2)/5) - (1008 w6^2)/5 - (
         432 (-24 + (-22 + n) n) w7 x5)/((1 + n) (6 + n)) + 
         252 (-1 - 12/(1 + n) + 12/(2 + n) + (144 + 84 n)/(
            12 + n (17 + n))) w6 y6 + (
         7560 (-576 + 
            n (-2208 + 
               n (-3916 + 
                  n (-3690 + 
                    n (-1936 + n (-473 + (-54 + n) n)))))) y6^2)/((1 +
             n)^2 (2 + n)^2 (12 + n (17 + n))^2) + 
         v6 (-378 w6 + (
            2268 n (24 + n (31 + 11 n)) y6)/((1 + n) (2 + n) (12 + 
               n (17 + n)))) + 
         w4 ((3024 n (-5184 + 
               n (-14388 + 
                  n (-16160 + 
                    n (-10737 + 
                    n (-2197 + 3 n (-25 + 7 n)))))) s8)/((1 + 
               n)^2 (2 + n)^2 (360 + n (9 + n) (122 + n (93 + n)))) - 
            108 w8a + (
            216 (20 - 3 (-8 + n) n) w8b)/((1 + n) (2 + n)) + 
            81 (-2 + 7/(1 + n) + 28/(2 + n)) x8 + (
            1296 (12 + n (23 + n (22 + 3 n))) y8)/((1 + n) (2 + 
               n) (12 + n (17 + n)))) + 
         v5 (-((2592 w7)/5) - (756 x7)/5 + (
            4536 n (292 + n (225 + 47 n)) z7)/(
            5 (1 + n) (120 + n (206 + n (45 + n))))) + 
         x5 (-((144 (-96 + (-31 + n) n) x7)/((1 + n) (6 + n))) + (
            12096 (-360 + 
               n (-966 + 
                  n (-1516 + n (-513 + n (-56 + 3 n))))) z7)/((1 + 
               n)^2 (6 + n) (120 + n (206 + n (45 + n))))))) + (
    1/((1 + r)^5))(-((18144 (2 + 3 n) v5 w4^3)/(2 + 3 n + n^2)) + 
      6720 u^2 w4 x5 + (
      241920 (12 + n (32 + n (31 + 7 n))) w4^3 x5)/((1 + n)^2 (2 + 
         n)^2 (6 + n)) + 
      v3 (4536 v5^2 w4 - (72576 v6 w4^2)/(2 + n) - (
         12096 (72 + n (90 + 23 n)) v5 w4 x5)/((1 + n) (2 + n) (6 + 
            n)) + (40320 (12 + 5 n) (24 + 
            7 n (10 + 3 n)) w4 x5^2)/((1 + n)^2 (2 + n) (6 + n)^2) + 
         w4^2 ((3024 (-20 + (-28 + n) n) w6)/((1 + n) (2 + n)) - (
            30240 (-240 + 
               n (-964 + 
                  n (-1328 + (-49 + n) n (17 + 3 n)))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n))))) + 
      v3^3 (-((
          4032 n (-4608 + 
             n (-5898 + 
                n (-6251 + n (-1683 + n (-61 + 21 n))))) s8)/((1 + 
             n)^2 (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) + 
         144 w8a + 288 (3 - 14/(1 + n) - 12/(2 + n)) w8b + (
         216 (-13 + n) x8)/(1 + n) - (
         1728 (12 + n (23 + n (22 + 3 n))) y8)/((1 + n) (2 + n) (12 + 
            n (17 + n)))) + 
      u (6048 v5 w4^2 - (
         80640 (6 + n (13 + 3 n)) w4^2 x5)/((1 + n) (2 + n) (6 + n)) +
          v3 (6048 v6 w4 + 4032 v5 x5 - (26880 (12 + 5 n) x5^2)/(
            6 + 7 n + n^2) + 
            w4 (10080 w6 - (
               20160 (48 + n (116 + n (119 + 23 n))) y6)/((1 + n) (2 +
                   n) (12 + n (17 + n))))) + 
         v3^2 (3168 w7 + 1248 x7 - (
            16128 n (97 + n (90 + 17 n)) z7)/((1 + n) (120 + 
               n (206 + n (45 + n)))))) + 
      v3^2 (-((12096 (6 + 7 n) v6 x5)/(6 + 7 n + n^2)) + (
         2016 (-60 + (-34 + n) n) w6 x5)/((1 + n) (6 + n)) - (
         20160 (-1008 + 
            n (-2532 + 
               n (-2704 + n (-1135 + n (-184 + 3 n))))) x5 y6)/((1 + 
            n)^2 (2 + n) (6 + n) (12 + n (17 + n))) + 
         v5 ((18144 v6)/5 + 3024 w6 - (
            12096 (1 + 2 n) (12 + n (23 + 7 n)) y6)/((1 + n) (2 + 
               n) (12 + n (17 + n)))) + 
         w4 ((864 (-50 + n (-41 + 3 n)) w7)/((1 + n) (2 + n)) + 
            288 (3 - 33/(1 + n) - 52/(2 + n)) x7 - (
            24192 (-360 + 
               n (-1574 + 
                  n (-2327 + n (-1075 + n (-97 + 9 n))))) z7)/((1 + 
               n)^2 (2 + n) (120 + 
               n (206 + n (45 + n)))))))) (1 - eta/(2 + d));
               
dty9 = y9 (-9 + (7 d)/2 + (9 eta)/
    2) + (-((
     6531840 v3^9)/((1 + n)^2 (1 + r)^10)) + (-((1935360 u v3^7)/(
      1 + n)) + (
     2903040 (14 + 11 n) v3^7 w4)/((1 + n)^2 (2 + n)))/(1 + 
      r)^9 + (-141120 u^2 v3^5 + (846720 (10 + 7 n) u v3^5 w4)/(
     2 + 3 n + n^2) - (
     10160640 (8 + 5 n) v3^5 w4^2)/((1 + n) (2 + n)^2) + 
     v3^6 (-((42336 (-17 + n) v5)/(1 + n)) + (
        846720 (-30 + (-22 + n) n) x5)/((1 + n)^2 (6 + n))))/(1 + 
      r)^8 + (1/((1 + r)^7))(181440 u^2 v3^3 w4 + (
      544320 (52 + n (108 + 53 n)) v3^3 w4^3)/(2 + 3 n + n^2)^2 + 
      v3^4 ((18144 (-136 + n (-92 + 5 n)) v5 w4)/((1 + n) (2 + n)) - (
         362880 (-228 + n (-360 + n (-123 + 5 n))) w4 x5)/((1 + 
            n)^2 (2 + n) (6 + n))) + 
      u (-((362880 (14 + 13 n) v3^3 w4^2)/(2 + 3 n + n^2)) + 
         v3^4 (102816 v5 - (120960 (36 + 23 n) x5)/(6 + 7 n + n^2))) +
       v3^5 ((36288 (-8 + n) v6)/(1 + n) - (96768 w6)/(1 + n) - (
         181440 (-72 + n (-266 + n (-153 + n (-47 + 4 n)))) y6)/((1 + 
            n)^2 (2 + n) (12 + n (17 + n))))) + (
    1/((1 + r)^6))(-((
       453600 (4 + n (16 + 9 n)) v3 w4^4)/(2 + 3 n + n^2)^2) + 
      u^2 (-25200 v3 w4^2 - 33600 v3^2 x5) + 
      v3^2 (-((
          45360 (-20 + (-22 + n) n) v5 w4^2)/((1 + n) (2 + n))) + (
         302400 (-216 + 
            n (-492 + n (-386 + n (-83 + 3 n)))) w4^2 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n))) + 
      u ((151200 (6 + 5 n) v3 w4^3)/(2 + 3 n + n^2) + 
         v3^2 (-105840 v5 w4 + (
            201600 (30 + n (53 + 15 n)) w4 x5)/((1 + n) (2 + n) (6 + 
               n))) + v3^3 (-35280 v6 - 6720 w6 + (
            201600 (12 + n (37 + n (18 + 5 n))) y6)/((1 + n) (2 + 
               n) (12 + n (17 + n))))) + 
      v3^3 (-12852 v5^2 - (
         15120 (-50 + n (-31 + 4 n)) v6 w4)/((1 + n) (2 + n)) - (
         20160 (-63 + (-30 + n) n) v5 x5)/((1 + n) (6 + n)) + (
         201600 (-90 + n (-156 + n (-37 + 2 n))) x5^2)/(6 + 7 n + 
           n^2)^2 + 
         w4 ((20160 (14 + 9 n) w6)/(2 + 3 n + n^2) + (
            302400 (-96 + 
               n (-480 + 
                  n (-574 + n (-263 + n (-49 + 4 n))))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n))))) + 
      v3^4 (-1440 v7 - (
         4320 (-16 + (-8 + n) n) w7)/((1 + n) (2 + n)) + (
         7200 (6 + 5 n) x7)/(6 + 7 n + n^2) + (
         60480 (-120 + n (-486 + n (-200 + n (-51 + 5 n)))) z7)/((1 + 
            n)^2 (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^5))((
      3024 (-16 + (-24 + n) n) v5 w4^3)/((1 + n) (2 + n)) - (
      60480 (-12 + n (-72 + (-33 + n) n)) w4^3 x5)/((1 + n)^2 (2 + 
         n) (6 + n)) + 3360 u^2 v3 y6 + 
      v3 ((40824 v5^2 w4)/5 + (
         18144 (-8 + (-10 + n) n) v6 w4^2)/((1 + n) (2 + n)) + (
         12096 (-72 + n (-138 + (-33 + n) n)) v5 w4 x5)/((1 + n) (2 + 
            n) (6 + n)) - (
         40320 (-576 + 
            n (-912 + n (-778 + n (-125 + 6 n)))) w4 x5^2)/((1 + 
            n)^2 (2 + n) (6 + n)^2) + 
         w4^2 (-((8064 (10 + 7 n) w6)/(2 + 3 n + n^2)) - (
            120960 (-48 + 
               n (-260 + 
                  n (-432 + n (-208 + 3 (-15 + n) n)))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n))))) + 
      v3^3 (-((
          4032 (-720 + 
             n (-1836 + 
                n (-11968 + 
                   n (-5901 + n (-1853 + 21 (-3 + n) n))))) s8)/((1 + 
             n)^2 (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) + 
         432 v8 - (2304 w8b)/(1 + n) + (
         360 (-54 + n (-21 + 2 n)) x8)/((1 + n) (6 + n)) + 
         72 (1 - 135/(1 + n) + 80/(2 + n) - (80 (-12 + n))/(
            12 + n (17 + n))) y8) + 
      u (9072 v5 w4^2 - (20160 (24 + 13 n) w4^2 x5)/(6 + 7 n + n^2) + 
         v3 (24192 v6 w4 + 16128 v5 x5 - (322560 n x5^2)/(
            6 + 7 n + n^2) + 
            w4 (2688 w6 - (
               80640 (12 + n (53 + n (29 + 8 n))) y6)/((1 + n) (2 + 
                  n) (12 + n (17 + n))))) + 
         v3^2 (2880 w7 + 960 x7 - (
            8064 (120 + n (386 + n (195 + 31 n))) z7)/((1 + n) (120 + 
               n (206 + n (45 + n)))))) + 
      v3^2 (1728 v7 w4 + (
         6048 (-12 + n) (5 + 2 n) v6 x5)/((1 + n) (6 + n)) - (
         5376 (24 + 13 n) w6 x5)/(6 + 7 n + n^2) - (
         20160 (-432 + 
            n (-2916 + 
               n (-3288 + n (-1531 + n (-176 + 15 n))))) x5 y6)/((1 + 
            n)^2 (2 + n) (6 + n) (12 + n (17 + n))) + 
         v5 ((31752 v6)/5 + (12096 w6)/5 + (
            3024 (-192 + n (-512 + n (-268 + (-55 + n) n))) y6)/((1 + 
               n) (2 + n) (12 + n (17 + n)))) + 
         w4 ((1728 (-38 + n (-29 + 3 n)) w7)/((1 + n) (2 + n)) - (
            11520 (6 + n (13 + 4 n)) x7)/((1 + n) (2 + n) (6 + n)) - (
            24192 (-480 + 
               n (2 + n) (-1312 + 
                  n (-671 + n (-184 + 15 n)))) z7)/((1 + n)^2 (2 + 
               n) (120 + n (206 + n (45 + n))))))) + (
    1/((1 + r)^3))(27 v9b w4 + 36 v8 x5 - (288 (4 + n) w8b x5)/(
      6 + 7 n + n^2) + 
      24 v7 y6 + (72 - 384/(2 + n) - (96 (12 + 23 n))/(
         12 + n (17 + n))) w7 y6 - (
      240 n (168 + n (142 + n (73 + 7 n))) x7 y6)/((1 + n) (2 + 
         n) (6 + n) (12 + n (17 + n))) + 
      v5 (-((7056 n (-60 + n (244 + n (117 + n (56 + 3 n)))) s8)/(
          5 (1 + n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) + (
         24 w8b)/5 + 36 x8 + 3/10 (54 + n) y8) + 
      x5 (-((1008 (-1440 + 
             n (-7272 + 
                n (-9764 + 
                   n (-13794 + 
                    n (-4721 + n (-1621 + 7 (-5 + n) n)))))) s8)/((1 +
              n)^2 (2 + n) (6 + n) (360 + 
             n (9 + n) (122 + n (93 + n))))) + (
         60 (-6 + (-19 + n) n) x8)/((1 + n) (6 + n)) - (
         144 n (168 + n (142 + n (73 + 7 n))) y8)/((1 + n) (2 + 
            n) (6 + n) (12 + n (17 + n)))) + 24 u y9 - (
      1008 n (-3360 + 
         n (1 + n) (-9488 + 
            n (-4246 + n (-1611 + n (-46 + 7 n))))) y6 z7)/((1 + 
         n)^2 (2 + n) (12 + n (17 + n)) (120 + 
         n (206 + n (45 + n)))) + 
      w6 ((192 w7)/5 - (2016 (40 + n (122 + 7 n (5 + n))) z7)/(
         5 (1 + n) (120 + n (206 + n (45 + n))))) + 
      v6 ((252 w7)/5 + 60 x7 + (
         504 (-120 + n (-266 + n (-319 + (-16 + n) n))) z7)/(
         5 (1 + n) (120 + n (206 + n (45 + n))))) + 
      w4 (8 w9 - (40 x9b)/(1 + n) + 
         36 (1 + 2/(1 + n) - 8/(2 + n)) y9 - (28 z9)/(1 + n))) + (
    1/((1 + r)^4))(-216 v7 w4^2 - 756 v5^2 x5 - (
      3024 (-24 + n (-58 + (-11 + n) n)) v6 w4 x5)/((1 + n) (2 + 
         n) (6 + n)) + (
      10080 (-36 + n (-18 + (-26 + n) n)) x5^3)/(6 + 7 n + n^2)^2 + 
      w4 ((4032 (9 + 4 n) w6 x5)/(6 + 7 n + n^2) + (
         15120 (-288 + 
            n (-1320 + 
               n (-2972 + 
                  n (-2126 + n (-735 + n (-64 + 5 n)))))) x5 y6)/((1 +
             n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)))) + 
      v5 (-((9072 v6 w4)/5) - (
         504 (-6 + (-55 + n) n) x5^2)/((1 + n) (6 + n)) + 
         w4 (-504 w6 - (
            756 (-96 + n (-448 + n (-314 + (-61 + n) n))) y6)/((1 + 
               n) (2 + n) (12 + n (17 + n))))) + 
      w4^2 (-((648 (-8 + (-12 + n) n) w7)/((1 + n) (2 + n))) + (
         1080 (6 + 5 n) x7)/(6 + 7 n + n^2) + (
         9072 n (-480 + 
            n (-1042 + n (-365 + n (-62 + 5 n)))) z7)/((1 + n)^2 (2 + 
            n) (120 + n (206 + n (45 + n))))) + 
      u (-2520 v6 x5 - 1008 v5 y6 + (
         
         10080 n (168 + n (142 + n (73 + 7 n))) x5 y6)/((1 + n) (2 + 
            n) (6 + n) (12 + n (17 + n))) + 
         v3 ((14112 n (-60 + 
               n (244 + n (117 + n (56 + 3 n)))) s8)/((1 + n) (2 + 
               n) (360 + n (9 + n) (122 + n (93 + n)))) - 315 x8 - 
            126 y8) + 
         w4 (-864 w7 + (
            9072 (40 + n (122 + 7 n (5 + n))) z7)/((1 + n) (120 + 
               n (206 + n (45 + n)))))) + 
      v3 (-((2268 v6^2)/5) - 324 v8 w4 - (336 w6^2)/5 - 288 v7 x5 - (
         864 (-60 + n (-62 + (-10 + n) n)) w7 x5)/((1 + n) (2 + 
            n) (6 + n)) + (
         4032 (12 + n (37 + n (18 + 5 n))) w6 y6)/((1 + n) (2 + 
            n) (12 + n (17 + n))) + (
         15120 n (-672 + 
            n (-1936 + 
               n (-2278 + 
                  n (-1215 + n (-330 + n (-15 + 2 n)))))) y6^2)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))^2) + 
         v6 (-((3528 w6)/5) + 
            252 (-6 + 15/(1 + n) + 8/(2 + n) + (32 (3 + 5 n))/(
               12 + n (17 + n))) y6) + 
         w4 ((3024 (-1440 + 
               n (-6072 + 
                  n (-18100 + 
                    n (-23910 + 
                    n (-9677 + 
                    3 n (-893 + 7 (-3 + n) n)))))) s8)/((1 + n)^2 (2 +
                n)^2 (360 + n (9 + n) (122 + n (93 + n)))) + (
            1728 w8b)/(1 + n) + 
            27 (-20 - 43/(1 + n) + 140/(2 + n) + 288/(6 + n)) x8 + 
            54 (-1 + 114/(1 + n) - 52/(2 + n) + (80 (-12 + n))/(
               12 + n (17 + n))) y8) + 
         v5 (-((2376 w7)/5) - 288 x7 + 
            216/5 (-7 + 25/(1 + n) + (20 (60 + n (295 + 53 n)))/(
               120 + n (206 + n (45 + n)))) z7) + 
         x5 ((11520 n x7)/(6 + 7 n + n^2) + (
            6048 (-720 + 
               n (-3996 + 
                  n (-2680 + n (-1385 + 11 (-10 + n) n)))) z7)/((1 + 
               n)^2 (6 + n) (120 + n (206 + n (45 + n)))))) + 
      v3^2 (-81 v9b - 24 w9 + (120 x9b)/(1 + n) - (108 (-3 + n) y9)/(
         1 + n) + (84 z9)/(1 + n)))) (1 - eta/(2 + d));
         
dtz9 = z9 (-9 + (7 d)/2 + (9 eta)/
    2) + (-((6531840 v3^9)/((1 + n)^2 (1 + r)^10)) + ((
     483840 (-10 + n) u v3^7)/(1 + n) - (
     2903040 (-14 + (-17 + n) n) v3^7 w4)/((1 + n)^2 (2 + n)))/(1 + 
      r)^9 + (-564480 u^2 v3^5 - (
     423360 (-50 + n (-35 + 3 n)) u v3^5 w4)/((1 + n) (2 + n)) + (
     2540160 (-32 + n (2 + n) (-41 + 3 n)) v3^5 w4^2)/(2 + 3 n + 
       n^2)^2 + 
     v3^6 (-((127008 (-10 + n) v5)/(1 + n)) + (
        846720 (-30 + n (-35 + 3 n)) x5)/((1 + n)^2 (6 + n))))/(1 + 
      r)^8 + (1/((1 + r)^7))(36288 u6 v3^5 + 846720 u^2 v3^3 w4 - (
      1088640 (-28 + n (-92 + n (-57 + 5 n))) v3^3 w4^3)/(2 + 3 n + 
        n^2)^2 + 
      v3^4 ((54432 (-86 + n (-57 + 5 n)) v5 w4)/((1 + n) (2 + n)) - (
         725760 (-102 + n (5 + 2 n) (-61 + 5 n)) w4 x5)/((1 + 
            n)^2 (2 + n) (6 + n))) + 
      u ((181440 (-64 + n (-78 + 5 n)) v3^3 w4^2)/((1 + n) (2 + n)) + 
         v3^4 (217728 v5 + (
            60480 (-18 + n) (12 + 5 n) x5)/((1 + n) (6 + n)))) + 
      v3^5 (-((108864 v6)/(1 + n)) + (
         12096 (-38 + n (-31 + 3 n)) w6)/((1 + n) (2 + n)) - (
         362880 (-48 + n (-104 + n (-139 + 3 (-8 + n) n))) y6)/((1 + 
            n)^2 (2 + n) (12 + n (17 + n))))) + (
    1/((1 + r)^6))(-60480 u6 v3^3 w4 + (
      907200 (-4 + n (-12 + (-12 + n) n)) v3 w4^4)/(2 + 3 n + n^2)^2 +
       u^2 (-226800 v3 w4^2 - 151200 v3^2 x5) + 
      v3^2 (-((
          136080 (-14 + (-15 + n) n) v5 w4^2)/((1 + n) (2 + n))) + (
         453600 (-120 + 
            n (-548 + n (-498 + n (-83 + 10 n)))) w4^2 x5)/((1 + 
            n)^2 (2 + n)^2 (6 + n))) + 
      u (-((151200 (-8 + (-20 + n) n) v3 w4^3)/((1 + n) (2 + n))) + 
         v3^2 (-226800 v5 w4 - (
            302400 (-60 + n (-94 + (-18 + n) n)) w4 x5)/((1 + n) (2 + 
               n) (6 + n))) + 
         v3^3 (-15120 v6 - 40320 w6 - (
            50400 (-144 + n (-276 + n (-194 + (-17 + n) n))) y6)/((1 +
                n) (2 + n) (12 + n (17 + n))))) + 
      v3^3 (-20412 v5^2 + (90720 (4 + 3 n) v6 w4)/(2 + 3 n + n^2) - (
         60480 (-45 + (-15 + n) n) v5 x5)/((1 + n) (6 + n)) + (
         604800 (-18 + n (-96 + n (-17 + 2 n))) x5^2)/(6 + 7 n + 
           n^2)^2 + 
         w4 (-((60480 (-10 + (-13 + n) n) w6)/((1 + n) (2 + n))) + (
            151200 (-240 + 
               n (-964 + 
                  n (-1668 + n (-961 + n (-87 + 14 n))))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n))))) + 
      v3^4 (-4320 v7 + (17280 (1 + 2 n) w7)/(2 + 3 n + n^2) - (
         7200 (-30 + (-11 + n) n) x7)/((1 + n) (6 + n)) + (
         30240 (-360 + n (-458 + n (-985 + n (-43 + 10 n)))) z7)/((1 +
             n)^2 (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^5))((
      9072 (-10 + (-19 + n) n) v5 w4^3)/((1 + n) (2 + n)) - (
      120960 (-36 + 
         n (-108 + n (-153 + n (-28 + 3 n)))) w4^3 x5)/((1 + n)^2 (2 +
          n)^2 (6 + n)) + u6 (18144 v3 w4^2 + 12096 v3^2 x5) + 
      u^2 (33600 w4 x5 + 16800 v3 y6) + 
      v3 ((63504 v5^2 w4)/5 - (108864 v6 w4^2)/(2 + n) + (
         12096 (-204 + n (-280 + 3 (-17 + n) n)) v5 w4 x5)/((1 + 
            n) (2 + n) (6 + n)) - (
         40320 (-216 + 
            n (-1764 + n (-1482 + n (-157 + 21 n)))) w4 x5^2)/((1 + 
            n)^2 (2 + n) (6 + n)^2) + 
         w4^2 ((2016 (-62 + n (-143 + 9 n)) w6)/((1 + n) (2 + n)) - (
            120960 (-72 + 
               n (-330 + 
                  n (-607 + n (-468 + n (-41 + 6 n))))) y6)/((1 + 
               n)^2 (2 + n)^2 (12 + n (17 + n))))) + 
      v3^3 (-((
          4032 (-1440 + 
             n (-4752 + 
                n (-4958 + 
                   n (-9649 + n (-3097 + n (121 + 15 n)))))) s8)/((1 +
              n)^2 (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) + 
         324 v8 + 576 w8a - (6912 n w8b)/(2 + 3 n + n^2) - (
         1080 (6 + 7 n) x8)/(6 + 7 n + n^2) + 
         72 (15 + 78/(1 + n) - 100/(2 + n) - (20 (60 + 19 n))/(
            12 + n (17 + n))) y8) + 
      u (24192 v5 w4^2 + (
         10080 (-72 + n (-348 + n (-70 + 3 n))) w4^2 x5)/((1 + n) (2 +
             n) (6 + n)) + 
         v3 (9072 v6 w4 + 32256 v5 x5 + (
            6720 (-30 + n) (2 + 3 n) x5^2)/((1 + n) (6 + n)) + 
            w4 (25536 w6 + (
               10080 (-240 + 
                  n (-700 + n (-790 + n (-67 + 3 n)))) y6)/((1 + 
                  n) (2 + n) (12 + n (17 + n))))) + 
         v3^2 (1728 w7 + 5280 x7 + (
            2016 (-1680 + 
               n (-2564 + n (-1842 + n (-49 + 3 n)))) z7)/((1 + 
               n) (120 + n (206 + n (45 + n)))))) + 
      v3^2 (5184 v7 w4 - (18144 (12 + 5 n) v6 x5)/(6 + 7 n + n^2) + (
         1344 (-420 + n (-700 + n (-119 + 9 n))) w6 x5)/((1 + n) (2 + 
            n) (6 + n)) - (
         20160 (-288 + 
            n (-2400 + 
               n (-5330 + n (-2707 + 9 n (-14 + 3 n))))) x5 y6)/((1 + 
            n)^2 (2 + n) (6 + n) (12 + n (17 + n))) + 
         v5 ((13608 v6)/5 + (34272 w6)/5 + (
            
            3024 (-456 + 
               n (-874 + n (-581 + 3 (-16 + n) n))) y6)/((1 + n) (2 + 
               n) (12 + n (17 + n)))) + 
         w4 (-((10368 (2 + 5 n) w7)/(2 + 3 n + n^2)) + (
            2880 (-132 + n (-190 + n (-34 + 3 n))) x7)/((1 + n) (2 + 
               n) (6 + n)) - (
            12096 (-1200 + 
               n (-3700 + 
                  n (-7624 + n (-4187 + n (-74 + 33 n))))) z7)/((1 + 
               n)^2 (2 + n) (120 + n (206 + n (45 + n))))))) + (
    1/((1 + r)^4))(-648 v7 w4^2 - 1134 v5^2 x5 + (
      9072 (12 + n (14 + 3 n)) v6 w4 x5)/((1 + n) (2 + n) (6 + n)) + (
      30240 n (-24 + (-13 + n) n) x5^3)/(6 + 7 n + n^2)^2 + 
      u6 (-3024 w4 x5 - 1512 v3 y6) + 
      w4 (-((1008 (-72 + n (-276 + n (-50 + 3 n))) w6 x5)/((1 + 
             n) (2 + n) (6 + n))) + (
         30240 (-144 + 
            n (-876 + 
               n (-1900 + 
                  n (-2051 + n (-643 + n (-19 + 5 n)))))) x5 y6)/((1 +
             n)^2 (2 + n)^2 (6 + n) (12 + n (17 + n)))) + 
      v5 (-((3402 v6 w4)/5) - (
         1512 (-24 + (-28 + n) n) x5^2)/((1 + n) (6 + n)) + 
         w4 (-((9072 w6)/5) + 
            2268 (-1 - 19/(1 + n) + 24/(2 + n) + (36 (4 + n))/(
               12 + n (17 + n))) y6)) - 1008 u^2 z7 + 
      w4^2 ((2592 (1 + 3 n) w7)/(2 + 3 n + n^2) - (
         1080 (-24 + n (-76 + (-14 + n) n)) x7)/((1 + n) (2 + n) (6 + 
            n)) + (18144 (-240 + 
            n (-732 + 
               n (-1308 + 
                  n (-1549 + n (-480 + n (-2 + 3 n)))))) z7)/((1 + 
            n)^2 (2 + n)^2 (120 + n (206 + n (45 + n))))) + 
      v3 (-243 v8 w4 - (2352 w6^2)/5 - 864 v7 x5 + (
         1728 (12 + n (32 + 7 n)) w7 x5)/((1 + n) (2 + n) (6 + n)) + 
         168 (-9 - 135/(1 + n) + 184/(2 + n) + (912 + 260 n)/(
            12 + n (17 + n))) w6 y6 + (
         15120 n (-288 + 
            n (-1656 + 
               n (-2968 + n (-2182 - 505 n + 3 n^3)))) y6^2)/((1 + 
            n)^2 (2 + n)^2 (12 + n (17 + n))^2) + 
         v6 (-((2268 w6)/5) + (
            9072 (12 + n (23 + n (17 + 2 n))) y6)/((1 + n) (2 + 
               n) (12 + n (17 + n)))) + 
         w4 ((6048 (-720 + 
               n (-3636 + 
                  n (-7756 + 
                    n (-11041 + 
                    n (-9369 + n (-1891 + n (85 + 8 n))))))) s8)/((1 +
                n)^2 (2 + n)^2 (360 + 
               n (9 + n) (122 + n (93 + n)))) - 432 w8a + (
            6048 n w8b)/(2 + 3 n + n^2) + (
            1620 (6 + n (13 + 4 n)) x8)/((1 + n) (2 + n) (6 + n)) + 
            54 (-15 - 153/(1 + n) + 208/(2 + n) + (20 (60 + 19 n))/(
               12 + n (17 + n))) y8) + 
         x5 (-((1440 (-15 + (-19 + n) n) x7)/((1 + n) (6 + n))) + (
            6048 n (-1440 + n (-5580 - 2377 n + 13 n^3)) z7)/((1 + 
               n)^2 (6 + n) (120 + n (206 + n (45 + n))))) + 
         v5 (-((1296 w7)/5) - 756 x7 - (
            4536 (-600 + n (-930 + n (-604 + (-15 + n) n))) z7)/(
            5 (1 + n) (120 + n (206 + n (45 + n)))))) + 
      u (-756 v6 x5 - 2352 w6 x5 - 2268 v5 y6 + 
         168 (-15 - 354/(1 + n) + 220/(2 + n) + 324/(6 + n) + (
            2640 + 620 n)/(12 + n (17 + n))) x5 y6 + 
         v3 (-((504 (-2160 + 
                n (-7668 + 
                   n (-7284 + 
                    n (-8529 + n (-1957 + (-3 + n) n))))) s8)/((1 + 
                n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - 
            144 w8b - 135 x8 - 486 y8) + 
         w4 (-432 w7 - 1440 x7 - (
            1512 (-240 + 
               n (-1252 + 
                  n (-2732 + n (-891 + (-22 + n) n)))) z7)/((1 + 
               n) (2 + n) (120 + n (206 + n (45 + n)))))) + 
      v3^2 (-((432 c9)/(1 + n)^2) - 36 w9 - 60 x9a + (108 y9)/(
         1 + n) + (-132 + 474/(1 + n)) z9)) + (
    1/((1 + r)^3))(27 v8 x5 + 48 w8a x5 - (
      288 n (14 + 3 n) w8b x5)/((1 + n) (2 + n) (6 + n)) + 
      72 v7 y6 - (
      288 (12 + n (41 + 5 n (10 + n))) w7 y6)/((1 + n) (2 + n) (12 + 
         n (17 + n))) + 
      24 (5 + 62/(1 + n) - 40/(2 + n) - 72/(6 + n) - (20 (24 + 7 n))/(
         12 + n (17 + n))) x7 y6 + 
      v5 ((252 (-2160 + 
            n (-7668 + 
               n (-7284 + n (-8529 + n (-1957 + (-3 + n) n))))) s8)/(
         5 (1 + n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + (
         72 w8b)/5 + (27 x8)/2 + (243 y8)/5) + 
      x5 (-((2016 n (-720 + 
             n (-4464 + 
                n (-6082 + 
                   n (-5777 + n (-1001 + n (41 + 3 n)))))) s8)/((1 + 
             n)^2 (2 + n) (6 + n) (360 + 
             n (9 + n) (122 + n (93 + n))))) - (180 (3 + 5 n) x8)/(
         6 + 7 n + n^2) + 
         6/5 (75 + 762/(1 + n) - 500/(2 + n) - 972/(6 + n) - (
            100 (60 + 19 n))/(12 + n (17 + n))) y8) + (504 u6 z7)/
      5 - (4032 n (-360 + 
         n (-1878 + 
            n (-3404 + 
               n (-3077 + n (-582 + n (11 + 2 n)))))) y6 z7)/((1 + 
         n)^2 (2 + n) (12 + n (17 + n)) (120 + 
         n (206 + n (45 + n)))) + 
      v6 (36 x7 - (9072 (20 + n (31 + n (20 + n))) z7)/(
         5 (1 + n) (120 + n (206 + n (45 + n))))) + 
      w6 ((144 w7)/5 + 72 x7 + 
         
         504/5 (1 + 14/(1 + n) - 12/(2 + n) - (60 (20 + n (15 + n)))/(
            120 + n (206 + n (45 + n)))) z7) + 
      u ((24 c9 n)/(1 + n) + (20 x9b)/3 + 6 y9 + 1/3 (86 + n) z9) + 
      w4 (-((144 c9 (-2 + n))/(2 + 3 n + n^2)) + 12 w9 + 20 x9a - (
         40 n x9b)/(2 + 3 n + n^2) - (72 y9)/(2 + n) + 
         42 (1 + 2/(1 + n) - 8/(2 + n)) z9))) (1 - eta/(2 + d));
         
dtc9 = c9 (-9 + (7 d)/2 + (9 eta)/
    2) + (-((362880 (-8 + n) v3^9)/((1 + n) (1 + r)^10)) + (
    483840 u v3^7 + (
     1451520 (-14 + (-7 + n) n) v3^7 w4)/((1 + n) (2 + n)))/(1 + 
      r)^9 + (-1270080 u v3^5 w4 - (
     1905120 (-12 + (-8 + n) n) v3^5 w4^2)/((1 + n) (2 + n)) + 
     v3^6 (-127008 v5 - (
        423360 (-36 + (-6 + n) n) x5)/((1 + n) (6 + n))))/(1 + 
      r)^8 + ((907200 (-10 + n) v3^3 w4^3)/(2 + n) + 
     u (907200 v3^3 w4^2 + 302400 v3^4 x5) + 
     v3^4 (272160 v5 w4 + (
        907200 (-60 + n (-52 + (-5 + n) n)) w4 x5)/((1 + n) (2 + 
           n) (6 + n))) + 
     v3^5 (27216 v6 + 24192 w6 + (
        90720 (-120 + n (-230 - 95 n + n^3)) y6)/((1 + n) (2 + 
           n) (12 + n (17 + n)))))/(1 + r)^7 + (
    1/((1 + r)^6))(-((
       113400 (-8 + (-10 + n) n) v3 w4^4)/((1 + n) (2 + n))) + 
      v3^2 (-136080 v5 w4^2 - (
         453600 (-48 + n (-56 + (-6 + n) n)) w4^2 x5)/((1 + n) (2 + 
            n) (6 + n))) + 
      u (-151200 v3 w4^3 - 302400 v3^2 w4 x5 - 50400 v3^3 y6) + 
      v3^3 (-45360 v6 w4 - 60480 v5 x5 - (
         100800 (-12 + n) (2 + n) x5^2)/((1 + n) (6 + n)) + 
         w4 (-40320 w6 - (
            151200 (-96 + n (2 + n) (-104 + (-3 + n) n)) y6)/((1 + 
               n) (2 + n) (12 + n (17 + n))))) + 
      v3^4 (-4320 w7 - 3600 x7 - (
         15120 (-480 + n (-824 + n (-184 + n (11 + n)))) z7)/((1 + 
            n) (120 + n (206 + n (45 + n)))))) + (
    1/((1 + r)^5))(9072 v5 w4^3 + (
      30240 (-36 + (-12 + n) n (5 + n)) w4^3 x5)/((1 + n) (2 + n) (6 +
          n)) + v3 (13608 v6 w4^2 + 36288 v5 w4 x5 + (
         60480 (3 + n) (-12 + (-12 + n) n) w4 x5^2)/((1 + n) (2 + 
            n) (6 + n)) + 
         w4^2 (12096 w6 + (
            45360 (-72 + n (-186 + n (-125 + (-2 + n) n))) y6)/((1 + 
               n) (2 + n) (12 + n (17 + n))))) + 
      v3^3 ((2016 (-2160 + 
            n (-7668 + 
               n (-9048 + 
                  n (-3531 + n (-193 + n (39 + n)))))) s8)/((1 + 
            n) (2 + n) (360 + n (9 + n) (122 + n (93 + n)))) + 
         576 w8b + 540 x8 + 432 y8) + 
      u (30240 w4^2 x5 + v3 (20160 x5^2 + 30240 w4 y6) + 
         6048 v3^2 z7) + 
      v3^2 (9072 v6 x5 + 8064 w6 x5 + 9072 v5 y6 + (
         30240 (-432 + 
            n (-1044 + n (-756 + n (-159 + n (2 + n))))) x5 y6)/((1 + 
            n) (2 + n) (6 + n) (12 + n (17 + n))) + 
         w4 (5184 w7 + 4320 x7 + (
            
            18144 (-720 + 
               n (3 + n) (-612 + n (-232 + n (9 + n)))) z7)/((1 + 
               n) (2 + n) (120 + n (206 + n (45 + n))))))) + (
    1/((1 + r)^4))(-2268 v6 w4 x5 - (
      1680 (-12 + (-14 + n) n) x5^3)/((1 + n) (6 + n)) + 
      v5 (-1512 x5^2 - 2268 w4 y6) + 
      w4 (-2016 w6 x5 - (
         7560 (-288 + 
            n (-888 + n (-824 + n (-180 + n + n^2)))) x5 y6)/((1 + 
            n) (2 + n) (6 + n) (12 + n (17 + n)))) + 
      w4^2 (-648 w7 - 540 x7 + 
         324 (-7 - 17/(1 + n) + 56/(2 + n) + (
            20 (60 + n (85 + 11 n)))/(
            120 + n (206 + n (45 + n)))) z7) + 
      u (-504 s8 v3 - 2520 x5 y6 - 1512 w4 z7) + 
      v3 (-864 w7 x5 - 1134 v6 y6 - 1008 w6 y6 - (
         1890 (-48 + n (2 + n) (-58 + (-13 + n) n)) y6^2)/((1 + 
            n) (2 + n) (12 + n (17 + n))) + 
         w4 (-((1512 (-1440 + 
                n (-5832 + 
                   n (-8228 + 
                    n (-4286 + n (-293 + n (38 + n)))))) s8)/((1 + 
                n) (2 + n) (360 + n (9 + n) (122 + n (93 + n))))) - 
            432 w8b - 405 x8 - 324 y8) - (4536 v5 z7)/5 + 
         x5 (-720 x7 - (
            3024 (-1440 + 
               n (-3432 + 
                  n (-2212 + n (-286 + n (13 + n))))) z7)/((1 + 
               n) (6 + n) (120 + n (206 + n (45 + n)))))) + 
      v3^2 (-((216 c9 (-2 + n))/(1 + n)) - 60 x9b - 54 y9 - 
         42 z9)) + (
    1/((1 + r)^3))(24 c9 u + (252 s8 v5)/5 + 48 w8b x5 + 72 w7 y6 + 
      60 x7 y6 + 
      x5 ((168 (-4320 + 
            n (-20376 + 
               n (-35988 + 
                  n (-28342 + 
                    n (-8093 + n (-363 + n (41 + n))))))) s8)/((1 + 
            n) (2 + n) (6 + n) (360 + 
            n (9 + n) (122 + n (93 + n)))) + 45 x8 + 36 y8) + (
      378 v6 z7)/5 + (336 w6 z7)/5 + 
      12 (21 + 30/(1 + n) - 28/(2 + n) - (28 (12 + 11 n))/(
         12 + n (17 + n)) - (60 (60 + n (85 + 11 n)))/(
         120 + n (206 + n (45 + n)))) y6 z7 + 
      w4 ((72 c9 (-2 + n))/(2 + n) + 20 x9b + 18 y9 + 
         14 z9))) (1 - eta/(2 + d));
         
eta = ((-1 + n) v3^2)/((1 + n) (1 + r)^4);      

